SU(2) Flux Distributions on Finite Lattices

We studied SU(2) flux distributions on four dimensional euclidean lattices with one dimension very large. By choosing the time direction appropriately we can study physics in two cases: one is finite volume in the zero temperature limit, another is finite temperature in the the intermediate to large volume limit. We found that for cases of beta > beta crit there is no intrinsic string formation. Our lattices with beta > beta crit belong to intermediate volume region, and the string tension in this region is due to finite volume effects. In large volumes we found evidence for intrinsic string formation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: pfig5.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 3 100 df<01E3000717000C0F00180F00380E00
300E00700E00700E00E01C00E01C00E01C00E01C00E03880E03880E038806078803199001E0E00
11127E9116>97 D<3F00070007000E000E000E000E001C001C001C001C0039E03A303C18381870
18701C701C701CE038E038E038E030E070E060E0C061C023001E000E1D7E9C12>I<01F0030C0E
0C1C1E383C301870007000E000E000E000E000E000E0046008601030601F800F127E9112>I
E /Fb 8 118 df<FFFFF8FFFFF815027CA21E>22 D<00100000700001F0000FF000FEF000F0F0
0000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0
0000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0
0000F00000F00000F00000F00000F00001F8007FFFE07FFFE013287BA71E>49
D<FFFFFFFF00FFFFFFFF0007E0003F0003E000070003E000038003E000018003E000018003E000
008003E000008003E000008003E000008003E000004003E002004003E002004003E002000003E0
02000003E002000003E006000003E00E000003FFFE000003FFFE000003E00E000003E006000003
E002000003E002000003E002000003E002000003E002000003E000000003E000000003E0000000
03E000000003E000000003E000000003E000000003E000000003E000000003E000000007F00000
00FFFFE00000FFFFE0000022297EA827>70 D<007E0003C3800700E00E00F01C00703C00783C00
3878003C78003CF8003CF8003CFFFFFCF80000F80000F80000F80000F800007800007C00003C00
043C00041E00080E001007002001C0C0007F00161A7E991B>101 D<0000078001FC1840070721
C00E03C1C01E03C0803C01E0003C01E0007C01F0007C01F0007C01F0007C01F0007C01F0003C01
E0003C01E0001E03C0000E0380001707000011FC0000300000003000000030000000380000001C
0000001FFFC0000FFFF80007FFFC001C003E0030000F007000070060000380E0000380E0000380
E0000380E0000380700007007000070038000E000C0018000780F00000FF80001A287E9A1E>
103 D<07000F801F801F800F80070000000000000000000000000000000000000007807F807F80
0F8007800780078007800780078007800780078007800780078007800780078007800780078007
800780FFF8FFF80D297FA811>105 D<0787C0FF98E0FF91F00FA1F007C1F007C0E007C0000780
000780000780000780000780000780000780000780000780000780000780000780000780000780
0007800007800007C000FFFE00FFFE00141A7F9917>114 D<07800780FF80FF80FF80FF800F80
0F8007800780078007800780078007800780078007800780078007800780078007800780078007
80078007800780078007800780078007800780078007800780078007800F8007800F8003801780
01C027C000E047FC003F87FC1E1A7F9921>117 D E /Fc 5 117 df<003FF80007FFC0003FFC00
07FFC00000FC00007C0000017E0000300000013E0000200000013E0000200000011F0000200000
021F0000400000020F8000400000020F8000400000020FC0004000000407C0008000000407C000
8000000403E0008000000403E0008000000803F0010000000801F0010000000801F80100000008
00F8010000001000F80200000010007C0200000010007C0200000010007E0200000020003E0400
000020003F0400000020001F0400000020001F0400000040000F8800000040000F880000004000
0FC8000000400007C8000000800007F0000000800003F0000000800003F0000000800001F00000
01000001E0000001000001E0000003000000E000000FC00000E00000FFFC0000400000FFF80000
40000032297EA830>78 D<001F00000070C60001C02F0003802F0007801E000F001E001E001E00
1E001E003E003C003C003C007C003C007C003C00F8007800F8007800F8007800F8007800F000F0
00F000F040F000F040F000F040F001E0807003E0807804E0803808E1001C30710007C01E001A1A
7E9920>97 D<001F010070C301C02703802F07801E0F001E1E001E1E001E3E003C3C003C7C003C
7C003CF80078F80078F80078F80078F000F0F000F0F000F0F000F0F001E07003E07805E03809E0
1C33C007C3C00003C00003C0000780000780000780000780000F00000F00000F00001F0003FFF0
03FFF018267E991B>113 D<0F01F011820821C41C21E83C41F07C41E07C41E03841E00083C000
03C00003C00003C0000780000780000780000780000F00000F00000F00000F00001E00001E0000
1E00001E00003C0000180000161A7E991B>I<001800003C00003C000078000078000078000078
0000F00000F00000F00000F000FFFF80FFFF8001E00001E00003C00003C00003C00003C0000780
000780000780000780000F00000F00000F00000F00001E00001E02001E02001E04003C04003C04
001C08001C10000E200003C00011257EA416>116 D E /Fd 4 64 df<0002001E007E01FE0FFE
FFFEFFFE0FFE01FE007E001E00020F0C7E852A>27 D<8000F000FC00FF00FFE0FFFEFFFEFFE0FF
00FC00F00080000F0C67852A>45 D<06000600060006000F000F000F001F801F803FC03FC07FE0
7FE07FE0FFF00C0F86A72A>54 D<FFF07FE07FE07FE03FC03FC01F801F800F000F000F00060006
00060006000C0F86902A>63 D E /Fe 9 115 df<FE0000000000FFF00000000001FE00000000
000FC00000000001F000000000003C00000000000F000000000003800000000000E00000000000
7000000000001800000000000C000000000006000000000003000000000001800000000000C000
000000006000000000006000000000003000000000001800000000001800000000000C00000000
000C00000000000600000000000600000000000300000000000300000000000300000000000180
0000000001800000000001800000000000C00000000000C00000000000C00000000000C0000000
0000C0000000000060000000000060000000000060000000000060000000000060000000000060
0000000000602B2BA98153>16 D<00000000006000000000006000000000006000000000006000
00000000600000000000600000000000600000000000C00000000000C00000000000C000000000
00C00000000000C000000000018000000000018000000000018000000000030000000000030000
0000000300000000000600000000000600000000000C00000000000C0000000000180000000000
180000000000300000000000600000000000600000000000C00000000001800000000003000000
00000600000000000C0000000000180000000000700000000000E0000000000380000000000F00
000000003C0000000001F0000000000FC000000001FE00000000FFF000000000FE00000000002B
2BA9AA53>I<C00000000000C00000000000C00000000000C00000000000C00000000000C00000
000000C00000000000600000000000600000000000600000000000600000000000300000000000
3000000000003000000000001800000000001800000000001800000000000C00000000000C0000
00000006000000000006000000000003000000000003000000000001800000000000C000000000
006000000000006000000000003000000000001800000000000C00000000000600000000000300
0000000001C00000000000E000000000003000000000001C00000000000F000000000003C00000
000000F800000000003F000000000007F00000000000FFE0000000000FE02B2B80AA53>I<0000
00000FE000000000FFE000000007F0000000003F0000000000F80000000003C0000000000F0000
0000001C0000000000300000000000E00000000001C0000000000300000000000600000000000C
0000000000180000000000300000000000600000000000600000000000C0000000000180000000
000300000000000300000000000600000000000600000000000C00000000000C00000000001800
000000001800000000001800000000003000000000003000000000003000000000006000000000
00600000000000600000000000600000000000C00000000000C00000000000C00000000000C000
00000000C00000000000C00000000000C000000000002B2B808153>I<FF800000000000000000
00FFFF000000000000000000007FF000000000000000000000FF000000000000000000000FE000
000000000000000000FC000000000000000000001F0000000000000000000003E0000000000000
00000000F8000000000000000000001E00000000000000000000078000000000000000000001C0
0000000000000000000070000000000000000000003C000000000000000000000E000000000000
00000000030000000000000000000001C000000000000000000000E00000000000000000000030
000000000000000000001C000000000000000000000E0000000000000000000003000000000000
00000000018000000000000000000000C000000000000000000000600000000000000000000030
0000000000000000000018000000000000000000000C0000000000000000000006000000000000
0000000003000000000000000000000180000000000000000000018000000000000000000000C0
000000000000000000006000000000000000000000300000000000000000000030000000000000
0000000018000000000000000000000C0000000000000000000006000000000000000000000600
000000000000000000030000000000000000000003000000000000000000000180000000000000
00000000C000000000000000000000C00000000000000000000060000000000000000000006000
000000000000000000300000000000000000000030000000000000000000001800000000000000
000000180000000000000000000018000000000000000000000C000000000000000000000C0000
000000000000000006000000000000000000000600000000000000000000060000000000000000
000003000000000000000000000300000000000000000000030000000000000000000001800000
000000000000000180000000000000000000018000000000000000000001800000000000000000
0000C000000000000000000000C000000000000000000000C000000000000000000000C0000000
000000000000006000000000000000000000600000000000000000000060000000000000000000
006000000000000000000000600000000000000000000060000000000000000000006000000000
000000000000300000000000000000000030000000000000000000003000000000000000000000
300000000000000000000030000000000000000000003000000000000000000000300000000000
000000000030000000000000000000003000000000000000000000105455D281A6>36
D<0000000000000000000010000000000000000000003000000000000000000000300000000000
000000000030000000000000000000003000000000000000000000300000000000000000000030
000000000000000000003000000000000000000000300000000000000000000030000000000000
000000006000000000000000000000600000000000000000000060000000000000000000006000
000000000000000000600000000000000000000060000000000000000000006000000000000000
000000C000000000000000000000C000000000000000000000C000000000000000000000C00000
000000000000000180000000000000000000018000000000000000000001800000000000000000
000180000000000000000000030000000000000000000003000000000000000000000300000000
000000000000060000000000000000000006000000000000000000000600000000000000000000
0C000000000000000000000C000000000000000000001800000000000000000000180000000000
000000000018000000000000000000003000000000000000000000300000000000000000000060
000000000000000000006000000000000000000000C000000000000000000000C0000000000000
000000018000000000000000000003000000000000000000000300000000000000000000060000
000000000000000006000000000000000000000C00000000000000000000180000000000000000
0000300000000000000000000030000000000000000000006000000000000000000000C0000000
000000000000018000000000000000000001800000000000000000000300000000000000000000
06000000000000000000000C000000000000000000001800000000000000000000300000000000
00000000006000000000000000000000C000000000000000000001800000000000000000000300
0000000000000000000E000000000000000000001C000000000000000000003000000000000000
000000E000000000000000000001C000000000000000000003000000000000000000000E000000
000000000000003C000000000000000000007000000000000000000001C0000000000000000000
07800000000000000000001E00000000000000000000F800000000000000000003E00000000000
000000001F00000000000000000000FC0000000000000000000FE0000000000000000000FF0000
000000000000007FF00000000000000000FFFF000000000000000000FF80000000000000000000
5455D2D4A6>I<4000000000000000000000C000000000000000000000C0000000000000000000
00C000000000000000000000C000000000000000000000C000000000000000000000C000000000
000000000000C000000000000000000000C000000000000000000000C000000000000000000000
600000000000000000000060000000000000000000006000000000000000000000600000000000
000000000060000000000000000000006000000000000000000000300000000000000000000030
000000000000000000003000000000000000000000300000000000000000000030000000000000
000000001800000000000000000000180000000000000000000018000000000000000000000C00
0000000000000000000C000000000000000000000C000000000000000000000600000000000000
000000060000000000000000000006000000000000000000000300000000000000000000030000
000000000000000001800000000000000000000180000000000000000000018000000000000000
000000C000000000000000000000C0000000000000000000006000000000000000000000600000
000000000000000030000000000000000000001800000000000000000000180000000000000000
00000C000000000000000000000C00000000000000000000060000000000000000000003000000
000000000000000300000000000000000000018000000000000000000000C00000000000000000
0000C0000000000000000000006000000000000000000000300000000000000000000018000000
0000000000000018000000000000000000000C0000000000000000000006000000000000000000
000300000000000000000000018000000000000000000000C00000000000000000000060000000
00000000000000300000000000000000000018000000000000000000000C000000000000000000
000600000000000000000000038000000000000000000001C00000000000000000000060000000
0000000000000038000000000000000000001C0000000000000000000007000000000000000000
00038000000000000000000000E00000000000000000000078000000000000000000001C000000
00000000000000070000000000000000000003C000000000000000000000F80000000000000000
00003E0000000000000000000007C000000000000000000001F8000000000000000000003F0000
000000000000000007F800000000000000000000FFE000000000000000000007FFF80000000000
000000001FF8555580D4A6>I<0000000000000000001FF8000000000000000007FFF800000000
00000000FFE0000000000000000007F80000000000000000003F00000000000000000001F80000
0000000000000007C00000000000000000003E00000000000000000000F8000000000000000000
03C000000000000000000007000000000000000000001C00000000000000000000780000000000
0000000000E0000000000000000000038000000000000000000007000000000000000000001C00
00000000000000000038000000000000000000006000000000000000000001C000000000000000
0000038000000000000000000006000000000000000000000C0000000000000000000018000000
0000000000000030000000000000000000006000000000000000000000C0000000000000000000
0180000000000000000000030000000000000000000006000000000000000000000C0000000000
000000000018000000000000000000001800000000000000000000300000000000000000000060
00000000000000000000C000000000000000000000C00000000000000000000180000000000000
0000000300000000000000000000030000000000000000000006000000000000000000000C0000
00000000000000000C000000000000000000001800000000000000000000180000000000000000
0000300000000000000000000060000000000000000000006000000000000000000000C0000000
00000000000000C000000000000000000001800000000000000000000180000000000000000000
018000000000000000000003000000000000000000000300000000000000000000060000000000
0000000000060000000000000000000006000000000000000000000C000000000000000000000C
000000000000000000000C00000000000000000000180000000000000000000018000000000000
000000001800000000000000000000300000000000000000000030000000000000000000003000
000000000000000000300000000000000000000030000000000000000000006000000000000000
000000600000000000000000000060000000000000000000006000000000000000000000600000
00000000000000006000000000000000000000C000000000000000000000C00000000000000000
0000C000000000000000000000C000000000000000000000C000000000000000000000C0000000
00000000000000C000000000000000000000C000000000000000000000C0000000000000000000
00400000000000000000000055558081A6>I<0F003FC07FE07FE0FFF0FFF0FFF0FFF07FE07FE0
3FC00F000C0C86850C>114 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 1 1
bop 280 1095 1166 2 v 280 1344 2 250 v 1444 1344 V 280 1346
1166 2 v 447 1138 a Fe(')p 447 1220 2 1 v 447 1304 a(&)1277
1138 y($)p 1277 1220 V 1277 1304 a(\045)p 530 1304 665 2 v
530 1138 V 447 1180 a(\023)p 447 1220 2 1 v 447 1263 a(\022)1277
1180 y(\020)p 1277 1220 V 1277 1263 a(\021)p 489 1263 748 2
v 489 1180 V 447 1221 831 2 v 738 1304 125 2 v 821 1303 a Fd(-)p
738 1263 V 821 1262 a(-)p 738 1221 V 821 1220 a(-)p 738 1180
V 821 1179 a(-)p 738 1138 V 821 1137 a(-)447 1220 y Fe(r)819
b(r)p 447 1249 2 30 v 447 1291 V 447 1333 V 447 1374 V 447
1416 V 447 1457 V 1277 1249 V 1277 1291 V 1277 1333 V 1277
1374 V 1277 1416 V 1277 1457 V 1444 1346 21 2 v 1477 1346 V
1510 1346 V 1444 1097 V 1477 1097 V 1510 1097 V 281 1096 2
21 v 281 1063 V 281 1029 V 281 996 V 1443 1096 V 1443 1063
V 1443 1029 V 1443 996 V 1505 1345 2 84 v 1506 1345 a Fd(?)p
1505 1179 V 1506 1137 a(6)p 447 1429 333 2 v 447 1428 a(\033)p
946 1429 V 747 w(-)p 281 1014 499 2 v 281 1013 a(\033)p 946
1014 V 1079 w(-)p 571 805 2 167 v 488 805 2 250 v 489 598 a(6)385
1220 y Fc(q)912 b Fb(\026)-35 b Fc(q)842 1440 y(r)1498 1241
y(N)1546 1250 y Fa(b)1566 1241 y Fc(a)821 1025 y(N)869 1034
y Fa(c)889 1025 y Fc(a)593 722 y(N)641 731 y Fa(a)665 722 y
Fc(a)501 556 y(t)930 1885 y Fb(Figure)19 b(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2790 6191 M 2795 6225 D 2804 6246 D 2819 6254 D 2828 6255 D 2842 6249 D 2852
6230 D 2857 6197 D 2857 6177 D 2852 6143 D 2842 6122 D 2828 6114 D 2819 6113 D
2804 6119 D 2795 6138 D 2790 6171 D 2790 6191 D S
2809 6119 M 2800 6138 D 2795 6171 D 2795 6192 D 2800 6225 D 2809 6246 D S
2842 6129 M 2828 6121 D 2819 6120 D 2804 6126 D S
2838 6249 M 2847 6230 D 2852 6197 D 2852 6176 D 2847 6143 D 2838 6122 D S
2804 6239 M 2819 6247 D 2828 6248 D 2842 6242 D S
3091 6523 M 3091 6470 D S
3325 6164 M 3387 6170 D 3387 6163 D 3321 6157 D 3363 6228 D 3373 6249 D 3378
6262 D 3378 6276 D 3373 6289 D 3363 6295 D 3344 6293 D 3335 6285 D 3330 6272 D
3330 6265 D 3325 6265 D 3325 6271 D 3330 6285 D 3335 6292 D 3344 6300 D 3363
6301 D 3373 6295 D 3378 6289 D 3382 6276 D 3382 6263 D 3378 6249 D 3368 6228 D
3325 6158 D S
3356 6546 M 3356 6441 D S
3621 6569 M 3621 6517 D S
3856 6237 M 3898 6328 D 3898 6208 D 3903 6208 D 3903 6348 D 3851 6237 D 3922
6243 D 3922 6250 D 3856 6244 D S
3886 6592 M 3886 6487 D S
3577 7153 M 3534 7144 D 3488 7143 D 3447 7137 D S
3226 7623 M 3223 7627 D 3179 7706 D 3136 7773 D 3090 7901 D 3047 7934 D 3003
8114 D 2958 8064 D 2914 7952 D 2870 7821 D 2826 7707 D 2781 7612 D 2738 7532 D
2694 7461 D 2649 7394 D 2605 7325 D 2561 7252 D 2516 7185 D 2472 7134 D 2429
7110 D 2383 7105 D 2340 7125 D 2296 7131 D 2251 7161 D S
2605 7066 M 2649 7057 D 2694 7037 D 2738 7038 D 2781 7054 D 2826 7083 D 2870
7119 D 2914 7156 D 2958 7193 D 3003 7230 D 3047 7264 D 3090 7299 D 3136 7337 D
3179 7379 D 3223 7414 D 3268 7431 D 3312 7307 D 3356 7305 D 3401 7210 D 3445
7159 D 3488 7143 D 3534 7152 D 3577 7153 D 3621 7157 D 3577 7157 D 3534 7152 D
3488 7166 D 3445 7210 D 3401 7210 D 3356 7207 D 3312 7202 D 3268 7195 D 3223
7183 D 3179 7166 D 3136 7142 D 3090 7110 D 3047 7072 D 3003 7034 D 2958 7003 D
2914 6986 D 2870 6981 D 2826 7015 D 2781 7054 D 2738 7091 D 2694 7119 D 2649
7140 D 2605 7155 D 2561 7168 D 2516 7185 D 2472 7211 D 2429 7249 D 2383 7286 D
2340 7305 D 2296 7233 D 2251 7225 D 2212 7197 D S
2819 6255 M 2828 6254 D 2842 6246 D 2852 6225 D 2857 6192 D 2857 6171 D 2852
6138 D 2842 6119 D 2828 6114 D 2819 6115 D 2804 6123 D 2795 6143 D 2790 6177 D
2790 6197 D 2795 6230 D 2804 6250 D 2819 6255 D S
2809 6122 M 2800 6143 D 2795 6177 D 2795 6197 D 2800 6230 D 2809 6249 D S
2842 6126 M 2828 6121 D 2819 6121 D 2804 6129 D S
2838 6247 M 2847 6226 D 2852 6192 D 2852 6172 D 2847 6139 D 2838 6120 D S
2804 6243 M 2819 6248 D 2828 6247 D 2842 6240 D S
2826 6395 M 2826 6500 D 1500 6616 D 2826 6500 D 2826 6395 D S
2561 6523 M 2561 6470 D S
2265 6170 M 2326 6164 D 2326 6158 D 2260 6163 D 2303 6226 D 2312 6246 D 2317
6259 D 2317 6272 D 2312 6286 D 2303 6293 D 2284 6295 D 2274 6289 D 2269 6276 D
2269 6269 D 2265 6270 D 2265 6277 D 2269 6290 D 2274 6296 D 2284 6302 D 2303
6300 D 2312 6292 D 2317 6285 D 2322 6272 D 2322 6258 D 2317 6245 D 2307 6226 D
2265 6163 D S
2295 6546 M 2295 6441 D S
2030 6569 M 2030 6517 D S
1734 6243 M 1777 6326 D 1777 6205 D 1782 6205 D 1782 6345 D 1730 6243 D 1801
6237 D 1801 6243 D 1734 6249 D S
1765 6592 M 1765 6487 D S
1300 6607 M 1304 6637 D 1312 6656 D 1325 6663 D 1334 6664 D 1346 6659 D 1355
6642 D 1359 6612 D 1359 6594 D 1355 6564 D 1346 6546 D 1334 6539 D 1325 6538 D
1312 6543 D 1304 6560 D 1300 6589 D 1300 6607 D S
1317 6543 M 1308 6560 D 1304 6590 D 1304 6607 D 1308 6638 D 1317 6656 D S
1346 6552 M 1334 6544 D 1325 6544 D 1312 6549 D S
1342 6658 M 1350 6641 D 1355 6612 D 1355 6594 D 1350 6564 D 1342 6545 D S
1312 6650 M 1325 6657 D 1334 6658 D 1346 6653 D S
1447 6611 M 1500 6616 D 1500 6563 D S
1500 6838 M 1473 6836 D S
1304 6988 M 1359 6992 D 1359 6986 D 1300 6981 D 1338 7044 D 1346 7063 D 1350
7075 D 1350 7087 D 1346 7098 D 1338 7104 D 1321 7102 D 1312 7095 D 1308 7083 D
1308 7077 D 1304 7077 D 1304 7083 D 1308 7095 D 1312 7101 D 1321 7108 D 1338
7110 D 1346 7104 D 1350 7099 D 1355 7087 D 1355 7075 D 1350 7063 D 1342 7044 D
1304 6982 D S
1500 7061 M 1447 7057 D S
1500 7284 M 1473 7282 D S
1304 7457 M 1342 7538 D 1342 7430 D 1346 7431 D 1346 7556 D 1300 7457 D 1363
7462 D 1363 7468 D 1304 7463 D S
1500 7507 M 1447 7502 D S
1500 7730 M 1473 7727 D S
1308 7933 M 1317 7945 D 1329 7952 D 1334 7953 D 1346 7948 D 1355 7937 D 1359
7919 D 1359 7913 D 1355 7895 D 1346 7882 D 1334 7875 D 1329 7875 D 1317 7880 D
1308 7891 D 1304 7914 D 1304 7944 D 1308 7974 D 1317 7993 D 1329 8000 D 1338
8001 D 1350 7996 D 1355 7984 D 1350 7984 D 1346 7995 D S
1317 7987 M 1329 7994 D 1338 7995 D 1350 7990 D S
1325 7881 M 1312 7891 D 1308 7915 D 1308 7945 D 1312 7975 D 1321 7993 D S
1355 7907 M 1346 7888 D 1334 7881 D 1329 7881 D 1317 7886 D 1308 7903 D S
1338 7947 M 1350 7936 D 1355 7919 D 1355 7913 D 1350 7895 D 1338 7882 D S
1308 7921 M 1317 7939 D 1329 7946 D 1334 7947 D 1346 7942 D 1355 7925 D S
1325 7946 M 1312 7933 D 1308 7915 D S
1500 7952 M 1447 7948 D S
1500 8175 M 1473 8173 D S
1304 8426 M 1308 8438 D 1321 8445 D 1338 8446 D 1350 8441 D 1355 8430 D 1355
8418 D 1350 8406 D 1346 8399 D 1338 8393 D 1321 8385 D 1312 8379 D 1308 8372 D
1304 8360 D 1304 8342 D 1308 8331 D 1321 8326 D 1338 8327 D 1350 8334 D 1355
8347 D 1355 8364 D 1350 8376 D 1346 8382 D 1338 8387 D 1321 8391 D 1312 8396 D
1308 8402 D 1304 8414 D 1304 8426 D S
1346 8441 M 1350 8430 D 1350 8418 D 1346 8405 D 1338 8399 D 1321 8391 D 1312
8385 D 1304 8372 D 1300 8360 D 1300 8342 D 1304 8330 D 1308 8325 D 1321 8320 D
1338 8321 D 1350 8328 D 1355 8335 D 1359 8347 D 1359 8365 D 1355 8376 D 1346
8388 D 1338 8393 D 1321 8397 D 1312 8402 D 1308 8414 D 1308 8426 D 1312 8438 D
S
1308 8432 M 1321 8439 D 1338 8440 D 1350 8436 D S
1304 8336 M 1317 8325 D S
1342 8328 M 1355 8341 D S
1500 8398 M 1447 8393 D S
1500 8621 M 1473 8618 D S
1245 8759 M 1245 8884 D 1232 8865 D 1224 8858 D 1224 8852 D 1232 8859 D 1241
8872 D 1241 8758 D 1245 8759 D S
1296 8835 M 1300 8865 D 1308 8883 D 1321 8890 D 1329 8891 D 1342 8886 D 1350
8869 D 1355 8840 D 1355 8822 D 1350 8792 D 1342 8773 D 1329 8766 D 1321 8765 D
1308 8770 D 1300 8787 D 1296 8817 D 1296 8835 D S
1312 8771 M 1304 8788 D 1300 8817 D 1300 8835 D 1304 8865 D 1312 8884 D S
1342 8779 M 1329 8772 D 1321 8771 D 1308 8776 D S
1338 8886 M 1346 8869 D 1350 8839 D 1350 8822 D 1346 8791 D 1338 8773 D S
1308 8877 M 1321 8884 D 1329 8885 D 1342 8880 D S
1058 7379 M 1078 7390 D 1085 7400 D 1092 7420 D 1092 7439 D S
1004 7469 M 1018 7480 D 1045 7482 D 1065 7474 D 1085 7457 D 1092 7439 D 1085
7467 D 1065 7484 D 1045 7492 D 1024 7490 D 1011 7479 D 1004 7469 D 997 7450 D
997 7430 D 1004 7403 D 1024 7385 D 1045 7377 D 1139 7348 D S
997 7430 M 1004 7412 D 1024 7395 D 1045 7387 D 1139 7357 D S
1040 7549 M 1126 7556 D S
1040 7554 M 1126 7562 D S
1065 7591 M 1097 7593 D S
1040 7531 M 1040 7623 D 1065 7625 D 1040 7617 D S
1081 7558 M 1081 7592 D S
1126 7625 M 1101 7628 D 1126 7630 D 1126 7539 D S
1676 7126 M 1722 7142 D 1765 7151 D 1767 7151 D S
1722 7142 M 1723 7141 D S
1589 7099 M 1633 7111 D 1676 7126 D 1678 7126 D S
1633 7111 M 1634 7110 D S
1544 7091 M 1589 7099 D 1590 7099 D S
1545 7091 M 1544 7091 D 1500 7085 D 1500 6616 D 1500 8844 D 1447 8839 D S
2595 9869 M 2560 9750 D S
2565 9750 M 2601 9875 D 2512 9786 D 2607 9786 D S
2643 9762 M 2649 9756 D 2643 9750 D 2637 9756 D 2643 9762 D S
2744 9869 M 2774 9869 D 2804 9875 D 2744 9875 D 2714 9815 D 2720 9821 D 2738
9827 D 2756 9827 D 2774 9821 D 2780 9815 D 2786 9804 D 2786 9786 D 2780 9768 D
2768 9756 D 2750 9750 D 2732 9750 D 2714 9756 D 2708 9762 D 2702 9774 D 2702
9780 D 2708 9786 D 2714 9780 D 2708 9774 D S
2750 9750 M 2762 9756 D 2774 9768 D 2780 9786 D 2780 9804 D 2774 9815 D 2768
9821 D 2756 9827 D S
2865 9926 M 2855 9926 D 2844 9923 D 2840 9919 D 2837 9912 D 2837 9908 D 2840
9905 D 2844 9908 D 2840 9912 D S
2844 9880 M 2865 9894 D 2873 9901 D 2876 9908 D 2876 9915 D 2873 9923 D 2865
9926 D 2876 9923 D 2880 9915 D 2880 9908 D 2876 9901 D 2869 9894 D 2858 9887 D
2844 9880 D 2833 9873 D 2826 9865 D 2819 9851 D S
2823 9858 M 2826 9862 D 2833 9862 D 2851 9855 D 2862 9855 D 2869 9858 D 2873
9865 D 2869 9855 D 2862 9851 D 2851 9851 D 2833 9862 D S
2908 9762 M 2914 9756 D 2908 9750 D 2902 9756 D 2908 9762 D S
3027 9875 M 3045 9875 D 3057 9869 D 3063 9857 D 3063 9851 D 3057 9845 D 3051
9851 D 3057 9857 D S
2986 9756 M 2980 9768 D 2980 9798 D 2986 9821 D 2992 9839 D 3004 9857 D 3015
9869 D 3027 9875 D 3010 9869 D 2998 9857 D 2986 9839 D 2980 9821 D 2974 9798 D
2974 9774 D 2980 9762 D 2986 9756 D 2998 9750 D 3015 9750 D 3033 9756 D 3045
9768 D 3051 9780 D 3051 9798 D 3045 9810 D 3039 9815 D 3027 9821 D 3010 9821 D
2998 9815 D 2986 9804 D 2980 9792 D S
3039 9815 M 3045 9804 D 3045 9780 D 3039 9768 D 3027 9756 D 3015 9750 D S
3135 9869 M 3164 9869 D 3194 9875 D 3135 9875 D 3105 9815 D 3111 9821 D 3129
9827 D 3146 9827 D 3164 9821 D 3170 9815 D 3176 9804 D 3176 9786 D 3170 9768 D
3158 9756 D 3140 9750 D 3123 9750 D 3105 9756 D 3099 9762 D 3093 9774 D 3093
9780 D 3099 9786 D 3105 9780 D 3099 9774 D S
3140 9750 M 3152 9756 D 3164 9768 D 3170 9786 D 3170 9804 D 3164 9815 D 3158
9821 D 3146 9827 D S
3212 9726 M 3224 9738 D 3230 9750 D 3230 9756 D 3224 9762 D 3218 9756 D 3224
9750 D S
3426 9750 M 3438 9792 D 3444 9815 D 3444 9827 D 3438 9833 D 3420 9833 D 3408
9821 D 3402 9810 D S
3420 9750 M 3432 9792 D 3438 9815 D 3438 9827 D 3432 9833 D S
3486 9827 M 3480 9821 D 3486 9815 D 3492 9821 D 3492 9827 D 3486 9833 D 3474
9833 D 3462 9827 D 3450 9815 D 3438 9792 D S
3521 9821 M 3629 9821 D S
3521 9786 M 3629 9786 D S
3748 9869 M 3712 9750 D S
3718 9750 M 3754 9875 D 3664 9786 D 3760 9786 D S
3896 9774 M 3890 9762 D 3879 9750 D 3861 9750 D 3855 9756 D 3855 9768 D 3861
9792 D 3873 9833 D S
3867 9750 M 3861 9756 D 3861 9768 D 3867 9792 D 3879 9833 D S
3807 9756 M 3801 9768 D 3801 9792 D 3807 9810 D 3819 9827 D 3831 9833 D 3813
9827 D 3801 9810 D 3795 9792 D 3795 9774 D 3801 9762 D 3807 9756 D 3819 9750 D
3831 9750 D 3843 9756 D 3855 9774 D 3861 9792 D 3861 9810 D 3855 9827 D 3843
9833 D 3831 9833 D S
6350 8036 M 6500 8036 D S
6350 8043 M 6500 8043 D S
6393 8086 M 6450 8086 D S
6350 8014 M 6350 8129 D 6393 8129 D 6350 8121 D S
6421 8043 M 6421 8086 D S
6500 8014 M 6500 8064 D S
6350 8179 M 6357 8186 D 6364 8179 D 6357 8171 D 6350 8179 D S
6400 8179 M 6500 8179 D S
6400 8157 M 6400 8186 D 6500 8186 D S
6500 8157 M 6500 8207 D S
6429 8250 M 6414 8257 D 6407 8264 D 6400 8279 D 6400 8293 D 6407 8307 D 6414
8314 D 6429 8321 D 6443 8321 D 6457 8314 D 6464 8307 D 6471 8293 D 6471 8279 D
6464 8264 D 6457 8257 D 6443 8250 D 6429 8250 D S
6464 8264 M 6450 8257 D 6421 8257 D 6407 8264 D S
6407 8307 M 6421 8314 D 6450 8314 D 6464 8307 D S
6407 8321 M 6407 8336 D 6400 8336 D 6407 8321 D 6414 8314 D S
6521 8336 M 6514 8329 D 6507 8307 D 6507 8271 D 6500 8250 D 6486 8243 D 6479
8243 D 6464 8250 D 6457 8257 D S
6500 8264 M 6507 8243 D 6521 8236 D 6529 8236 D 6543 8243 D 6550 8264 D 6550
8307 D 6543 8329 D 6529 8336 D 6521 8336 D 6507 8329 D 6500 8307 D 6500 8271 D
6493 8250 D 6486 8243 D S
6479 8471 M 6493 8457 D 6500 8436 D 6500 8421 D 6493 8400 D 6479 8393 D 6400
8393 D S
6400 8371 M 6400 8400 D 6479 8400 D 6493 8407 D 6500 8421 D S
6400 8450 M 6400 8479 D 6500 8479 D S
6500 8500 M 6500 8471 D 6400 8471 D S
6400 8550 M 6500 8550 D S
6407 8614 M 6414 8607 D 6421 8614 D 6414 8621 D 6407 8621 D 6400 8614 D 6400
8593 D 6407 8579 D 6421 8564 D 6443 8557 D S
6400 8529 M 6400 8557 D 6500 8557 D S
6500 8529 M 6500 8579 D S
6407 8736 M 6421 8743 D 6443 8743 D S
6400 8700 M 6407 8686 D 6421 8671 D 6443 8664 D S
6500 8700 M 6493 8686 D 6479 8671 D 6457 8664 D 6443 8664 D 6443 8750 D 6429
8750 D 6414 8743 D 6407 8736 D 6400 8721 D 6400 8700 D 6407 8679 D 6421 8664 D
6443 8657 D 6457 8657 D 6479 8664 D 6493 8679 D 6500 8700 D 6500 8714 D 6493
8736 D 6479 8750 D S
6500 8943 M 6479 8943 D 6457 8950 D 6443 8964 D 6436 8979 D 6421 9014 D 6407
9036 D 6393 9043 D 6379 9043 D 6364 9036 D 6357 9029 D 6350 9007 D 6350 8979 D
6357 8957 D 6364 8950 D 6379 8943 D 6386 8943 D 6393 8950 D 6386 8957 D 6379
8950 D S
6436 8979 M 6421 9007 D 6407 9029 D 6393 9036 D 6379 9036 D 6364 9029 D 6357
9021 D 6350 9007 D S
6479 9043 M 6486 9036 D 6493 9021 D 6493 9000 D 6479 8964 D 6479 8950 D 6486
8943 D S
6464 9043 M 6479 9043 D 6493 9036 D 6500 9029 D 6500 9000 D 6479 8964 D S
6550 9143 M 6536 9129 D 6514 9114 D 6486 9100 D 6450 9093 D 6421 9093 D 6386
9100 D 6357 9114 D 6336 9129 D 6321 9143 D S
6536 9129 M 6507 9114 D 6486 9107 D 6450 9100 D 6421 9100 D 6386 9107 D 6364
9114 D 6336 9129 D S
6500 9286 M 6493 9279 D 6479 9271 D 6429 9271 D 6414 9264 D 6407 9257 D 6400
9243 D 6400 9214 D 6407 9200 D 6414 9193 D 6421 9193 D 6421 9200 D 6414 9200 D
S
6414 9264 M 6479 9264 D 6493 9271 D 6500 9286 D 6500 9293 D S
6479 9264 M 6493 9250 D 6500 9236 D 6500 9214 D 6493 9193 D 6479 9186 D 6464
9186 D 6450 9193 D 6443 9214 D 6436 9257 D 6429 9264 D S
6500 9214 M 6493 9200 D 6479 9193 D 6464 9193 D 6450 9200 D 6443 9214 D S
6550 9329 M 6536 9343 D 6514 9357 D 6486 9371 D 6450 9379 D 6421 9379 D 6386
9371 D 6357 9357 D 6336 9343 D 6321 9329 D S
6536 9343 M 6507 9357 D 6486 9364 D 6450 9371 D 6421 9371 D 6386 9364 D 6364
9357 D 6336 9343 D S
2781 6983 M 2826 6969 D 2870 6964 D S
2516 7090 M 2517 7090 D S
2383 7099 M 2429 7094 D 2472 7093 D 2474 7092 D S
2074 7177 M 2118 7199 D 2163 7206 D S
2118 7199 M 2119 7198 D S
2031 7154 M 2074 7177 D 2076 7177 D S
1985 7141 M 2031 7154 D 2032 7154 D S
1942 7138 M 1985 7141 D 1987 7141 D S
1854 7147 M 1898 7140 D 1942 7138 D 1943 7137 D S
1898 7140 M 1899 7140 D S
1765 7151 M 1809 7152 D S
1810 7151 M 1809 7152 D 1854 7147 D 1855 7146 D S
1500 7085 M 1501 7084 D S
2431 7094 M 2429 7094 D 2430 7094 D S
2340 7110 M 2383 7099 D 2429 7094 D 2383 7105 D 2340 7110 D 2296 7131 D S
2876 6966 M 2870 6967 D 2826 6978 D 2781 6989 D 2738 7005 D 2694 7018 D 2649
7042 D S
2903 6960 M 2870 6968 D 2826 6978 D 2781 6993 D 2738 7005 D 2694 7026 D 2649
7042 D 2605 7065 D S
2037 7158 M 2031 7157 D 2013 7149 D S
2694 7018 M 2738 6999 D 2781 6989 D 2826 6975 D 2870 6967 D 2914 6958 D 2958
6950 D 3003 6940 D 3047 6936 D 3003 6944 D 2975 6946 D S
3090 6946 M 3047 6955 D 3003 6971 D 2958 7003 D 2914 7056 D 2870 7119 D 2826
7177 D 2781 7220 D 2738 7250 D 2694 7273 D 2649 7296 D 2605 7325 D 2561 7368 D
2516 7426 D 2472 7480 D 2429 7506 D 2383 7402 D 2340 7387 D 2296 7294 D 2251
7265 D 2207 7202 D 2199 7198 D S
2074 7288 M 2077 7290 D S
1958 7175 M 1942 7173 D 1907 7140 D S
1991 7207 M 1985 7206 D 1942 7173 D 1898 7175 D S
1996 7211 M 1985 7206 D 1942 7210 D S
2431 7652 M 2429 7647 D 2383 7579 D 2340 7520 D 2296 7480 D 2251 7436 D 2207
7403 D 2163 7366 D S
1985 7236 M 2016 7231 D S
2467 7726 M 2429 7651 D 2383 7579 D 2340 7530 D 2296 7480 D 2251 7443 D 2207
7403 D S
2438 7670 M 2429 7651 D 2383 7592 D 2340 7530 D 2296 7488 D 2251 7443 D S
2031 7250 M 2035 7249 D S
2035 7250 M 2031 7250 D 1985 7236 D 1942 7210 D 1898 7175 D 1867 7146 D S
2472 7093 M 2516 7090 D 2561 7082 D 2605 7066 D 2649 7048 D 2694 7037 D 2738
7014 D 2781 7009 D 2826 6985 D 2870 6981 D 2914 6960 D 2958 6959 D 3003 6944 D
3047 6955 D 3090 6984 D 3136 7024 D 3179 7065 D 3223 7098 D 3268 7121 D 3312
7134 D 3356 7134 D 3401 7138 D 3356 7137 D 3312 7134 D 3268 7146 D 3223 7183 D
3179 7252 D 3136 7337 D 3090 7419 D 3047 7482 D 3003 7538 D 2958 7605 D 2914
7698 D 2870 7821 D 2826 7975 D 2781 8150 D 2738 8299 D 2694 8364 D 2649 8149 D
2605 8103 D 2561 7933 D 2516 7841 D 2472 7720 D 2429 7634 D 2383 7548 D 2340
7492 D 2296 7425 D 2251 7395 D 2207 7335 D 2163 7320 D 2118 7259 D 2074 7248 D
2031 7194 D 1985 7181 D 1942 7146 D S
1909 7140 M 1942 7161 D 1985 7181 D 2031 7230 D 2074 7248 D 2118 7304 D 2163
7320 D 2207 7373 D 2251 7395 D 2296 7452 D 2340 7492 D 2383 7563 D 2429 7634 D
2472 7734 D 2516 7841 D 2561 7988 D 2605 8103 D 2649 8307 D 2694 8364 D 2738
8607 D 2781 8529 D 2826 8350 D 2870 8138 D 2914 7952 D 2958 7803 D 3003 7691 D
3047 7612 D 3090 7548 D 3136 7475 D 3179 7379 D 3223 7277 D 3268 7195 D 3312
7151 D 3356 7137 D 3357 7137 D S
3396 7137 M 3356 7152 D 3312 7202 D 3268 7297 D 3223 7414 D 3179 7523 D 3136
7605 D 3090 7676 D 3047 7765 D 3003 7893 D 2958 8064 D 2914 8278 D 2870 8520 D
2826 8724 D 2781 8812 D 2738 8607 D 2694 8537 D 2649 8307 D 2605 8165 D 2561
7988 D 2516 7854 D 2472 7734 D 2429 7643 D 2383 7563 D 2340 7510 D 2296 7452 D
2251 7422 D 2207 7373 D 2163 7353 D 2118 7304 D 2074 7281 D 2031 7230 D 1985
7202 D 1942 7161 D S
2429 7666 M 2430 7667 D S
1985 7202 M 2031 7246 D 2074 7281 D 2118 7326 D 2163 7353 D 2207 7395 D 2251
7422 D 2296 7469 D 2340 7510 D 2383 7573 D 2429 7643 D 2472 7738 D 2516 7854 D
2561 7998 D 2605 8165 D 2649 8366 D 2694 8537 D 2738 8732 D 2781 8812 D 2826
8900 D 2781 8816 D 2738 8732 D S
2781 8816 M 2783 8813 D S
2870 8820 M 2872 8814 D S
2958 8545 M 2959 8539 D S
3090 8004 M 3136 7864 D 3179 7749 D 3223 7657 D 3268 7578 D 3270 7576 D 3268
7579 D 3223 7657 D 3179 7751 D S
3223 7657 M 3224 7655 D S
3667 7150 M 3666 7151 D 3621 7181 D 3577 7247 D 3534 7276 D 3488 7339 D 3445
7368 D 3401 7420 D 3356 7457 D 3312 7507 D 3292 7532 D S
3488 7360 M 3490 7359 D S
3703 7135 M 3666 7188 D 3621 7218 D 3577 7280 D 3534 7310 D 3488 7358 D 3445
7388 D 3401 7429 D 3356 7464 D 3312 7512 D 3268 7564 D 3223 7639 D 3179 7721 D
3136 7844 D 3090 7967 D 3047 8154 D 3003 8285 D 2958 8527 D 2914 8593 D 2870
8808 D 2826 8724 D 2781 8529 D 2738 8299 D 2694 8095 D 2649 7926 D 2605 7787 D
2561 7674 D 2516 7576 D 2472 7480 D 2429 7379 D 2383 7286 D 2340 7218 D 2296
7186 D 2251 7181 D 2207 7196 D 2163 7206 D 2207 7191 D 2251 7181 D 2296 7153 D
2340 7158 D 2383 7187 D 2429 7249 D 2472 7334 D 2516 7426 D 2561 7514 D 2605
7604 D 2649 7705 D 2694 7826 D 2738 7973 D 2781 8150 D 2826 8350 D 2870 8520 D
2914 8593 D 2958 8339 D 3003 8285 D 3047 8072 D 3090 7967 D 3136 7818 D 3179
7721 D 3223 7628 D 3268 7564 D 3312 7507 D 3356 7464 D 3401 7420 D 3445 7388 D
3488 7339 D 3534 7310 D 3577 7247 D 3621 7218 D 3666 7151 D 3670 7149 D S
3577 7289 M 3580 7287 D S
3874 7022 M 3886 7021 D 3930 7013 D 3886 7016 D 3843 7037 D 3797 7071 D 3754
7106 D 3710 7134 D 3666 7151 D 3621 7157 D 3577 7210 D 3534 7235 D 3488 7303 D
3445 7330 D 3401 7401 D 3356 7442 D 3312 7505 D 3268 7563 D 3223 7627 D 3179
7684 D 3136 7773 D 3090 7799 D 3047 7934 D 3003 7893 D 2958 7803 D 2914 7698 D
2870 7608 D 2826 7534 D 2781 7471 D 2738 7413 D 2694 7357 D 2649 7296 D 2605
7230 D 2561 7168 D 2516 7121 D 2472 7098 D 2429 7094 D S
2914 6958 M 2870 6964 D 2826 6975 D 2781 6983 D 2738 6999 D S
2935 6954 M 2914 6960 D 2870 6968 D 2826 6985 D 2781 6993 D 2738 7014 D 2694
7026 D 2649 7048 D 2605 7065 D 2561 7082 D S
3136 6976 M 3090 6984 D 3047 7000 D 3003 7034 D 2958 7090 D 2914 7156 D 2870
7218 D 2826 7265 D 2781 7299 D 2738 7327 D 2694 7357 D 2649 7394 D 2605 7446 D
2561 7514 D 2516 7576 D 2472 7605 D 2429 7506 D 2383 7488 D 2340 7387 D 2296
7349 D 2251 7265 D 2207 7234 D 2182 7202 D S
2474 7741 M 2472 7738 D 2429 7647 D 2383 7573 D 2340 7520 D 2296 7469 D 2251
7436 D 2207 7395 D 2163 7366 D 2118 7326 D 2074 7288 D 2031 7246 D S
2471 7735 M 2429 7666 D 2383 7592 D 2340 7544 D 2296 7488 D 2293 7486 D S
2340 7544 M 2341 7546 D S
2434 7674 M 2429 7666 D 2383 7609 D 2340 7544 D 2296 7488 D 2340 7544 D 2383
7609 D 2429 7666 D 2430 7668 D S
3243 7599 M 3223 7628 D 3179 7706 D 3136 7818 D 3090 7901 D 3047 8072 D 3003
8114 D 2958 8339 D 2914 8278 D 2870 8138 D 2826 7975 D 2781 7830 D 2738 7711 D
2694 7611 D 2649 7525 D 2605 7446 D 2561 7368 D 2516 7286 D 2472 7211 D 2429
7156 D 2383 7129 D 2340 7125 D 2296 7153 D 2251 7161 D 2207 7191 D S
3179 7017 M 3136 7024 D 3090 7040 D 3047 7072 D 3003 7127 D 2958 7193 D 2914
7256 D 2870 7304 D 2826 7341 D 2781 7375 D 2738 7413 D 2694 7461 D 2649 7525 D
2605 7604 D 2561 7674 D 2516 7707 D 2472 7605 D 2429 7584 D 2383 7488 D 2340
7441 D 2296 7349 D 2251 7309 D 2207 7234 D 2163 7215 D 2154 7205 D S
3223 7060 M 3179 7065 D 3136 7079 D 3090 7110 D 3047 7164 D 3003 7230 D 2958
7292 D 2914 7342 D 2870 7382 D 2826 7423 D 2781 7471 D 2738 7532 D 2694 7611 D
2649 7705 D 2605 7787 D 2561 7825 D 2516 7707 D 2472 7682 D 2429 7584 D 2383
7529 D 2340 7441 D 2296 7391 D 2251 7309 D 2207 7283 D 2163 7215 D 2118 7206 D
2105 7192 D S
3268 7095 M 3223 7098 D 3179 7111 D 3136 7142 D 3090 7197 D 3047 7264 D 3003
7329 D 2958 7381 D 2914 7426 D 2870 7474 D 2826 7534 D 2781 7612 D 2738 7711 D
2694 7826 D 2649 7926 D 2605 7970 D 2561 7825 D 2516 7795 D 2472 7682 D 2429
7619 D 2383 7529 D 2340 7469 D 2296 7391 D 2251 7356 D 2207 7283 D 2163 7269 D
2118 7206 D 2074 7201 D 2031 7157 D 1985 7154 D 1946 7138 D S
3356 7134 M 3312 7120 D 3268 7095 D 3223 7060 D 3179 7017 D 3136 6976 D 3090
6946 D 3047 6936 D S
3312 7120 M 3268 7121 D 3223 7133 D 3179 7166 D 3136 7225 D 3090 7299 D 3047
7370 D 3003 7427 D 2958 7476 D 2914 7533 D 2870 7608 D 2826 7707 D 2781 7830 D
2738 7973 D 2694 8095 D 2649 8149 D 2605 7970 D 2561 7933 D 2516 7795 D 2472
7720 D 2429 7619 D 2383 7548 D 2340 7469 D 2296 7425 D 2251 7356 D 2207 7335 D
2163 7269 D 2118 7259 D 2074 7201 D 2031 7194 D 1985 7154 D 1942 7146 D 1918
7139 D S
2561 7998 M 2563 8003 D S
2649 8366 M 2650 8371 D S
3534 7144 M 3488 7137 D 3445 7137 D 3401 7138 D S
3445 7136 M 3401 7153 D 3356 7207 D 3312 7307 D 3268 7297 D 3223 7277 D 3179
7252 D 3136 7225 D 3090 7197 D 3047 7164 D 3003 7127 D 2958 7090 D 2914 7056 D
2870 7031 D 2826 7015 D 2781 7009 D 2738 7038 D 2694 7064 D 2649 7085 D 2605
7100 D 2561 7111 D 2516 7121 D 2472 7134 D 2429 7156 D 2383 7187 D 2340 7218 D
2296 7233 D 2251 7200 D 2207 7196 D S
3579 7157 M 3577 7157 D 3534 7169 D 3488 7166 D 3445 7159 D 3401 7153 D 3356
7152 D 3312 7151 D 3268 7146 D 3223 7133 D 3179 7111 D 3136 7079 D 3090 7040 D
3047 7000 D 3003 6971 D 2958 6959 D 2914 6986 D 2870 7031 D 2826 7083 D 2781
7132 D 2738 7168 D 2694 7194 D 2649 7213 D 2605 7230 D 2561 7252 D 2516 7286 D
2472 7334 D 2429 7379 D 2383 7402 D 2340 7305 D 2296 7294 D 2251 7225 D 2207
7202 D 2200 7198 D S
3602 7157 M 3577 7164 D 3534 7169 D 3488 7206 D 3445 7210 D 3401 7292 D 3356
7305 D 3312 7422 D 3268 7431 D 3223 7546 D 3179 7523 D 3136 7475 D 3090 7419 D
3047 7370 D 3003 7329 D 2958 7292 D 2914 7256 D 2870 7218 D 2826 7177 D 2781
7132 D 2738 7091 D 2694 7064 D 2649 7057 D 2605 7072 D 2581 7075 D S
3579 7163 M 3577 7164 D 3534 7196 D 3488 7206 D 3445 7275 D 3401 7292 D 3356
7394 D 3312 7422 D 3268 7531 D 3223 7546 D 3179 7632 D 3136 7605 D 3090 7548 D
3047 7482 D 3003 7427 D 2958 7381 D 2914 7342 D 2870 7304 D 2826 7265 D 2781
7220 D 2738 7168 D 2694 7119 D 2649 7085 D 2605 7072 D 2561 7083 D 2516 7091 D
2472 7098 D 2429 7110 D 2383 7129 D 2340 7158 D 2296 7186 D 2251 7200 D S
3610 7157 M 3577 7180 D 3534 7196 D 3488 7256 D 3445 7275 D 3401 7361 D 3356
7394 D 3312 7490 D 3268 7531 D 3223 7613 D 3179 7632 D 3136 7706 D 3090 7676 D
3047 7612 D 3003 7538 D 2958 7476 D 2914 7426 D 2870 7382 D 2826 7341 D 2781
7299 D 2738 7250 D 2694 7194 D 2649 7140 D 2605 7100 D 2561 7083 D 2559 7083 D
S
3620 7157 M 3577 7180 D 3534 7235 D 3488 7256 D 3445 7330 D 3401 7361 D 3356
7442 D 3312 7490 D 3268 7563 D 3223 7613 D 3179 7684 D 3136 7706 D 3090 7799 D
3047 7765 D 3003 7691 D 2958 7605 D 2914 7533 D 2870 7474 D 2826 7423 D 2781
7375 D 2738 7327 D 2694 7273 D 2649 7213 D 2605 7155 D 2561 7111 D 2516 7091 D
2513 7091 D S
3313 7516 M 3312 7517 D 3268 7578 D 3223 7651 D 3179 7749 D 3136 7861 D 3090
8004 D 3047 8173 D S
3272 7573 M 3268 7579 D 3223 7657 D 3179 7751 D 3136 7864 D S
3644 7154 M 3621 7181 D 3577 7210 D 3534 7276 D 3488 7303 D 3445 7368 D 3401
7401 D 3356 7457 D 3312 7505 D S
3401 7429 M 3402 7428 D S
3763 7098 M 3754 7108 D 3746 7111 D S
3666 7209 M 3710 7176 D 3754 7139 D 3797 7130 D 3843 7102 D 3886 7077 D 3930
7061 D 3975 7050 D 4019 7042 D S
3710 7177 M 3754 7172 D 3797 7157 D 3843 7137 D 3886 7114 D 3930 7094 D 3975
7078 D 4019 7067 D 4063 7058 D S
3930 7013 M 3975 7025 D 4019 7042 D 4063 7058 D 4108 7072 D 4152 7085 D 4152
6616 D 2826 6500 D 2826 6969 D 2826 6500 D 4152 6616 D 4152 6563 D S
4108 7099 M 4063 7083 D 4019 7067 D 3975 7050 D 3930 7033 D 3886 7021 D 3852
7033 D S
4063 7115 M 4019 7096 D 3975 7078 D 3930 7061 D 3886 7045 D 3845 7036 D S
4019 7134 M 3975 7113 D 3930 7094 D 3886 7077 D 3843 7066 D 3807 7064 D S
3975 7157 M 3930 7134 D 3886 7114 D 3843 7102 D 3797 7100 D 3754 7139 D 3710
7160 D 3666 7209 D 3621 7246 D 3577 7289 D 3534 7326 D 3488 7360 D 3445 7395 D
3401 7429 D 3356 7469 D 3312 7517 D 3268 7573 D 3223 7651 D 3179 7738 D 3136
7861 D 3090 7998 D 3047 8173 D 3003 8366 D 2958 8545 D 2914 8732 D 2870 8820 D
2826 8900 D 2870 8808 D 2914 8732 D 2958 8527 D 3003 8366 D 3047 8154 D 3090
7998 D 3136 7844 D 3179 7738 D 3223 7639 D 3268 7573 D 3312 7512 D 3356 7469 D
3401 7429 D 3445 7395 D 3488 7358 D 3534 7326 D 3577 7280 D 3621 7246 D 3666
7188 D 3710 7160 D 3754 7108 D 3797 7100 D 3843 7066 D 3886 7045 D 3930 7033 D
3975 7025 D S
3930 7180 M 3886 7155 D 3843 7137 D 3797 7130 D 3754 7156 D 3710 7176 D S
3886 7198 M 3843 7173 D 3797 7157 D 3754 7156 D 3710 7177 D 3703 7181 D S
3843 7206 M 3797 7185 D 3754 7172 D 3710 7183 D 3698 7185 D S
3797 7208 M 3754 7191 D 3710 7183 D S
3678 7200 M 3710 7196 D 3754 7191 D 3797 7185 D 3843 7173 D 3886 7155 D 3930
7134 D 3975 7113 D 4019 7096 D 4063 7083 D 4108 7072 D S
3754 7210 M 3710 7196 D 3687 7193 D S
3674 7204 M 3710 7214 D S
3652 7222 M 3666 7226 D S
3621 7247 M 3666 7226 D 3710 7214 D 3754 7210 D 3797 7208 D 3843 7206 D 3886
7198 D 3930 7180 D 3975 7157 D 4019 7134 D 4063 7115 D 4108 7099 D 4152 7085 D
S
3321 1191 M 3325 1225 D 3335 1246 D 3349 1254 D 3359 1255 D 3373 1249 D 3382
1230 D 3387 1197 D 3387 1177 D 3382 1143 D 3373 1122 D 3359 1114 D 3349 1113 D
3335 1119 D 3325 1138 D 3321 1171 D 3321 1191 D S
3340 1119 M 3330 1138 D 3325 1171 D 3325 1192 D 3330 1225 D 3340 1246 D S
3373 1129 M 3359 1121 D 3349 1120 D 3335 1126 D S
3368 1249 M 3378 1230 D 3382 1197 D 3382 1176 D 3378 1143 D 3368 1122 D S
3335 1239 M 3349 1247 D 3359 1248 D 3373 1242 D S
3621 1523 M 3621 1470 D S
3856 1164 M 3917 1170 D 3917 1163 D 3851 1157 D 3894 1228 D 3903 1249 D 3908
1262 D 3908 1276 D 3903 1289 D 3894 1295 D 3875 1293 D 3865 1285 D 3860 1272 D
3860 1265 D 3856 1265 D 3856 1271 D 3860 1285 D 3865 1292 D 3875 1300 D 3894
1301 D 3903 1295 D 3908 1289 D 3913 1276 D 3913 1263 D 3908 1249 D 3898 1228 D
3856 1158 D S
3886 1546 M 3886 1441 D S
4152 1569 M 4152 1517 D S
4386 1237 M 4429 1328 D 4429 1208 D 4433 1208 D 4433 1348 D 4381 1237 D 4452
1243 D 4452 1250 D 4386 1244 D S
4417 1592 M 4417 1487 D S
4682 1616 M 4682 1563 D S
4921 1317 M 4931 1331 D 4945 1339 D 4950 1340 D 4964 1334 D 4973 1322 D 4978
1302 D 4978 1295 D 4973 1275 D 4964 1261 D 4950 1253 D 4945 1252 D 4931 1258 D
4921 1270 D 4916 1297 D 4916 1330 D 4921 1364 D 4931 1385 D 4945 1393 D 4954
1394 D 4968 1388 D 4973 1375 D 4968 1375 D 4964 1388 D S
4931 1378 M 4945 1386 D 4954 1387 D 4968 1382 D S
4940 1259 M 4926 1271 D 4921 1297 D 4921 1331 D 4926 1364 D 4935 1385 D S
4973 1288 M 4964 1268 D 4950 1260 D 4945 1259 D 4931 1265 D 4921 1284 D S
4954 1334 M 4968 1321 D 4973 1302 D 4973 1295 D 4968 1275 D 4954 1260 D S
4921 1304 M 4931 1325 D 4945 1333 D 4950 1333 D 4964 1328 D 4973 1308 D S
4940 1332 M 4926 1318 D 4921 1297 D S
4947 1639 M 4947 1533 D S
5212 1736 M 5212 1662 D 3357 1500 D 3357 1575 D 3357 1500 D 1500 1662 D 3356
1500 D 3356 1395 D 3356 1500 D 5212 1662 D 5212 1609 D S
3349 1255 M 3359 1254 D 3373 1246 D 3382 1225 D 3387 1192 D 3387 1171 D 3382
1138 D 3373 1119 D 3359 1114 D 3349 1115 D 3335 1123 D 3325 1143 D 3321 1177 D
3321 1197 D 3325 1230 D 3335 1250 D 3349 1255 D S
3340 1122 M 3330 1143 D 3325 1177 D 3325 1197 D 3330 1230 D 3340 1249 D S
3373 1126 M 3359 1121 D 3349 1121 D 3335 1129 D S
3368 1247 M 3378 1226 D 3382 1192 D 3382 1172 D 3378 1139 D 3368 1120 D S
3335 1243 M 3349 1248 D 3359 1247 D 3373 1240 D S
3091 1523 M 3091 1470 D S
2795 1170 M 2857 1164 D 2857 1158 D 2790 1163 D 2833 1226 D 2842 1246 D 2847
1259 D 2847 1272 D 2842 1286 D 2833 1293 D 2814 1295 D 2804 1289 D 2800 1276 D
2800 1269 D 2795 1270 D 2795 1277 D 2800 1290 D 2804 1296 D 2814 1302 D 2833
1300 D 2842 1292 D 2847 1285 D 2852 1272 D 2852 1258 D 2847 1245 D 2838 1226 D
2795 1163 D S
2826 1546 M 2826 1441 D S
2561 1569 M 2561 1517 D S
2265 1243 M 2307 1326 D 2307 1205 D 2312 1205 D 2312 1345 D 2260 1243 D 2331
1237 D 2331 1243 D 2265 1249 D S
2295 1592 M 2295 1487 D S
2030 1616 M 2030 1563 D S
1739 1322 M 1749 1334 D 1763 1340 D 1768 1339 D 1782 1331 D 1791 1317 D 1796
1297 D 1796 1290 D 1791 1270 D 1782 1258 D 1768 1252 D 1763 1253 D 1749 1261 D
1739 1275 D 1734 1302 D 1734 1336 D 1739 1369 D 1749 1388 D 1763 1393 D 1772
1392 D 1787 1385 D 1791 1371 D 1787 1371 D 1782 1385 D S
1749 1381 M 1763 1387 D 1772 1386 D 1787 1378 D S
1758 1260 M 1744 1275 D 1739 1302 D 1739 1335 D 1744 1368 D 1753 1387 D S
1791 1284 M 1782 1265 D 1768 1259 D 1763 1260 D 1749 1268 D 1739 1288 D S
1772 1332 M 1787 1318 D 1791 1297 D 1791 1291 D 1787 1271 D 1772 1259 D S
1739 1308 M 1749 1328 D 1763 1333 D 1768 1333 D 1782 1325 D 1791 1304 D S
1758 1334 M 1744 1321 D 1739 1302 D S
1765 1639 M 1765 1533 D S
1300 1653 M 1304 1683 D 1312 1702 D 1325 1709 D 1334 1710 D 1346 1705 D 1355
1688 D 1359 1658 D 1359 1641 D 1355 1610 D 1346 1592 D 1334 1585 D 1325 1584 D
1312 1589 D 1304 1606 D 1300 1635 D 1300 1653 D S
1317 1589 M 1308 1606 D 1304 1636 D 1304 1654 D 1308 1684 D 1317 1702 D S
1346 1598 M 1334 1591 D 1325 1590 D 1312 1595 D S
1342 1705 M 1350 1687 D 1355 1658 D 1355 1640 D 1350 1610 D 1342 1591 D S
1312 1696 M 1325 1703 D 1334 1704 D 1346 1699 D S
1447 1657 M 1500 1662 D 1500 1609 D S
1500 1885 M 1473 1882 D S
1304 2034 M 1359 2039 D 1359 2033 D 1300 2027 D 1338 2090 D 1346 2109 D 1350
2121 D 1350 2133 D 1346 2145 D 1338 2150 D 1321 2148 D 1312 2142 D 1308 2129 D
1308 2123 D 1304 2123 D 1304 2129 D 1308 2141 D 1312 2148 D 1321 2154 D 1338
2156 D 1346 2151 D 1350 2145 D 1355 2133 D 1355 2121 D 1350 2109 D 1342 2091 D
1304 2028 D S
1500 2107 M 1447 2103 D S
1500 2330 M 1473 2328 D S
1304 2503 M 1342 2584 D 1342 2477 D 1346 2477 D 1346 2602 D 1300 2503 D 1363
2508 D 1363 2514 D 1304 2509 D S
1500 2553 M 1447 2548 D S
1500 2776 M 1473 2773 D S
1308 2979 M 1317 2992 D 1329 2999 D 1334 2999 D 1346 2994 D 1355 2983 D 1359
2965 D 1359 2959 D 1355 2941 D 1346 2929 D 1334 2922 D 1329 2921 D 1317 2926 D
1308 2937 D 1304 2961 D 1304 2990 D 1308 3021 D 1317 3039 D 1329 3046 D 1338
3047 D 1350 3042 D 1355 3031 D 1350 3030 D 1346 3042 D S
1317 3033 M 1329 3040 D 1338 3041 D 1350 3036 D S
1325 2927 M 1312 2938 D 1308 2961 D 1308 2991 D 1312 3021 D 1321 3040 D S
1355 2953 M 1346 2935 D 1334 2928 D 1329 2927 D 1317 2932 D 1308 2949 D S
1338 2993 M 1350 2983 D 1355 2965 D 1355 2959 D 1350 2941 D 1338 2928 D S
1308 2967 M 1317 2986 D 1329 2993 D 1334 2993 D 1346 2988 D 1355 2971 D S
1325 2992 M 1312 2979 D 1308 2961 D S
1500 2999 M 1447 2994 D S
1500 3221 M 1473 3219 D S
1304 3472 M 1308 3484 D 1321 3491 D 1338 3493 D 1350 3488 D 1355 3476 D 1355
3464 D 1350 3452 D 1346 3446 D 1338 3439 D 1321 3432 D 1312 3425 D 1308 3419 D
1304 3406 D 1304 3388 D 1308 3377 D 1321 3372 D 1338 3373 D 1350 3381 D 1355
3393 D 1355 3411 D 1350 3422 D 1346 3428 D 1338 3433 D 1321 3437 D 1312 3443 D
1308 3448 D 1304 3460 D 1304 3472 D S
1346 3487 M 1350 3476 D 1350 3464 D 1346 3452 D 1338 3445 D 1321 3437 D 1312
3431 D 1304 3418 D 1300 3406 D 1300 3388 D 1304 3376 D 1308 3371 D 1321 3366 D
1338 3368 D 1350 3375 D 1355 3381 D 1359 3393 D 1359 3411 D 1355 3423 D 1346
3434 D 1338 3439 D 1321 3443 D 1312 3449 D 1308 3460 D 1308 3472 D 1312 3484 D
S
1308 3478 M 1321 3485 D 1338 3487 D 1350 3482 D S
1304 3382 M 1317 3372 D S
1342 3374 M 1355 3387 D S
1500 3444 M 1447 3440 D S
1500 3667 M 1473 3665 D S
1241 3805 M 1245 3805 D 1245 3930 D 1232 3911 D 1224 3904 D 1224 3898 D 1232
3905 D 1241 3918 D 1241 3805 D S
1321 3937 M 1329 3937 D 1342 3933 D 1350 3915 D 1355 3886 D 1355 3868 D 1350
3838 D 1342 3819 D 1329 3812 D 1321 3812 D 1308 3816 D 1300 3834 D 1296 3863 D
1296 3881 D 1300 3911 D 1308 3930 D 1321 3937 D S
1312 3817 M 1304 3834 D 1300 3863 D 1300 3881 D 1304 3911 D 1312 3930 D S
1342 3825 M 1329 3818 D 1321 3818 D 1308 3822 D S
1338 3932 M 1346 3915 D 1350 3886 D 1350 3868 D 1346 3838 D 1338 3819 D S
1308 3924 M 1321 3931 D 1329 3931 D 1342 3927 D S
1447 3885 M 1500 3890 D 1500 1662 D 1500 1736 D S
1058 2425 M 1078 2436 D 1085 2446 D 1092 2466 D 1092 2485 D S
1004 2515 M 1018 2526 D 1045 2528 D 1065 2521 D 1085 2503 D 1092 2485 D 1085
2513 D 1065 2530 D 1045 2538 D 1024 2536 D 1011 2526 D 1004 2515 D 997 2496 D
997 2477 D 1004 2449 D 1024 2431 D 1045 2424 D 1139 2394 D S
997 2477 M 1004 2458 D 1024 2441 D 1045 2433 D 1139 2403 D S
1040 2595 M 1126 2602 D S
1040 2600 M 1126 2608 D S
1065 2637 M 1097 2640 D S
1040 2578 M 1040 2669 D 1065 2671 D 1040 2663 D S
1081 2604 M 1081 2638 D S
1126 2671 M 1101 2674 D 1126 2676 D 1126 2585 D S
2595 4869 M 2560 4750 D S
2565 4750 M 2601 4875 D 2512 4786 D 2607 4786 D S
2643 4762 M 2649 4756 D 2643 4750 D 2637 4756 D 2643 4762 D S
2726 4875 M 2714 4839 D S
2786 4839 M 2750 4804 D 2738 4786 D 2732 4774 D 2726 4750 D S
2720 4857 M 2738 4875 D 2750 4875 D 2780 4857 D 2750 4869 D 2738 4869 D 2726
4863 D S
2780 4857 M 2792 4857 D 2798 4863 D 2804 4875 D 2798 4857 D 2786 4839 D 2756
4804 D 2744 4786 D 2738 4774 D 2732 4750 D S
2865 4926 M 2855 4926 D 2844 4923 D 2840 4919 D 2837 4912 D 2837 4908 D 2840
4905 D 2844 4908 D 2840 4912 D S
2844 4880 M 2865 4894 D 2873 4901 D 2876 4908 D 2876 4915 D 2873 4923 D 2865
4926 D 2876 4923 D 2880 4915 D 2880 4908 D 2876 4901 D 2869 4894 D 2858 4887 D
2844 4880 D 2833 4873 D 2826 4865 D 2819 4851 D S
2823 4858 M 2826 4862 D 2833 4862 D 2851 4855 D 2862 4855 D 2869 4858 D 2873
4865 D 2869 4855 D 2862 4851 D 2851 4851 D 2833 4862 D S
2908 4762 M 2914 4756 D 2908 4750 D 2902 4756 D 2908 4762 D S
3027 4875 M 3045 4875 D 3057 4869 D 3063 4857 D 3063 4851 D 3057 4845 D 3051
4851 D 3057 4857 D S
2986 4756 M 2980 4768 D 2980 4798 D 2986 4821 D 2992 4839 D 3004 4857 D 3015
4869 D 3027 4875 D 3010 4869 D 2998 4857 D 2986 4839 D 2980 4821 D 2974 4798 D
2974 4774 D 2980 4762 D 2986 4756 D 2998 4750 D 3015 4750 D 3033 4756 D 3045
4768 D 3051 4780 D 3051 4798 D 3045 4810 D 3039 4815 D 3027 4821 D 3010 4821 D
2998 4815 D 2986 4804 D 2980 4792 D S
3039 4815 M 3045 4804 D 3045 4780 D 3039 4768 D 3027 4756 D 3015 4750 D S
3135 4869 M 3164 4869 D 3194 4875 D 3135 4875 D 3105 4815 D 3111 4821 D 3129
4827 D 3146 4827 D 3164 4821 D 3170 4815 D 3176 4804 D 3176 4786 D 3170 4768 D
3158 4756 D 3140 4750 D 3123 4750 D 3105 4756 D 3099 4762 D 3093 4774 D 3093
4780 D 3099 4786 D 3105 4780 D 3099 4774 D S
3140 4750 M 3152 4756 D 3164 4768 D 3170 4786 D 3170 4804 D 3164 4815 D 3158
4821 D 3146 4827 D S
3212 4726 M 3224 4738 D 3230 4750 D 3230 4756 D 3224 4762 D 3218 4756 D 3224
4750 D S
3426 4750 M 3438 4792 D 3444 4815 D 3444 4827 D 3438 4833 D 3420 4833 D 3408
4821 D 3402 4810 D S
3420 4750 M 3432 4792 D 3438 4815 D 3438 4827 D 3432 4833 D S
3486 4827 M 3480 4821 D 3486 4815 D 3492 4821 D 3492 4827 D 3486 4833 D 3474
4833 D 3462 4827 D 3450 4815 D 3438 4792 D S
3521 4821 M 3629 4821 D S
3521 4786 M 3629 4786 D S
3748 4869 M 3712 4750 D S
3718 4750 M 3754 4875 D 3664 4786 D 3760 4786 D S
3896 4774 M 3890 4762 D 3879 4750 D 3861 4750 D 3855 4756 D 3855 4768 D 3861
4792 D 3873 4833 D S
3867 4750 M 3861 4756 D 3861 4768 D 3867 4792 D 3879 4833 D S
3807 4756 M 3801 4768 D 3801 4792 D 3807 4810 D 3819 4827 D 3831 4833 D 3813
4827 D 3801 4810 D 3795 4792 D 3795 4774 D 3801 4762 D 3807 4756 D 3819 4750 D
3831 4750 D 3843 4756 D 3855 4774 D 3861 4792 D 3861 4810 D 3855 4827 D 3843
4833 D 3831 4833 D S
6350 3036 M 6500 3036 D S
6350 3043 M 6500 3043 D S
6393 3086 M 6450 3086 D S
6350 3014 M 6350 3129 D 6393 3129 D 6350 3121 D S
6421 3043 M 6421 3086 D S
6500 3014 M 6500 3064 D S
6350 3179 M 6357 3186 D 6364 3179 D 6357 3171 D 6350 3179 D S
6400 3179 M 6500 3179 D S
6400 3157 M 6400 3186 D 6500 3186 D S
6500 3157 M 6500 3207 D S
6429 3250 M 6414 3257 D 6407 3264 D 6400 3279 D 6400 3293 D 6407 3307 D 6414
3314 D 6429 3321 D 6443 3321 D 6457 3314 D 6464 3307 D 6471 3293 D 6471 3279 D
6464 3264 D 6457 3257 D 6443 3250 D 6429 3250 D S
6464 3264 M 6450 3257 D 6421 3257 D 6407 3264 D S
6407 3307 M 6421 3314 D 6450 3314 D 6464 3307 D S
6407 3321 M 6407 3336 D 6400 3336 D 6407 3321 D 6414 3314 D S
6521 3336 M 6514 3329 D 6507 3307 D 6507 3271 D 6500 3250 D 6486 3243 D 6479
3243 D 6464 3250 D 6457 3257 D S
6500 3264 M 6507 3243 D 6521 3236 D 6529 3236 D 6543 3243 D 6550 3264 D 6550
3307 D 6543 3329 D 6529 3336 D 6521 3336 D 6507 3329 D 6500 3307 D 6500 3271 D
6493 3250 D 6486 3243 D S
6479 3471 M 6493 3457 D 6500 3436 D 6500 3421 D 6493 3400 D 6479 3393 D 6400
3393 D S
6400 3371 M 6400 3400 D 6479 3400 D 6493 3407 D 6500 3421 D S
6400 3450 M 6400 3479 D 6500 3479 D S
6500 3500 M 6500 3471 D 6400 3471 D S
6400 3550 M 6500 3550 D S
6407 3614 M 6414 3607 D 6421 3614 D 6414 3621 D 6407 3621 D 6400 3614 D 6400
3593 D 6407 3579 D 6421 3564 D 6443 3557 D S
6400 3529 M 6400 3557 D 6500 3557 D S
6500 3529 M 6500 3579 D S
6407 3736 M 6421 3743 D 6443 3743 D S
6400 3700 M 6407 3686 D 6421 3671 D 6443 3664 D S
6500 3700 M 6493 3686 D 6479 3671 D 6457 3664 D 6443 3664 D 6443 3750 D 6429
3750 D 6414 3743 D 6407 3736 D 6400 3721 D 6400 3700 D 6407 3679 D 6421 3664 D
6443 3657 D 6457 3657 D 6479 3664 D 6493 3679 D 6500 3700 D 6500 3714 D 6493
3736 D 6479 3750 D S
6500 3943 M 6479 3943 D 6457 3950 D 6443 3964 D 6436 3979 D 6421 4014 D 6407
4036 D 6393 4043 D 6379 4043 D 6364 4036 D 6357 4029 D 6350 4007 D 6350 3979 D
6357 3957 D 6364 3950 D 6379 3943 D 6386 3943 D 6393 3950 D 6386 3957 D 6379
3950 D S
6436 3979 M 6421 4007 D 6407 4029 D 6393 4036 D 6379 4036 D 6364 4029 D 6357
4021 D 6350 4007 D S
6479 4043 M 6486 4036 D 6493 4021 D 6493 4000 D 6479 3964 D 6479 3950 D 6486
3943 D S
6464 4043 M 6479 4043 D 6493 4036 D 6500 4029 D 6500 4000 D 6479 3964 D S
6550 4143 M 6536 4129 D 6514 4114 D 6486 4100 D 6450 4093 D 6421 4093 D 6386
4100 D 6357 4114 D 6336 4129 D 6321 4143 D S
6536 4129 M 6507 4114 D 6486 4107 D 6450 4100 D 6421 4100 D 6386 4107 D 6364
4114 D 6336 4129 D S
6350 4200 M 6500 4200 D S
6479 4207 M 6493 4221 D 6500 4236 D 6500 4250 D 6493 4271 D 6479 4286 D 6457
4293 D 6443 4293 D 6421 4286 D 6407 4271 D 6400 4250 D 6400 4236 D 6407 4221 D
6421 4207 D S
6500 4250 M 6493 4264 D 6479 4279 D 6457 4286 D 6443 4286 D 6421 4279 D 6407
4264 D 6400 4250 D S
6350 4179 M 6350 4207 D 6500 4207 D S
6550 4336 M 6536 4350 D 6514 4364 D 6486 4379 D 6450 4386 D 6421 4386 D 6386
4379 D 6357 4364 D 6336 4350 D 6321 4336 D S
6536 4350 M 6507 4364 D 6486 4371 D 6450 4379 D 6421 4379 D 6386 4371 D 6364
4364 D 6336 4350 D S
3313 1565 M 3357 1575 D 3400 1586 D S
2958 1672 M 3002 1644 D 3047 1616 D 3092 1591 D 3136 1572 D 3179 1560 D 3223
1556 D S
3444 1596 M 3400 1586 D 3357 1579 D 3313 1565 D 3268 1558 D S
2737 1744 M 2781 1736 D 2826 1730 D 2871 1718 D 2915 1712 D 2958 1699 D 3002
1697 D 3047 1685 D 3092 1674 D 3136 1662 D 3179 1651 D 3223 1639 D 3268 1628 D
3313 1619 D 3357 1612 D 3400 1608 D 3444 1606 D 3489 1605 D S
3534 1612 M 3489 1618 D 3444 1624 D 3400 1632 D 3357 1642 D 3313 1653 D 3268
1662 D 3223 1669 D 3179 1675 D 3136 1681 D 3092 1689 D 3047 1700 D 3002 1715 D
2958 1734 D 2915 1755 D 2871 1773 D 2826 1788 D 2781 1797 D 2737 1802 D 2694
1803 D 2650 1788 D 2605 1788 D 2560 1781 D 2516 1778 D 2473 1778 D S
1938 1778 M 1897 1776 D 1853 1752 D 1810 1750 D 1766 1729 D 1721 1731 D 1676
1737 D 1632 1747 D 1589 1758 D S
2339 1823 M 2343 1824 D S
2037 1796 M 2031 1797 D 1987 1802 D 1948 1781 D S
2429 1850 M 2430 1851 D S
2143 1797 M 2118 1802 D 2074 1814 D 2031 1822 D 1987 1802 D 1942 1801 D 1897
1776 D 1853 1773 D 1810 1750 D 1766 1750 D 1721 1731 D 1676 1712 D 1632 1694 D
S
2232 1796 M 2208 1799 D 2163 1812 D 2118 1826 D 2074 1835 D 2031 1822 D 1987
1821 D 1942 1801 D 1897 1796 D 1853 1773 D 1810 1771 D 1766 1750 D 1721 1754 D
1676 1760 D 1632 1767 D S
1946 1819 M 1942 1818 D 1897 1810 D 1853 1799 D 1810 1793 D 1766 1783 D 1721
1780 D 1676 1774 D 1632 1767 D 1589 1758 D 1545 1748 D 1500 1736 D 1545 1719 D
1589 1704 D 1632 1694 D 1676 1691 D S
2276 1804 M 2252 1806 D 2208 1819 D 2163 1834 D 2118 1844 D 2074 1835 D 2031
1835 D 1987 1821 D 1942 1814 D 1897 1796 D 1853 1790 D 1810 1771 D 1766 1770 D
1721 1754 D 1676 1737 D 1632 1721 D 1589 1704 D S
2031 1836 M 2037 1837 D S
1977 1825 M 1942 1820 D 1897 1810 D 1853 1804 D 1810 1793 D 1766 1789 D 1721
1780 D S
2317 1815 M 2295 1816 D 2252 1827 D 2208 1841 D 2163 1850 D 2118 1844 D 2074
1843 D 2031 1835 D 1987 1827 D 1942 1814 D 1897 1806 D 1853 1790 D 1810 1785 D
1766 1770 D 1721 1772 D 1676 1774 D S
2014 1832 M 1987 1829 D 1942 1820 D 1897 1816 D 1853 1804 D 1810 1799 D 1766
1789 D S
2375 1834 M 2339 1831 D 2295 1816 D 2252 1806 D 2208 1799 D 2191 1797 D S
2068 1842 M 2031 1839 D 1987 1829 D 1942 1828 D 1897 1816 D 1853 1813 D 1810
1799 D S
2118 1850 M 2163 1857 D 2165 1857 D S
2120 1850 M 2118 1850 D 2074 1848 D 2031 1839 D 1987 1840 D 1942 1843 D S
2152 1855 M 2118 1854 D 2074 1848 D 2031 1851 D 1987 1856 D S
2031 1864 M 2074 1858 D 2118 1854 D 2122 1854 D S
2074 1866 M 2031 1864 D 1987 1856 D 1942 1843 D 1897 1828 D S
2562 1944 M 2560 1943 D 2516 1913 D 2473 1887 D 2429 1871 D 2384 1849 D 2339
1852 D 2295 1860 D 2252 1867 D 2208 1858 D 2163 1857 D 2118 1850 D 2115 1849 D
S
2518 1914 M 2516 1913 D 2473 1893 D 2429 1871 D 2384 1869 D 2339 1852 D 2295
1838 D 2252 1827 D 2208 1819 D 2163 1812 D 2118 1802 D 2104 1798 D S
2157 1855 M 2118 1859 D 2074 1858 D 2031 1851 D 1987 1840 D 1942 1828 D 1897
1828 D 1853 1813 D S
2534 1925 M 2516 1916 D 2473 1893 D 2429 1887 D 2384 1869 D 2339 1874 D 2295
1877 D 2252 1867 D 2208 1864 D 2163 1857 D 2154 1855 D S
2518 1917 M 2516 1916 D 2473 1907 D 2429 1887 D 2384 1889 D 2339 1874 D 2295
1860 D 2252 1849 D 2208 1841 D 2163 1834 D 2118 1826 D 2074 1814 D 2031 1797 D
2029 1796 D S
2339 1890 M 2341 1890 D S
2170 1858 M 2163 1858 D 2118 1865 D 2074 1866 D 2118 1859 D 2163 1858 D 2169
1857 D S
2549 1935 M 2516 1927 D 2473 1907 D 2429 1906 D 2384 1889 D 2339 1889 D 2295
1877 D 2252 1872 D 2208 1864 D 2163 1857 D S
2163 1866 M 2191 1861 D S
2572 1950 M 2560 1946 D 2516 1927 D 2473 1924 D 2429 1906 D 2384 1903 D 2339
1889 D 2295 1881 D 2252 1872 D S
2577 1954 M 2560 1946 D 2516 1941 D 2473 1924 D 2429 1917 D 2384 1903 D 2339
1890 D 2295 1881 D S
2208 1872 M 2228 1868 D S
2592 1964 M 2560 1959 D 2516 1941 D 2473 1932 D 2429 1917 D S
2252 1883 M 2276 1877 D S
2616 1980 M 2605 1977 D 2560 1959 D 2516 1948 D 2473 1932 D S
2625 1986 M 2605 1977 D 2560 1965 D 2516 1948 D S
2295 1896 M 2328 1887 D S
2633 1992 M 2605 1983 D 2560 1965 D S
2605 1983 M 2635 1993 D S
2339 1910 M 2375 1899 D S
2443 1853 M 2473 1865 D 2516 1901 D 2560 1922 D 2605 1961 D 2650 1979 D 2694
2014 D 2737 2026 D 2781 2056 D 2826 2065 D 2871 2097 D 2915 2115 D 2958 2161 D
3002 2209 D 3047 2290 D 3092 2382 D 3136 2518 D 3179 2626 D 3223 2814 D 3268
2869 D 3313 3040 D 3357 2968 D 3400 2806 D 3444 2623 D 3489 2475 D 3534 2368 D
3576 2295 D 3621 2246 D 3665 2208 D 3710 2161 D 3754 2095 D 3797 2022 D 3842
1962 D 3886 1927 D 3931 1906 D 3975 1883 D 4018 1846 D 4063 1804 D 4107 1770 D
4152 1755 D 4196 1754 D 4239 1761 D 4196 1748 D 4152 1742 D 4107 1729 D 4063
1731 D 4018 1746 D 3975 1777 D 3931 1816 D 3886 1849 D 3842 1870 D 3797 1886 D
3754 1913 D 3710 1959 D 3665 2015 D 3621 2067 D 3576 2103 D 3534 2132 D 3489
2163 D 3444 2209 D 3400 2276 D 3357 2375 D 3313 2502 D 3268 2618 D 3223 2671 D
3179 2501 D 3136 2466 D 3092 2343 D 3047 2278 D 3002 2202 D 2958 2149 D 2915
2105 D 2871 2079 D 2826 2045 D 2781 2034 D 2737 1998 D 2694 1990 D 2650 1949 D
2605 1938 D 2560 1898 D 2516 1883 D 2482 1859 D S
3004 2302 M 3002 2300 D 2958 2269 D 2915 2220 D 2871 2186 D 2826 2136 D S
2960 2270 M 2958 2269 D 2915 2230 D 2871 2186 D S
2915 2230 M 2917 2231 D S
2384 1922 M 2416 1912 D S
2436 1852 M 2473 1879 D 2516 1901 D 2560 1939 D 2605 1961 D 2650 1997 D 2694
2014 D 2737 2045 D 2781 2056 D 2826 2085 D 2871 2097 D 2915 2133 D 2958 2161 D
3002 2223 D 3047 2290 D 3092 2398 D 3136 2518 D 3179 2680 D 3223 2814 D 3268
2976 D 3313 3040 D 3357 3115 D 3313 3047 D 3268 2976 D 3223 2822 D 3179 2680 D
3136 2530 D 3092 2398 D 3047 2307 D 3002 2223 D 2958 2181 D 2915 2133 D 2871
2117 D 2826 2085 D 2781 2073 D 2737 2045 D 2694 2028 D 2650 1997 D 2605 1973 D
2560 1939 D 2516 1912 D 2473 1879 D 2429 1859 D 2393 1840 D S
2429 1930 M 2449 1923 D S
2468 1930 M 2429 1930 D 2384 1922 D 2339 1910 D 2295 1896 D 2252 1883 D 2208
1872 D 2163 1866 D 2118 1865 D S
2074 1798 M 2118 1798 D S
2120 1797 M 2118 1798 D 2163 1796 D S
2031 1796 M 2074 1798 D 2076 1798 D S
1987 1790 M 2031 1796 D 2033 1796 D S
1942 1779 M 1987 1790 D 1988 1790 D S
1897 1764 M 1942 1779 D 1944 1779 D S
1853 1745 M 1897 1764 D 1899 1764 D S
1810 1724 M 1853 1745 D 1855 1745 D S
1766 1707 M 1810 1724 D 1812 1724 D S
1721 1695 M 1766 1707 D 1767 1707 D S
1831 1733 M 1810 1731 D 1766 1712 D 1721 1710 D 1676 1691 D 1721 1695 D 1766
1712 D 1793 1717 D S
1873 1753 M 1853 1752 D 1810 1731 D 1766 1729 D 1721 1710 D 1676 1712 D 1632
1721 D 1589 1733 D 1545 1748 D S
3576 1619 M 3534 1629 D 3489 1639 D 3444 1651 D 3400 1665 D 3357 1677 D 3313
1686 D 3268 1689 D 3223 1669 D 3179 1651 D 3136 1636 D 3092 1625 D 3047 1616 D
S
3621 1627 M 3576 1639 D 3534 1653 D 3489 1667 D 3444 1683 D 3400 1698 D 3357
1706 D 3313 1686 D 3268 1662 D 3223 1639 D 3179 1620 D 3136 1605 D 3092 1591 D
S
3665 1638 M 3621 1650 D 3576 1664 D 3534 1679 D 3489 1696 D 3444 1711 D 3400
1719 D 3357 1706 D 3313 1706 D 3268 1689 D 3223 1689 D 3179 1675 D 3136 1662 D
3092 1654 D 3047 1648 D 3002 1644 D S
3710 1651 M 3665 1662 D 3621 1674 D 3576 1688 D 3534 1705 D 3489 1720 D 3444
1728 D 3400 1719 D 3357 1718 D 3313 1706 D 3268 1702 D 3223 1689 D 3179 1691 D
3136 1696 D 3092 1707 D 3047 1723 D 3002 1745 D 2958 1769 D 2915 1791 D 2871
1805 D 2826 1814 D 2781 1818 D 2737 1819 D 2694 1803 D 2650 1803 D 2605 1788 D
2560 1790 D 2516 1796 D 2473 1803 D 2429 1809 D 2384 1811 D 2339 1802 D 2295
1801 D 2252 1797 D 2234 1797 D S
3754 1666 M 3710 1674 D 3665 1683 D 3621 1696 D 3576 1711 D 3534 1726 D 3489
1735 D 3444 1728 D 3400 1726 D 3357 1718 D 3313 1711 D 3268 1702 D 3223 1700 D
3179 1691 D 3136 1681 D 3092 1674 D 3047 1670 D 3002 1670 D 2958 1689 D 2915
1695 D 2871 1713 D S
3842 1694 M 3797 1697 D 3754 1702 D 3710 1711 D 3665 1726 D 3621 1741 D 3576
1751 D 3534 1753 D 3489 1742 D 3444 1738 D 3400 1727 D 3357 1724 D 3313 1714 D
3268 1717 D 3223 1729 D 3179 1748 D 3136 1772 D 3092 1797 D 3047 1817 D 3002
1828 D 2958 1833 D 2915 1836 D 2871 1840 D 2826 1844 D 2781 1848 D 2737 1852 D
2694 1855 D 2650 1859 D 2605 1864 D 2560 1867 D 2516 1862 D 2473 1857 D 2429
1850 D 2384 1837 D 2339 1823 D 2295 1809 D S
3886 1702 M 3842 1704 D 3797 1707 D 3754 1717 D 3710 1732 D 3665 1749 D 3621
1762 D 3576 1766 D 3534 1768 D 3489 1778 D 3444 1802 D 3400 1835 D 3357 1869 D
3313 1900 D 3268 1925 D 3223 1944 D 3179 1960 D 3136 1976 D 3092 2001 D 3047
2037 D 3002 2071 D 2958 2089 D 2915 2015 D 2871 2009 D 2826 1936 D 2781 1927 D
2737 1878 D 2694 1877 D 2650 1859 D 2605 1855 D 2560 1853 D 2516 1841 D 2473
1825 D 2429 1809 D 2384 1800 D 2339 1796 D 2295 1794 D S
3888 1705 M 3886 1705 D 3842 1704 D 3797 1697 D 3754 1686 D 3710 1674 D 3665
1662 D 3621 1650 D 3576 1639 D 3534 1629 D 3489 1618 D 3444 1606 D 3400 1593 D
3357 1591 D 3313 1575 D 3268 1574 D 3223 1556 D 3268 1558 D 3313 1575 D 3357
1579 D 3400 1593 D 3444 1596 D 3489 1605 D 3534 1612 D 3576 1619 D 3621 1627 D
3665 1638 D 3710 1651 D 3754 1666 D 3797 1681 D 3842 1694 D 3886 1702 D 3931
1704 D S
4018 1704 M 3975 1703 D 3931 1704 D 3886 1705 D 3842 1709 D 3797 1707 D 3754
1702 D 3710 1693 D 3665 1683 D 3621 1674 D 3576 1664 D 3534 1653 D 3489 1639 D
3444 1624 D 3400 1608 D 3357 1591 D 3313 1592 D 3268 1598 D 3223 1607 D 3179
1620 D 3136 1636 D 3092 1654 D 3047 1670 D 3002 1685 D 2958 1689 D 2915 1705 D
2871 1713 D 2826 1727 D S
3093 2416 M 3092 2412 D 3047 2331 D 3002 2247 D 2958 2209 D 2915 2156 D 2871
2138 D 2826 2103 D 2781 2086 D 2737 2057 D 2694 2032 D 2650 2003 D S
3049 2334 M 3047 2331 D 3002 2278 D 2958 2209 D 2915 2186 D 2871 2138 D 2826
2121 D 2781 2086 D 2737 2062 D 2694 2032 D S
3077 2385 M 3047 2341 D 3002 2278 D 2958 2246 D 2915 2186 D 2871 2165 D 2826
2121 D 2781 2095 D 2737 2062 D S
3049 2342 M 3047 2341 D 3002 2300 D 2958 2246 D 2915 2220 D 2871 2165 D 2826
2136 D 2781 2095 D S
3925 1704 M 3886 1708 D 3842 1709 D 3797 1719 D 3754 1737 D 3710 1758 D 3665
1774 D 3621 1781 D 3576 1787 D 3534 1801 D 3489 1829 D 3444 1866 D 3400 1903 D
3357 1935 D 3313 1960 D 3268 1979 D 3223 1995 D 3179 2014 D 3136 2044 D 3092
2086 D 3047 2127 D 3002 2148 D 2958 2089 D 2915 2079 D 2871 2009 D 2826 1990 D
2781 1927 D 2737 1917 D 2694 1877 D 2650 1879 D 2605 1881 D 2560 1867 D 2516
1863 D 2486 1859 D S
4063 1710 M 4018 1704 D 3975 1704 D 3955 1704 D S
4107 1721 M 4063 1710 D 4018 1709 D 3975 1704 D 3931 1708 D 3886 1722 D 3842
1747 D 3797 1777 D 3754 1802 D 3710 1816 D 3665 1827 D 3621 1846 D 3576 1879 D
3534 1922 D 3489 1963 D 3444 1995 D 3400 2020 D 3357 2039 D 3313 2058 D 3268
2084 D 3223 2126 D 3179 2187 D 3136 2244 D 3092 2272 D 3047 2203 D 3002 2187 D
2958 2135 D 2915 2102 D 2871 2052 D 2826 2024 D 2781 1971 D 2737 1960 D 2694
1914 D 2650 1913 D 2605 1881 D 2560 1878 D 2516 1863 D S
4152 1734 M 4107 1721 D 4063 1718 D 4018 1709 D 3975 1712 D 3931 1727 D 3886
1755 D 3842 1788 D 3797 1817 D 3754 1833 D 3710 1846 D 3665 1867 D 3621 1904 D
3576 1949 D 3534 1992 D 3489 2025 D 3444 2049 D 3400 2070 D 3357 2095 D 3313
2130 D 3268 2186 D 3223 2263 D 3179 2335 D 3136 2370 D 3092 2272 D 3047 2252 D
3002 2187 D 2958 2147 D 2915 2102 D 2871 2067 D 2826 2024 D 2781 2007 D 2737
1960 D 2694 1955 D 2650 1913 D 2605 1909 D 2560 1878 D 2516 1868 D 2497 1860 D
S
4196 1748 M 4152 1734 D 4107 1729 D 4063 1718 D 4018 1720 D 3975 1735 D 3931
1765 D 3886 1801 D 3842 1832 D 3797 1851 D 3754 1865 D 3710 1889 D 3665 1930 D
3621 1979 D 3576 2025 D 3534 2059 D 3489 2084 D 3444 2110 D 3400 2143 D 3357
2192 D 3313 2267 D 3268 2367 D 3223 2459 D 3179 2501 D 3136 2370 D 3092 2343 D
3047 2252 D 3002 2202 D 2958 2147 D 2915 2105 D 2871 2067 D 2826 2045 D 2781
2007 D 2737 1998 D 2694 1955 D 2650 1949 D 2605 1909 D 2560 1898 D 2516 1868 D
2497 1861 D S
3138 2535 M 3136 2530 D 3092 2412 D 3047 2307 D 3002 2247 D 2958 2181 D 2915
2156 D 2871 2117 D 2826 2103 D 2781 2073 D 2737 2057 D 2694 2028 D 2650 2003 D
2605 1973 D 2560 1943 D 2516 1912 D 2473 1887 D 2429 1859 D 2384 1849 D 2339
1831 D 2295 1838 D 2252 1849 D 2208 1858 D 2163 1850 D 2118 1850 D 2074 1843 D
2031 1836 D 1987 1827 D 1942 1818 D 1897 1806 D 1853 1799 D 1810 1785 D 1766
1783 D 1721 1772 D 1676 1760 D 1632 1747 D 1589 1733 D 1545 1719 D S
4284 1768 M 4239 1761 D 4196 1754 D 4152 1742 D 4107 1743 D 4063 1759 D 4018
1791 D 3975 1832 D 3931 1867 D 3886 1889 D 3842 1908 D 3797 1939 D 3754 1993 D
3710 2057 D 3665 2116 D 3621 2158 D 3576 2192 D 3534 2232 D 3489 2292 D 3444
2381 D 3400 2507 D 3357 2665 D 3313 2806 D 3268 2869 D 3223 2671 D 3179 2626 D
3136 2466 D 3092 2382 D 3047 2278 D 3002 2209 D 2958 2149 D 2915 2115 D 2871
2079 D 2826 2065 D 2781 2034 D 2737 2026 D 2694 1990 D 2650 1979 D 2605 1938 D
2560 1922 D 2516 1883 D 2473 1865 D 2460 1856 D S
3223 2822 M 3225 2824 D S
3313 3047 M 3314 3044 D S
3400 3048 M 3402 3045 D S
3623 2393 M 3621 2397 D 3576 2522 D 3534 2631 D 3489 2814 D 3444 2869 D 3400
3039 D 3357 2968 D 3313 2806 D 3268 2618 D 3223 2459 D 3179 2335 D 3136 2244 D
3092 2180 D 3047 2127 D 3002 2071 D 2958 2001 D 2915 1928 D 2871 1872 D 2826
1844 D 2781 1835 D 2737 1830 D 2694 1833 D 2650 1838 D 2605 1845 D 2560 1853 D
2516 1857 D 2473 1845 D 2429 1844 D 2384 1826 D 2339 1820 D 2295 1805 D 2252
1797 D 2295 1809 D 2339 1820 D 2384 1837 D 2429 1844 D 2473 1857 D 2516 1857 D
2560 1861 D 2605 1864 D 2650 1879 D 2694 1914 D 2737 1917 D 2781 1971 D 2826
1990 D 2871 2052 D 2915 2079 D 2958 2135 D 3002 2148 D 3047 2203 D 3092 2180 D
3136 2132 D 3179 2082 D 3223 2048 D 3268 2027 D 3313 2010 D 3357 1991 D 3400
1966 D 3444 1934 D 3489 1894 D 3534 1854 D 3576 1823 D 3621 1807 D 3665 1798 D
3710 1787 D 3754 1767 D 3797 1741 D 3842 1720 D 3886 1708 D 3931 1708 D 3975
1712 D 4018 1720 D 4063 1731 D 4107 1743 D 4152 1755 D 4196 1762 D 4239 1762 D
4248 1762 D S
4289 1767 M 4284 1769 D 4239 1774 D 4196 1807 D 4152 1811 D 4107 1854 D 4063
1854 D 4018 1846 D 3975 1832 D 3931 1816 D 3886 1801 D 3842 1788 D 3797 1777 D
3754 1767 D 3710 1758 D 3665 1749 D 3621 1741 D 3576 1733 D 3534 1726 D 3489
1720 D 3444 1711 D 3400 1698 D 3357 1677 D 3313 1653 D 3268 1628 D 3223 1607 D
3179 1589 D 3136 1572 D S
4239 1761 M 4196 1762 D 4152 1777 D 4107 1811 D 4063 1854 D 4018 1891 D 3975
1883 D 3931 1867 D 3886 1849 D 3842 1832 D 3797 1817 D 3754 1802 D 3710 1787 D
3665 1774 D 3621 1762 D 3576 1751 D 3534 1742 D 3489 1742 D 3444 1733 D 3400
1727 D 3357 1719 D 3313 1714 D 3268 1707 D 3223 1709 D 3179 1720 D 3136 1739 D
3092 1763 D 3047 1789 D 3002 1811 D 2958 1824 D 2915 1830 D 2871 1832 D 2826
1833 D 2781 1835 D 2737 1838 D 2694 1843 D 2650 1849 D 2605 1855 D 2560 1861 D
2516 1862 D S
4241 1762 M 4239 1762 D 4196 1778 D 4152 1777 D 4107 1770 D 4063 1759 D 4018
1746 D 3975 1735 D 3931 1727 D 3886 1722 D 3842 1720 D 3797 1719 D 3754 1717 D
3710 1711 D 3665 1704 D 3621 1696 D 3576 1688 D 3534 1679 D 3489 1667 D 3444
1651 D 3400 1632 D 3357 1612 D 3313 1592 D 3268 1574 D 3223 1579 D 3179 1589 D
3136 1605 D 3092 1625 D 3047 1648 D 3002 1670 D 2958 1672 D 2915 1695 D S
3712 2252 M 3710 2254 D 3665 2303 D 3621 2324 D 3576 2403 D 3534 2368 D 3489
2292 D 3444 2209 D 3400 2143 D 3357 2095 D 3313 2058 D 3268 2027 D 3223 1995 D
3179 1960 D 3136 1917 D 3092 1874 D 3047 1843 D 3002 1828 D 2958 1824 D 2915
1819 D 2871 1805 D 2826 1788 D 2781 1772 D 2737 1762 D 2694 1759 D 2650 1757 D
S
3667 2300 M 3665 2303 D 3621 2376 D 3576 2403 D 3534 2518 D 3489 2475 D 3444
2381 D 3400 2276 D 3357 2192 D 3313 2130 D 3268 2084 D 3223 2048 D 3179 2014 D
3136 1976 D 3092 1930 D 3047 1883 D 3002 1848 D 2958 1833 D 2915 1830 D 2871
1826 D 2826 1814 D 2781 1797 D 2737 1781 D 2694 1771 D 2650 1767 D 2605 1765 D
S
4267 1765 M 4239 1774 D 4196 1778 D 4152 1811 D 4107 1811 D 4063 1804 D 4018
1791 D 3975 1777 D 3931 1765 D 3886 1755 D 3842 1747 D 3797 1741 D 3754 1737 D
3710 1732 D 3665 1726 D 3621 1719 D 3576 1711 D 3534 1705 D 3489 1696 D 3444
1683 D 3400 1665 D 3357 1642 D 3313 1619 D 3268 1598 D 3223 1579 D 3179 1560 D
S
3797 2173 M 3799 2172 D S
3686 2280 M 3665 2308 D 3621 2376 D 3576 2483 D 3534 2518 D 3489 2675 D 3444
2623 D 3400 2507 D 3357 2375 D 3313 2267 D 3268 2186 D 3223 2126 D 3179 2082 D
3136 2044 D 3092 2001 D 3047 1948 D 3002 1894 D 2958 1854 D 2915 1836 D 2871
1832 D 2826 1829 D 2781 1818 D 2737 1802 D 2694 1786 D 2650 1777 D 2605 1773 D
2560 1771 D S
3667 2305 M 3665 2308 D 3621 2397 D 3576 2483 D 3534 2631 D 3489 2675 D 3444
2869 D 3400 2806 D 3357 2665 D 3313 2502 D 3268 2367 D 3223 2263 D 3179 2187 D
3136 2132 D 3092 2086 D 3047 2037 D 3002 1975 D 2958 1911 D 2915 1863 D 2871
1840 D 2826 1833 D 2781 1830 D 2737 1830 D 2694 1819 D 2650 1821 D 2605 1826 D
2560 1834 D 2516 1841 D 2473 1845 D 2429 1828 D 2384 1826 D 2339 1810 D 2295
1805 D 2252 1797 D 2295 1801 D 2339 1810 D 2384 1811 D 2429 1828 D 2473 1825 D
2516 1818 D 2560 1810 D 2605 1804 D 2650 1803 D 2694 1819 D 2737 1819 D 2781
1830 D 2826 1829 D 2871 1826 D 2915 1819 D 2958 1804 D 3002 1782 D 3047 1756 D
3092 1731 D 3136 1714 D 3179 1703 D 3223 1700 D 3268 1707 D 3313 1711 D 3357
1719 D 3400 1726 D 3444 1733 D 3489 1735 D 3534 1742 D 3576 1733 D 3621 1719 D
3665 1704 D 3710 1693 D 3754 1686 D 3797 1681 D S
4300 1768 M 4284 1769 D 4239 1800 D 4196 1807 D 4152 1847 D 4107 1854 D 4063
1890 D 4018 1891 D 3975 1915 D 3931 1906 D 3886 1889 D 3842 1870 D 3797 1851 D
3754 1833 D 3710 1816 D 3665 1798 D 3621 1781 D 3576 1766 D 3534 1753 D 3489
1752 D 3444 1738 D 3400 1738 D 3357 1724 D 3313 1730 D 3268 1745 D 3223 1766 D
3179 1790 D 3136 1814 D 3092 1832 D 3047 1843 D 3002 1848 D 2958 1854 D 2915
1863 D 2871 1872 D 2826 1878 D 2781 1880 D 2737 1852 D 2694 1843 D 2650 1838 D
2605 1826 D 2560 1810 D 2516 1796 D 2473 1788 D 2429 1786 D 2384 1786 D S
3489 2821 M 3491 2815 D S
3623 2394 M 3621 2398 D 3576 2526 D 3534 2680 D 3489 2821 D 3444 2976 D 3400
3048 D 3357 3115 D 3400 3039 D 3444 2976 D 3489 2814 D 3534 2680 D 3576 2522 D
3621 2398 D 3626 2386 D S
3576 2526 M 3578 2520 D S
3886 2090 M 3931 2063 D 3975 2031 D 4018 2009 D 4063 1968 D 4107 1948 D 4152
1908 D 4196 1890 D 4239 1862 D 4243 1861 D 4239 1862 D 4196 1877 D 4152 1908 D
4107 1926 D 4063 1968 D 4018 1988 D 3975 2031 D 3931 2056 D 3886 2090 D 3931
2056 D 3975 2010 D 4018 1988 D 4063 1942 D 4107 1926 D 4152 1892 D 4196 1877 D
4232 1864 D S
4018 2022 M 4020 2021 D S
4269 1855 M 4239 1871 D 4196 1890 D 4152 1927 D 4107 1948 D 4063 1988 D 4018
2009 D 3975 2041 D 3931 2063 D S
4107 1969 M 4109 1968 D S
4689 1773 M 4681 1774 D 4638 1779 D 4594 1777 D 4549 1770 D 4505 1762 D 4460
1754 D 4449 1753 D S
4284 1852 M 4239 1879 D 4196 1904 D 4152 1939 D 4107 1965 D 4063 1997 D 4018
2020 D 3975 2045 D 3931 2066 D S
4417 1831 M 4460 1828 D 4505 1818 D 4549 1803 D 4594 1788 D 4638 1779 D 4681
1778 D 4726 1771 D 4681 1772 D 4638 1773 D 4594 1777 D 4549 1786 D 4505 1801 D
4460 1818 D 4417 1819 D 4373 1835 D 4328 1841 D 4284 1852 D 4239 1862 D 4196
1873 D 4152 1885 D 4107 1906 D 4063 1920 D 4018 1960 D 3975 1982 D 3931 2038 D
3886 2073 D 3842 2132 D 3797 2168 D 3754 2215 D 3710 2231 D 3665 2272 D 3621
2246 D 3576 2192 D 3534 2132 D 3489 2084 D 3444 2049 D 3400 2020 D 3357 1991 D
3313 1960 D 3268 1925 D 3223 1884 D 3179 1845 D 3136 1814 D 3092 1797 D 3047
1789 D 3002 1782 D 2958 1769 D 2915 1755 D 2871 1743 D 2826 1739 D 2781 1751 D
2737 1762 D 2694 1771 D 2650 1777 D 2605 1779 D 2560 1781 D 2516 1783 D 2473
1788 D 2429 1795 D 2384 1800 D 2339 1802 D 2295 1797 D 2252 1797 D 2208 1796 D
2163 1796 D 2167 1796 D S
4326 1767 M 4284 1796 D 4239 1800 D 4196 1839 D 4152 1847 D 4107 1883 D 4063
1890 D 4018 1914 D 3975 1915 D 3931 1937 D 3886 1927 D 3842 1908 D 3797 1886 D
3754 1865 D 3710 1846 D 3665 1827 D 3621 1807 D 3576 1787 D 3534 1768 D 3489
1752 D 3444 1757 D 3400 1775 D 3357 1802 D 3313 1832 D 3268 1860 D 3223 1884 D
3179 1903 D 3136 1917 D 3092 1930 D 3047 1948 D 3002 1975 D 2958 2001 D 2915
2015 D 2871 1938 D 2826 1936 D 2781 1880 D 2737 1878 D 2694 1855 D 2650 1849 D
2605 1845 D 2560 1834 D 2516 1818 D 2473 1803 D 2429 1795 D 2384 1791 D 2339
1791 D S
4549 1750 M 4505 1749 D 4460 1752 D 4417 1757 D 4373 1764 D 4328 1768 D 4284
1768 D 4239 1761 D 4241 1761 D S
4382 1762 M 4373 1765 D 4358 1766 D S
4594 1757 M 4549 1750 D 4505 1750 D 4495 1749 D S
4198 1872 M 4196 1873 D 4152 1892 D 4107 1906 D 4063 1942 D 4018 1960 D 3975
2010 D 3931 2038 D 3886 2090 D 3842 2132 D 3797 2173 D 3754 2215 D 3710 2254 D
3665 2272 D 3621 2324 D 3576 2295 D 3534 2232 D 3489 2163 D 3444 2110 D 3400
2070 D 3357 2039 D 3313 2010 D 3268 1979 D 3223 1944 D 3179 1903 D 3136 1863 D
3092 1832 D 3047 1817 D 3002 1811 D 2958 1804 D 2915 1791 D 2871 1773 D 2826
1759 D 2781 1751 D 2737 1749 D 2694 1759 D 2650 1767 D 2605 1773 D 2560 1776 D
2516 1778 D 2473 1781 D 2429 1782 D 2384 1786 D 2339 1791 D 2295 1794 D 2252
1796 D S
4638 1766 M 4594 1757 D 4549 1757 D 4505 1750 D 4460 1754 D 4417 1768 D 4373
1793 D 4328 1823 D 4284 1827 D 4239 1855 D 4196 1863 D 4152 1882 D 4107 1893 D
4063 1909 D 4018 1923 D 3975 1955 D 3931 1970 D 3886 2030 D 3842 2037 D 3797
2113 D 3754 2095 D 3710 2057 D 3665 2015 D 3621 1979 D 3576 1949 D 3534 1922 D
3489 1894 D 3444 1866 D 3400 1835 D 3357 1802 D 3313 1770 D 3268 1745 D 3223
1729 D 3179 1720 D 3136 1714 D 3092 1707 D 3047 1700 D 3002 1697 D 2958 1711 D
2915 1712 D 2871 1726 D 2826 1730 D 2781 1740 D 2737 1744 D 2694 1750 D S
4681 1772 M 4638 1766 D 4594 1766 D 4549 1757 D 4505 1762 D 4460 1774 D 4417
1795 D 4373 1821 D 4328 1823 D 4284 1848 D 4239 1855 D 4196 1872 D 4152 1882 D
4107 1896 D 4063 1909 D 4018 1936 D 3975 1955 D 3931 2008 D 3886 2030 D 3842
2102 D 3797 2113 D 3754 2182 D 3710 2161 D 3665 2116 D 3621 2067 D 3576 2025 D
3534 1992 D 3489 1963 D 3444 1934 D 3400 1903 D 3357 1869 D 3313 1832 D 3268
1795 D 3223 1766 D 3179 1748 D 3136 1739 D 3092 1731 D 3047 1723 D 3002 1715 D
2958 1711 D 2915 1727 D 2871 1743 D 2826 1759 D 2781 1772 D 2737 1781 D 2694
1786 D 2650 1788 D 2605 1779 D 2560 1776 D 2516 1775 D S
4328 1843 M 4334 1842 D S
4815 1759 M 4770 1766 D 4726 1771 D 4681 1774 D 4638 1773 D 4594 1766 D 4549
1770 D 4505 1780 D 4460 1798 D 4417 1819 D 4373 1821 D 4328 1841 D 4284 1848 D
4239 1862 D 4196 1872 D 4152 1885 D 4107 1896 D 4063 1920 D 4018 1936 D 3975
1982 D 3931 2008 D 3886 2073 D 3842 2102 D 3797 2168 D 3754 2182 D 3710 2231 D
3665 2208 D 3621 2158 D 3576 2103 D 3534 2059 D 3489 2025 D 3444 1995 D 3400
1966 D 3357 1935 D 3313 1900 D 3268 1860 D 3223 1821 D 3179 1790 D 3136 1772 D
3092 1763 D 3047 1756 D 3002 1745 D 2958 1734 D 2915 1727 D 2871 1726 D 2826
1739 D 2781 1740 D 2737 1749 D 2694 1750 D 2650 1757 D 2605 1765 D 2560 1771 D
2516 1775 D 2473 1778 D 2429 1782 D S
4295 1850 M 4284 1855 D 4239 1879 D 4196 1909 D 4152 1939 D 4107 1969 D 4063
1997 D 4018 2022 D 3975 2045 D S
4299 1849 M 4284 1855 D 4239 1880 D 4196 1909 D S
4859 1751 M 4815 1759 D 4770 1766 D 4746 1769 D S
4594 1828 M 4549 1827 D 4505 1827 D S
4308 1847 M 4284 1858 D 4239 1880 D S
4902 1746 M 4859 1751 D 4815 1762 D 4770 1766 D 4726 1776 D 4681 1778 D 4638
1788 D 4594 1803 D 4549 1818 D 4505 1827 D 4460 1828 D S
4408 1832 M 4373 1846 D 4328 1848 D 4284 1873 D 4239 1883 D 4219 1894 D 4239
1883 D 4284 1858 D 4328 1848 D 4351 1839 D S
4549 1827 M 4594 1819 D 4638 1804 D 4681 1788 D 4726 1776 D 4770 1774 D 4815
1762 D 4859 1758 D 4902 1746 D 4947 1742 D 4902 1755 D 4859 1758 D 4815 1772 D
4770 1774 D 4726 1788 D 4681 1788 D 4638 1788 D 4594 1788 D 4549 1786 D 4505
1780 D 4460 1774 D 4417 1768 D 4373 1765 D 4328 1793 D 4284 1796 D 4239 1832 D
4196 1839 D 4152 1872 D 4107 1883 D 4063 1905 D 4018 1914 D 3975 1935 D 3931
1937 D 3886 1974 D 3842 1962 D 3797 1939 D 3754 1913 D 3710 1889 D 3665 1867 D
3621 1846 D 3576 1823 D 3534 1801 D 3489 1778 D 3444 1757 D 3400 1738 D 3357
1750 D 3313 1770 D 3268 1795 D 3223 1821 D 3179 1845 D 3136 1863 D 3092 1874 D
3047 1883 D 3002 1894 D 2958 1911 D 2915 1928 D 2871 1938 D 2826 1878 D 2781
1848 D 2737 1838 D 2694 1833 D 2650 1821 D 2605 1804 D 2560 1790 D 2516 1783 D
2473 1781 D 2429 1786 D 2384 1791 D 2339 1796 D 2295 1797 D 2252 1796 D 2208
1796 D S
4681 1822 M 4683 1821 D S
4468 1827 M 4460 1829 D 4417 1847 D 4373 1846 D 4328 1871 D 4284 1873 D 4239
1897 D 4204 1905 D S
4143 1945 M 4152 1945 D 4156 1945 D S
4817 1787 M 4815 1788 D 4770 1801 D 4726 1813 D 4681 1822 D 4638 1827 D S
4518 1827 M 4505 1830 D 4460 1846 D 4417 1847 D 4373 1871 D 4328 1871 D 4284
1897 D 4239 1918 D 4196 1931 D 4156 1937 D S
4239 1937 M 4243 1937 D S
5036 1743 M 4991 1749 D 4947 1752 D 4902 1762 D 4859 1768 D 4815 1783 D 4770
1787 D 4726 1804 D 4681 1805 D 4638 1820 D 4594 1819 D 4549 1818 D 4505 1818 D
4460 1818 D 4417 1831 D 4373 1835 D 4328 1843 D 4284 1852 D 4239 1871 D 4196
1904 D 4152 1927 D 4107 1965 D 4063 1988 D 4018 2020 D 3975 2041 D 3931 2066 D
3909 2077 D S
4566 1827 M 4549 1831 D 4505 1846 D 4460 1865 D 4417 1869 D 4373 1893 D 4328
1897 D 4284 1920 D 4239 1918 D 4196 1917 D 4178 1922 D S
4625 1827 M 4594 1836 D 4549 1850 D 4505 1865 D 4460 1882 D 4417 1886 D 4373
1904 D 4328 1914 D 4284 1929 D 4239 1934 D 4196 1942 D 4154 1938 D S
4726 1843 M 4681 1832 D 4651 1826 D S
4681 1859 M 4638 1846 D 4594 1836 D 4549 1831 D 4505 1830 D 4460 1829 D 4449
1829 D S
4638 1872 M 4594 1859 D 4549 1850 D 4505 1846 D 4460 1846 D 4417 1869 D 4373
1871 D 4328 1897 D 4284 1897 D 4239 1897 D 4196 1917 D 4182 1919 D S
4594 1884 M 4549 1872 D 4505 1865 D 4460 1865 D 4417 1886 D 4373 1893 D 4328
1914 D 4284 1920 D 4239 1934 D 4196 1931 D 4167 1929 D S
4549 1894 M 4505 1885 D 4460 1882 D 4417 1898 D 4373 1904 D 4328 1919 D 4284
1929 D 4239 1937 D 4196 1942 D 4152 1945 D S
4505 1903 M 4460 1898 D 4417 1898 D 4373 1910 D 4328 1919 D 4310 1923 D S
4460 1913 M 4417 1909 D 4373 1917 D 4328 1919 D 4373 1910 D 4417 1909 D 4460
1898 D 4505 1885 D 4549 1872 D 4594 1859 D 4638 1846 D 4681 1832 D 4726 1817 D
4765 1802 D S
4417 1921 M 4373 1917 D 4328 1923 D 4306 1924 D S
4373 1927 M 4328 1923 D 4302 1925 D S
4295 1927 M 4328 1930 D S
4274 1931 M 4284 1932 D S
4150 1945 M 4152 1945 D 4144 1944 D S
4885 1767 M 4859 1780 D 4837 1781 D S
4902 1778 M 4859 1780 D 4815 1802 D 4770 1824 D 4726 1817 D 4715 1816 D S
4859 1806 M 4815 1802 D 4772 1800 D 4770 1801 D S
4991 1742 M 4947 1752 D 4902 1755 D 4859 1768 D 4815 1772 D 4770 1787 D 4726
1788 D 4681 1805 D 4638 1804 D 4594 1803 D 4549 1803 D 4505 1801 D 4460 1798 D
4417 1795 D 4373 1793 D 4328 1793 D 4284 1827 D 4239 1832 D 4196 1863 D 4152
1872 D 4107 1893 D 4063 1905 D 4018 1923 D 3975 1935 D 3931 1970 D 3886 1974 D
3842 2037 D 3797 2022 D 3754 1993 D 3710 1959 D 3665 1930 D 3621 1904 D 3576
1879 D 3534 1854 D 3489 1829 D 3444 1802 D 3400 1775 D 3357 1750 D 3313 1730 D
3268 1717 D 3223 1709 D 3179 1703 D 3136 1696 D 3092 1689 D 3047 1685 D 3002
1685 D 2958 1699 D 2915 1705 D 2871 1718 D 2826 1727 D 2781 1736 D S
4949 1754 M 4947 1755 D 4902 1763 D 4859 1774 D 4815 1788 D 4770 1799 D 4726
1813 D 4681 1819 D 4638 1827 D 4594 1828 D 4638 1820 D 4681 1819 D 4726 1804 D
4770 1799 D 4815 1783 D 4859 1774 D 4902 1762 D 4947 1755 D 4991 1749 D 5036
1744 D S
4902 1763 M 4904 1762 D S
5038 1744 M 5036 1744 D 5080 1744 D 5036 1743 D 4991 1742 D 4947 1742 D S
5212 1736 M 5168 1740 D 5123 1743 D 5080 1744 D S
4726 1843 M 4770 1856 D S
4681 1859 M 4726 1875 D S
4638 1872 M 4681 1888 D S
4594 1884 M 4638 1898 D S
4549 1894 M 4594 1905 D S
4505 1903 M 4549 1912 D S
4460 1913 M 4505 1919 D S
4417 1921 M 4460 1926 D S
4373 1927 M 4417 1933 D S
4328 1930 M 4373 1937 D S
4258 1934 M 4284 1932 D 4328 1930 D 4373 1927 D 4417 1921 D 4460 1913 D 4505
1903 D 4549 1894 D 4594 1884 D 4638 1872 D 4681 1859 D 4726 1843 D 4770 1824 D
4815 1833 D S
4284 1932 M 4328 1940 D S
4247 1936 M 4284 1944 D S
4204 1941 M 4239 1948 D S
4141 1947 M 4152 1945 D 4161 1944 D S
4152 1945 M 4196 1952 D S
4131 1953 M 4152 1956 D S
4126 1957 M 4152 1956 D 4196 1952 D 4239 1948 D 4284 1944 D 4328 1940 D 4373
1937 D 4417 1933 D 4460 1926 D 4505 1919 D 4549 1912 D 4594 1905 D 4638 1898 D
4681 1888 D 4726 1875 D 4770 1856 D 4815 1833 D 4859 1806 D 4902 1778 D 4943
1755 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
3586 6191 M 3590 6225 D 3600 6246 D 3614 6254 D 3624 6255 D 3638 6249 D 3647
6230 D 3652 6197 D 3652 6177 D 3647 6143 D 3638 6122 D 3624 6114 D 3614 6113 D
3600 6119 D 3590 6138 D 3586 6171 D 3586 6191 D S
3605 6119 M 3595 6138 D 3590 6171 D 3590 6192 D 3595 6225 D 3605 6246 D S
3638 6129 M 3624 6121 D 3614 6120 D 3600 6126 D S
3633 6249 M 3643 6230 D 3647 6197 D 3647 6176 D 3643 6143 D 3633 6122 D S
3600 6239 M 3614 6247 D 3624 6248 D 3638 6242 D S
3886 6523 M 3886 6470 D S
4121 6164 M 4182 6170 D 4182 6163 D 4116 6157 D 4159 6228 D 4168 6249 D 4173
6262 D 4173 6276 D 4168 6289 D 4159 6295 D 4140 6293 D 4130 6285 D 4126 6272 D
4126 6265 D 4121 6265 D 4121 6271 D 4126 6285 D 4130 6292 D 4140 6300 D 4159
6301 D 4168 6295 D 4173 6289 D 4178 6276 D 4178 6263 D 4173 6249 D 4164 6228 D
4121 6158 D S
4152 6546 M 4152 6441 D S
4417 6569 M 4417 6517 D S
4651 6237 M 4694 6328 D 4694 6208 D 4699 6208 D 4699 6348 D 4646 6237 D 4718
6243 D 4718 6250 D 4651 6244 D S
4682 6592 M 4682 6487 D S
4947 6616 M 4947 6563 D S
5186 6317 M 5196 6331 D 5210 6339 D 5215 6340 D 5229 6334 D 5238 6322 D 5243
6302 D 5243 6295 D 5238 6275 D 5229 6261 D 5215 6253 D 5210 6252 D 5196 6258 D
5186 6270 D 5181 6297 D 5181 6330 D 5186 6364 D 5196 6385 D 5210 6393 D 5219
6394 D 5234 6388 D 5238 6375 D 5234 6375 D 5229 6388 D S
5196 6378 M 5210 6386 D 5219 6387 D 5234 6382 D S
5205 6259 M 5191 6271 D 5186 6297 D 5186 6331 D 5191 6364 D 5200 6385 D S
5238 6288 M 5229 6268 D 5215 6260 D 5210 6259 D 5196 6265 D 5186 6284 D S
5219 6334 M 5234 6321 D 5238 6302 D 5238 6295 D 5234 6275 D 5219 6260 D S
5186 6304 M 5196 6325 D 5210 6333 D 5215 6333 D 5229 6328 D 5238 6308 D S
5205 6332 M 5191 6318 D 5186 6297 D S
5212 6639 M 5212 6533 D S
5477 6662 M 5477 6609 D S
5712 6417 M 5717 6430 D 5731 6438 D 5750 6440 D 5764 6434 D 5769 6421 D 5769
6408 D 5764 6394 D 5759 6387 D 5750 6380 D 5731 6371 D 5721 6364 D 5717 6357 D
5712 6343 D 5712 6323 D 5717 6310 D 5731 6305 D 5750 6306 D 5764 6314 D 5769
6328 D 5769 6348 D 5764 6361 D 5759 6367 D 5750 6373 D 5731 6378 D 5721 6384 D
5717 6390 D 5712 6403 D 5712 6417 D S
5759 6434 M 5764 6421 D 5764 6408 D 5759 6394 D 5750 6386 D 5731 6378 D 5721
6371 D 5712 6356 D 5707 6343 D 5707 6323 D 5712 6310 D 5717 6303 D 5731 6298 D
5750 6300 D 5764 6307 D 5769 6315 D 5773 6328 D 5773 6348 D 5769 6361 D 5759
6374 D 5750 6380 D 5731 6385 D 5721 6391 D 5717 6404 D 5717 6417 D 5721 6431 D
S
5717 6424 M 5731 6432 D 5750 6433 D 5764 6428 D S
5712 6316 M 5726 6304 D S
5755 6307 M 5769 6321 D S
5743 6685 M 5743 6580 D S
3614 6255 M 3624 6254 D 3638 6246 D 3647 6225 D 3652 6192 D 3652 6171 D 3647
6138 D 3638 6119 D 3624 6114 D 3614 6115 D 3600 6123 D 3590 6143 D 3586 6177 D
3586 6197 D 3590 6230 D 3600 6250 D 3614 6255 D S
3605 6122 M 3595 6143 D 3590 6177 D 3590 6197 D 3595 6230 D 3605 6249 D S
3638 6126 M 3624 6121 D 3614 6121 D 3600 6129 D S
3633 6247 M 3643 6226 D 3647 6192 D 3647 6172 D 3643 6139 D 3633 6120 D S
3600 6243 M 3614 6248 D 3624 6247 D 3638 6240 D S
3356 6523 M 3356 6470 D S
3060 6170 M 3122 6164 D 3122 6158 D 3055 6163 D 3098 6226 D 3108 6246 D 3112
6259 D 3112 6272 D 3108 6286 D 3098 6293 D 3079 6295 D 3070 6289 D 3065 6276 D
3065 6269 D 3060 6270 D 3060 6277 D 3065 6290 D 3070 6296 D 3079 6302 D 3098
6300 D 3108 6292 D 3112 6285 D 3117 6272 D 3117 6258 D 3112 6245 D 3103 6226 D
3060 6163 D S
3091 6546 M 3091 6441 D S
2826 6569 M 2826 6517 D S
2530 6243 M 2573 6326 D 2573 6205 D 2577 6205 D 2577 6345 D 2525 6243 D 2596
6237 D 2596 6243 D 2530 6249 D S
2561 6592 M 2561 6487 D S
2295 6616 M 2295 6563 D S
2004 6322 M 2014 6334 D 2028 6340 D 2033 6339 D 2047 6331 D 2056 6317 D 2061
6297 D 2061 6290 D 2056 6270 D 2047 6258 D 2033 6252 D 2028 6253 D 2014 6261 D
2004 6275 D 1999 6302 D 1999 6336 D 2004 6369 D 2014 6388 D 2028 6393 D 2037
6392 D 2052 6385 D 2056 6371 D 2052 6371 D 2047 6385 D S
2014 6381 M 2028 6387 D 2037 6386 D 2052 6378 D S
2023 6260 M 2009 6275 D 2004 6302 D 2004 6335 D 2009 6368 D 2018 6387 D S
2056 6284 M 2047 6265 D 2033 6259 D 2028 6260 D 2014 6268 D 2004 6288 D S
2037 6332 M 2052 6318 D 2056 6297 D 2056 6291 D 2052 6271 D 2037 6259 D S
2004 6308 M 2014 6328 D 2028 6333 D 2033 6333 D 2047 6325 D 2056 6304 D S
2023 6334 M 2009 6321 D 2004 6302 D S
2030 6639 M 2030 6533 D S
1765 6662 M 1765 6609 D S
1488 6440 M 1507 6439 D 1521 6431 D 1526 6417 D 1526 6404 D 1521 6391 D 1517
6384 D 1507 6378 D 1488 6373 D 1479 6368 D 1474 6361 D 1469 6348 D 1469 6328 D
1474 6315 D 1488 6307 D 1507 6305 D 1521 6310 D 1526 6323 D 1526 6343 D 1521
6357 D 1517 6364 D 1507 6372 D 1488 6380 D 1479 6388 D 1474 6395 D 1469 6409 D
1469 6422 D 1474 6435 D 1488 6440 D S
1517 6431 M 1521 6417 D 1521 6404 D 1517 6391 D 1507 6385 D 1488 6380 D 1479
6374 D 1469 6362 D 1464 6349 D 1464 6329 D 1469 6315 D 1474 6308 D 1488 6300 D
1507 6298 D 1521 6304 D 1526 6310 D 1531 6323 D 1531 6343 D 1526 6357 D 1517
6371 D 1507 6378 D 1488 6387 D 1479 6394 D 1474 6408 D 1474 6421 D 1479 6434 D
S
1474 6428 M 1488 6434 D 1507 6432 D 1521 6424 D S
1469 6322 M 1483 6307 D S
1512 6305 M 1526 6317 D S
1500 6685 M 1500 6580 D S
1300 6700 M 1304 6730 D 1312 6749 D 1325 6756 D 1334 6757 D 1346 6752 D 1355
6735 D 1359 6705 D 1359 6688 D 1355 6657 D 1346 6639 D 1334 6632 D 1325 6631 D
1312 6636 D 1304 6653 D 1300 6682 D 1300 6700 D S
1317 6636 M 1308 6653 D 1304 6683 D 1304 6701 D 1308 6731 D 1317 6749 D S
1346 6645 M 1334 6638 D 1325 6637 D 1312 6642 D S
1342 6752 M 1350 6734 D 1355 6705 D 1355 6687 D 1350 6657 D 1342 6638 D S
1312 6743 M 1325 6750 D 1334 6751 D 1346 6746 D S
1500 6932 M 1473 6929 D S
1304 7081 M 1359 7086 D 1359 7080 D 1300 7074 D 1338 7137 D 1346 7156 D 1350
7168 D 1350 7180 D 1346 7192 D 1338 7197 D 1321 7195 D 1312 7189 D 1308 7176 D
1308 7170 D 1304 7170 D 1304 7176 D 1308 7188 D 1312 7195 D 1321 7201 D 1338
7203 D 1346 7198 D 1350 7192 D 1355 7180 D 1355 7168 D 1350 7156 D 1342 7138 D
1304 7075 D S
1500 7154 M 1447 7150 D S
1500 7377 M 1473 7375 D S
1304 7550 M 1342 7631 D 1342 7524 D 1346 7524 D 1346 7649 D 1300 7550 D 1363
7555 D 1363 7561 D 1304 7556 D S
1500 7600 M 1447 7595 D S
1500 7823 M 1473 7820 D S
1308 8026 M 1317 8039 D 1329 8046 D 1334 8046 D 1346 8041 D 1355 8030 D 1359
8012 D 1359 8006 D 1355 7988 D 1346 7976 D 1334 7969 D 1329 7968 D 1317 7973 D
1308 7984 D 1304 8008 D 1304 8037 D 1308 8068 D 1317 8086 D 1329 8093 D 1338
8094 D 1350 8089 D 1355 8078 D 1350 8077 D 1346 8089 D S
1317 8080 M 1329 8087 D 1338 8088 D 1350 8083 D S
1325 7974 M 1312 7985 D 1308 8008 D 1308 8038 D 1312 8068 D 1321 8086 D S
1355 8000 M 1346 7982 D 1334 7975 D 1329 7974 D 1317 7979 D 1308 7996 D S
1338 8040 M 1350 8030 D 1355 8012 D 1355 8006 D 1350 7988 D 1338 7975 D S
1308 8014 M 1317 8033 D 1329 8040 D 1334 8040 D 1346 8035 D 1355 8018 D S
1325 8039 M 1312 8026 D 1308 8008 D S
1500 8046 M 1447 8041 D S
1500 8268 M 1473 8266 D S
1304 8519 M 1308 8531 D 1321 8538 D 1338 8540 D 1350 8535 D 1355 8523 D 1355
8511 D 1350 8499 D 1346 8493 D 1338 8486 D 1321 8479 D 1312 8472 D 1308 8466 D
1304 8453 D 1304 8435 D 1308 8424 D 1321 8419 D 1338 8420 D 1350 8428 D 1355
8440 D 1355 8458 D 1350 8469 D 1346 8475 D 1338 8480 D 1321 8484 D 1312 8490 D
1308 8495 D 1304 8507 D 1304 8519 D S
1346 8534 M 1350 8523 D 1350 8511 D 1346 8499 D 1338 8492 D 1321 8484 D 1312
8478 D 1304 8465 D 1300 8453 D 1300 8435 D 1304 8423 D 1308 8418 D 1321 8413 D
1338 8415 D 1350 8422 D 1355 8428 D 1359 8440 D 1359 8458 D 1355 8470 D 1346
8481 D 1338 8486 D 1321 8490 D 1312 8496 D 1308 8507 D 1308 8519 D 1312 8531 D
S
1308 8525 M 1321 8532 D 1338 8534 D 1350 8529 D S
1304 8429 M 1317 8419 D S
1342 8421 M 1355 8434 D S
1500 8491 M 1447 8487 D S
1500 8714 M 1473 8712 D S
1241 8852 M 1245 8852 D 1245 8977 D 1232 8958 D 1224 8951 D 1224 8945 D 1232
8952 D 1241 8965 D 1241 8852 D S
1321 8984 M 1329 8984 D 1342 8980 D 1350 8962 D 1355 8933 D 1355 8915 D 1350
8885 D 1342 8866 D 1329 8859 D 1321 8859 D 1308 8863 D 1300 8881 D 1296 8910 D
1296 8928 D 1300 8958 D 1308 8977 D 1321 8984 D S
1312 8864 M 1304 8881 D 1300 8910 D 1300 8928 D 1304 8958 D 1312 8977 D S
1342 8872 M 1329 8865 D 1321 8865 D 1308 8869 D S
1338 8979 M 1346 8962 D 1350 8933 D 1350 8915 D 1346 8885 D 1338 8866 D S
1308 8971 M 1321 8978 D 1329 8978 D 1342 8974 D S
1447 8932 M 1500 8937 D 1500 6709 D 1447 6704 D S
2251 6674 M 2296 6672 D 2340 6667 D 2383 6659 D 2427 6651 D 2472 6645 D 2517
6641 D 2561 6637 D 2606 6633 D 2648 6630 D 2693 6628 D S
1897 6688 M 1941 6687 D 1986 6685 D 2031 6682 D 2075 6679 D 2120 6675 D 2162
6674 D S
1589 6687 M 1632 6686 D 1676 6685 D 1721 6684 D S
2251 6840 M 2207 6832 D 2162 6824 D 2120 6815 D 2075 6804 D 2031 6790 D 1986
6774 D 1941 6758 D 1897 6742 D 1854 6727 D 1810 6715 D 1765 6704 D 1721 6694 D
1676 6685 D S
2162 6853 M 2120 6846 D 2075 6839 D 2031 6831 D 1986 6819 D 1941 6804 D 1897
6786 D 1854 6767 D 1810 6748 D 1765 6732 D 1721 6732 D 1676 6717 D 1632 6716 D
1589 6703 D S
2120 6854 M 2075 6848 D 2031 6848 D 1986 6842 D S
2031 6848 M 2075 6852 D S
1941 6687 M 1986 6696 D 2031 6705 D 2075 6704 D 2120 6703 D 2162 6700 D 2207
6698 D 2251 6707 D 2296 6707 D 2340 6715 D 2383 6717 D 2427 6725 D 2472 6728 D
2517 6741 D 2561 6743 D 2606 6763 D 2648 6763 D 2693 6788 D 2737 6787 D 2782
6810 D 2826 6811 D 2871 6826 D 2914 6828 D 2958 6843 D 3003 6846 D 3047 6876 D
3092 6877 D 3134 6933 D 3179 6921 D 3223 6901 D 3268 6880 D 3313 6867 D 3357
6858 D 3400 6848 D 3444 6833 D 3489 6816 D 3533 6798 D 3578 6783 D 3622 6769 D
3665 6758 D 3709 6748 D 3754 6738 D 3799 6726 D 3843 6712 D 3886 6697 D 3930
6687 D 3975 6685 D 4019 6693 D S
1058 7472 M 1078 7483 D 1085 7493 D 1092 7513 D 1092 7532 D S
1004 7562 M 1018 7573 D 1045 7575 D 1065 7568 D 1085 7550 D 1092 7532 D 1085
7560 D 1065 7577 D 1045 7585 D 1024 7583 D 1011 7573 D 1004 7562 D 997 7543 D
997 7524 D 1004 7496 D 1024 7478 D 1045 7471 D 1139 7441 D S
997 7524 M 1004 7505 D 1024 7488 D 1045 7480 D 1139 7450 D S
1040 7642 M 1126 7649 D S
1040 7647 M 1126 7655 D S
1065 7684 M 1097 7687 D S
1040 7625 M 1040 7716 D 1065 7718 D 1040 7710 D S
1081 7651 M 1081 7685 D S
1126 7718 M 1101 7721 D 1126 7723 D 1126 7632 D S
2595 9869 M 2560 9750 D S
2565 9750 M 2601 9875 D 2512 9786 D 2607 9786 D S
2643 9762 M 2649 9756 D 2643 9750 D 2637 9756 D 2643 9762 D S
2714 9768 M 2720 9774 D 2714 9780 D 2708 9774 D 2708 9768 D 2714 9756 D 2726
9750 D 2744 9750 D S
2756 9875 M 2744 9869 D 2732 9857 D 2726 9845 D 2726 9821 D 2732 9810 D S
2792 9833 M 2786 9821 D 2774 9810 D 2762 9804 D 2744 9804 D 2732 9810 D 2726
9815 D 2720 9827 D 2720 9845 D 2726 9857 D 2738 9869 D 2756 9875 D 2774 9875 D
2786 9869 D 2792 9863 D 2798 9851 D 2798 9827 D 2792 9804 D 2786 9786 D 2774
9768 D 2762 9756 D 2744 9750 D 2756 9756 D 2768 9768 D 2780 9786 D 2786 9804 D
2792 9827 D 2792 9857 D 2786 9869 D S
2865 9926 M 2855 9926 D 2844 9923 D 2840 9919 D 2837 9912 D 2837 9908 D 2840
9905 D 2844 9908 D 2840 9912 D S
2844 9880 M 2865 9894 D 2873 9901 D 2876 9908 D 2876 9915 D 2873 9923 D 2865
9926 D 2876 9923 D 2880 9915 D 2880 9908 D 2876 9901 D 2869 9894 D 2858 9887 D
2844 9880 D 2833 9873 D 2826 9865 D 2819 9851 D S
2823 9858 M 2826 9862 D 2833 9862 D 2851 9855 D 2862 9855 D 2869 9858 D 2873
9865 D 2869 9855 D 2862 9851 D 2851 9851 D 2833 9862 D S
2908 9762 M 2914 9756 D 2908 9750 D 2902 9756 D 2908 9762 D S
3027 9875 M 3045 9875 D 3057 9869 D 3063 9857 D 3063 9851 D 3057 9845 D 3051
9851 D 3057 9857 D S
2986 9756 M 2980 9768 D 2980 9798 D 2986 9821 D 2992 9839 D 3004 9857 D 3015
9869 D 3027 9875 D 3010 9869 D 2998 9857 D 2986 9839 D 2980 9821 D 2974 9798 D
2974 9774 D 2980 9762 D 2986 9756 D 2998 9750 D 3015 9750 D 3033 9756 D 3045
9768 D 3051 9780 D 3051 9798 D 3045 9810 D 3039 9815 D 3027 9821 D 3010 9821 D
2998 9815 D 2986 9804 D 2980 9792 D S
3039 9815 M 3045 9804 D 3045 9780 D 3039 9768 D 3027 9756 D 3015 9750 D S
3135 9869 M 3164 9869 D 3194 9875 D 3135 9875 D 3105 9815 D 3111 9821 D 3129
9827 D 3146 9827 D 3164 9821 D 3170 9815 D 3176 9804 D 3176 9786 D 3170 9768 D
3158 9756 D 3140 9750 D 3123 9750 D 3105 9756 D 3099 9762 D 3093 9774 D 3093
9780 D 3099 9786 D 3105 9780 D 3099 9774 D S
3140 9750 M 3152 9756 D 3164 9768 D 3170 9786 D 3170 9804 D 3164 9815 D 3158
9821 D 3146 9827 D S
3212 9726 M 3224 9738 D 3230 9750 D 3230 9756 D 3224 9762 D 3218 9756 D 3224
9750 D S
3426 9750 M 3438 9792 D 3444 9815 D 3444 9827 D 3438 9833 D 3420 9833 D 3408
9821 D 3402 9810 D S
3420 9750 M 3432 9792 D 3438 9815 D 3438 9827 D 3432 9833 D S
3486 9827 M 3480 9821 D 3486 9815 D 3492 9821 D 3492 9827 D 3486 9833 D 3474
9833 D 3462 9827 D 3450 9815 D 3438 9792 D S
3521 9821 M 3629 9821 D S
3521 9786 M 3629 9786 D S
3748 9869 M 3712 9750 D S
3718 9750 M 3754 9875 D 3664 9786 D 3760 9786 D S
3896 9774 M 3890 9762 D 3879 9750 D 3861 9750 D 3855 9756 D 3855 9768 D 3861
9792 D 3873 9833 D S
3867 9750 M 3861 9756 D 3861 9768 D 3867 9792 D 3879 9833 D S
3807 9756 M 3801 9768 D 3801 9792 D 3807 9810 D 3819 9827 D 3831 9833 D 3813
9827 D 3801 9810 D 3795 9792 D 3795 9774 D 3801 9762 D 3807 9756 D 3819 9750 D
3831 9750 D 3843 9756 D 3855 9774 D 3861 9792 D 3861 9810 D 3855 9827 D 3843
9833 D 3831 9833 D S
6350 8036 M 6500 8036 D S
6350 8043 M 6500 8043 D S
6393 8086 M 6450 8086 D S
6350 8014 M 6350 8129 D 6393 8129 D 6350 8121 D S
6421 8043 M 6421 8086 D S
6500 8014 M 6500 8064 D S
6350 8179 M 6357 8186 D 6364 8179 D 6357 8171 D 6350 8179 D S
6400 8179 M 6500 8179 D S
6400 8157 M 6400 8186 D 6500 8186 D S
6500 8157 M 6500 8207 D S
6429 8250 M 6414 8257 D 6407 8264 D 6400 8279 D 6400 8293 D 6407 8307 D 6414
8314 D 6429 8321 D 6443 8321 D 6457 8314 D 6464 8307 D 6471 8293 D 6471 8279 D
6464 8264 D 6457 8257 D 6443 8250 D 6429 8250 D S
6464 8264 M 6450 8257 D 6421 8257 D 6407 8264 D S
6407 8307 M 6421 8314 D 6450 8314 D 6464 8307 D S
6407 8321 M 6407 8336 D 6400 8336 D 6407 8321 D 6414 8314 D S
6521 8336 M 6514 8329 D 6507 8307 D 6507 8271 D 6500 8250 D 6486 8243 D 6479
8243 D 6464 8250 D 6457 8257 D S
6500 8264 M 6507 8243 D 6521 8236 D 6529 8236 D 6543 8243 D 6550 8264 D 6550
8307 D 6543 8329 D 6529 8336 D 6521 8336 D 6507 8329 D 6500 8307 D 6500 8271 D
6493 8250 D 6486 8243 D S
6479 8471 M 6493 8457 D 6500 8436 D 6500 8421 D 6493 8400 D 6479 8393 D 6400
8393 D S
6400 8371 M 6400 8400 D 6479 8400 D 6493 8407 D 6500 8421 D S
6400 8450 M 6400 8479 D 6500 8479 D S
6500 8500 M 6500 8471 D 6400 8471 D S
6400 8550 M 6500 8550 D S
6407 8614 M 6414 8607 D 6421 8614 D 6414 8621 D 6407 8621 D 6400 8614 D 6400
8593 D 6407 8579 D 6421 8564 D 6443 8557 D S
6400 8529 M 6400 8557 D 6500 8557 D S
6500 8529 M 6500 8579 D S
6407 8736 M 6421 8743 D 6443 8743 D S
6400 8700 M 6407 8686 D 6421 8671 D 6443 8664 D S
6500 8700 M 6493 8686 D 6479 8671 D 6457 8664 D 6443 8664 D 6443 8750 D 6429
8750 D 6414 8743 D 6407 8736 D 6400 8721 D 6400 8700 D 6407 8679 D 6421 8664 D
6443 8657 D 6457 8657 D 6479 8664 D 6493 8679 D 6500 8700 D 6500 8714 D 6493
8736 D 6479 8750 D S
6500 8943 M 6479 8943 D 6457 8950 D 6443 8964 D 6436 8979 D 6421 9014 D 6407
9036 D 6393 9043 D 6379 9043 D 6364 9036 D 6357 9029 D 6350 9007 D 6350 8979 D
6357 8957 D 6364 8950 D 6379 8943 D 6386 8943 D 6393 8950 D 6386 8957 D 6379
8950 D S
6436 8979 M 6421 9007 D 6407 9029 D 6393 9036 D 6379 9036 D 6364 9029 D 6357
9021 D 6350 9007 D S
6479 9043 M 6486 9036 D 6493 9021 D 6493 9000 D 6479 8964 D 6479 8950 D 6486
8943 D S
6464 9043 M 6479 9043 D 6493 9036 D 6500 9029 D 6500 9000 D 6479 8964 D S
6550 9143 M 6536 9129 D 6514 9114 D 6486 9100 D 6450 9093 D 6421 9093 D 6386
9100 D 6357 9114 D 6336 9129 D 6321 9143 D S
6536 9129 M 6507 9114 D 6486 9107 D 6450 9100 D 6421 9100 D 6386 9107 D 6364
9114 D 6336 9129 D S
6479 9279 M 6493 9264 D 6500 9243 D 6500 9229 D 6493 9207 D 6479 9193 D 6457
9186 D 6443 9186 D 6421 9193 D 6407 9207 D 6400 9229 D 6400 9250 D 6407 9264 D
6421 9279 D 6429 9279 D 6436 9271 D 6429 9264 D 6421 9271 D S
6500 9229 M 6493 9214 D 6479 9200 D 6457 9193 D 6443 9193 D 6421 9200 D 6407
9214 D 6400 9229 D S
6550 9321 M 6536 9336 D 6514 9350 D 6486 9364 D 6450 9371 D 6421 9371 D 6386
9364 D 6357 9350 D 6336 9336 D 6321 9321 D S
6536 9336 M 6507 9350 D 6486 9357 D 6450 9364 D 6421 9364 D 6386 9357 D 6364
9350 D 6336 9336 D S
3709 6518 M 3665 6527 D 3622 6536 D 3578 6543 D 3533 6550 D 3489 6556 D 3444
6562 D 3400 6571 D 3357 6580 D 3313 6589 D 3268 6597 D 3223 6604 D 3179 6610 D
3134 6615 D 3092 6621 D 3047 6628 D 3003 6638 D 2958 6647 D 2914 6655 D 2871
6659 D 2826 6660 D 2782 6661 D 2737 6664 D 2693 6668 D 2648 6671 D 2606 6675 D
2561 6679 D 2517 6684 D 2472 6691 D 2427 6697 D 2383 6701 D 2340 6687 D 2296
6672 D S
3003 6941 M 2958 6898 D 2914 6896 D 2871 6864 D 2826 6864 D 2782 6843 D 2737
6838 D 2693 6822 D 2648 6815 D 2606 6798 D 2561 6793 D 2517 6773 D 2472 6773 D
2427 6752 D 2383 6755 D 2340 6758 D 2296 6760 D 2251 6762 D 2207 6744 D 2162
6732 D 2120 6732 D 2075 6722 D 2031 6721 D 1986 6712 D 1941 6711 D 1897 6702 D
1854 6701 D 1810 6692 D 1765 6693 D 1721 6694 D 1676 6695 D 1632 6686 D S
2472 6845 M 2427 6835 D 2383 6828 D 2340 6818 D 2296 6816 D 2251 6808 D 2207
6814 D 2162 6824 D 2120 6834 D 2075 6839 D 2031 6842 D 1986 6833 D 1941 6822 D
1897 6806 D 1854 6788 D 1810 6768 D 1765 6768 D 1721 6749 D S
2427 6838 M 2383 6828 D 2340 6826 D 2296 6816 D 2251 6822 D 2207 6832 D 2162
6841 D 2120 6846 D 2075 6848 D 2031 6842 D 1986 6842 D 1941 6835 D 1897 6823 D
1854 6808 D 1810 6789 D 1765 6768 D S
2340 6839 M 2296 6831 D 2251 6822 D 2207 6814 D 2162 6805 D 2120 6795 D 2075
6781 D 2031 6766 D 1986 6751 D 1941 6737 D 1897 6724 D 1854 6712 D 1810 6702 D
1765 6693 D 1721 6684 D 1765 6684 D 1810 6692 D 1854 6693 D 1897 6702 D 1941
6704 D 1986 6712 D 2031 6713 D 2075 6722 D 2120 6722 D 2162 6732 D 2207 6730 D
2251 6728 D 2296 6725 D 2340 6723 D 2383 6735 D 2427 6735 D 2472 6752 D 2517
6756 D 2561 6777 D 2606 6783 D 2648 6804 D 2693 6809 D 2737 6826 D 2782 6827 D
2826 6843 D 2871 6840 D 2914 6862 D 2958 6863 D 3003 6904 D 3047 6916 D 3092
6975 D S
2606 6860 M 2561 6848 D 2517 6846 D 2472 6835 D 2427 6831 D 2383 6820 D 2340
6814 D 2296 6804 D 2251 6799 D 2207 6788 D 2162 6788 D 2120 6775 D 2075 6760 D
2031 6746 D 1986 6733 D 1941 6721 D 1897 6711 D 1854 6712 D 1810 6715 D 1765
6716 D 1721 6717 D 1676 6705 D 1632 6705 D 1589 6695 D 1545 6693 D 1500 6685 D
1545 6686 D 1589 6695 D 1632 6695 D 1676 6705 D 1721 6705 D 1765 6716 D 1810
6730 D 1854 6746 D 1897 6763 D 1941 6781 D 1986 6799 D 2031 6813 D 2075 6825 D
2120 6834 D 2162 6841 D 2207 6849 D 2251 6840 D 2296 6831 D 2340 6826 D 2383
6835 D S
3799 6546 M 3754 6554 D 3709 6562 D 3665 6569 D 3622 6573 D 3578 6577 D 3533
6582 D 3489 6589 D 3444 6598 D 3400 6606 D 3357 6614 D 3313 6621 D 3268 6627 D
3223 6632 D 3179 6638 D 3134 6646 D 3092 6655 D 3047 6666 D 3003 6674 D 2958
6679 D 2914 6682 D 2871 6684 D 2826 6687 D 2782 6692 D 2737 6696 D 2693 6699 D
2648 6703 D 2606 6707 D 2561 6713 D 2517 6718 D 2472 6721 D 2427 6712 D 2383
6712 D 2340 6701 D 2296 6699 D 2251 6687 D 2207 6686 D 2162 6674 D 2207 6674 D
2251 6687 D 2296 6688 D 2340 6701 D 2383 6701 D 2427 6712 D 2472 6709 D 2517
6703 D 2561 6697 D 2606 6693 D 2648 6689 D 2693 6685 D 2737 6681 D 2782 6677 D
2826 6674 D 2871 6673 D 2914 6671 D 2958 6666 D 3003 6658 D 3047 6648 D 3092
6638 D 3134 6630 D 3179 6625 D 3223 6619 D 3268 6613 D 3313 6606 D 3357 6598 D
3400 6589 D 3444 6580 D 3489 6572 D 3533 6566 D 3578 6560 D 3622 6555 D 3665
6548 D 3709 6539 D 3754 6531 D S
3843 6564 M 3799 6572 D 3754 6579 D 3709 6584 D 3665 6588 D 3622 6590 D 3578
6594 D 3533 6600 D 3489 6608 D 3444 6616 D 3400 6624 D 3357 6630 D 3313 6635 D
3268 6640 D 3223 6646 D 3179 6653 D 3134 6663 D 3092 6674 D 3047 6683 D 3003
6688 D 2958 6691 D 2914 6694 D 2871 6699 D 2826 6703 D 2782 6708 D 2737 6711 D
2693 6714 D 2648 6718 D 2606 6722 D 2561 6727 D 2517 6729 D 2472 6721 D 2427
6720 D 2383 6712 D 2340 6709 D 2296 6699 D 2251 6698 D 2207 6686 D 2162 6687 D
2120 6690 D 2075 6693 D 2031 6695 D 1986 6696 D 1941 6697 D 1897 6688 D 1854
6687 D S
2648 6865 M 2606 6850 D 2561 6848 D 2517 6836 D 2472 6835 D 2427 6824 D 2383
6820 D 2340 6809 D 2296 6804 D 2251 6792 D 2207 6788 D 2162 6774 D 2120 6775 D
2075 6781 D 2031 6790 D 1986 6799 D 1941 6804 D 1897 6806 D 1854 6808 D S
2561 6857 M 2517 6846 D 2472 6842 D 2427 6831 D 2383 6824 D 2340 6814 D 2296
6809 D 2251 6799 D 2207 6799 D 2162 6788 D 2120 6795 D 2075 6804 D 2031 6813 D
1986 6819 D 1941 6822 D 1897 6823 D S
2517 6853 M 2472 6842 D 2427 6835 D 2383 6824 D 2340 6818 D 2296 6809 D 2251
6808 D 2207 6799 D 2162 6805 D 2120 6815 D 2075 6825 D 2031 6831 D 1986 6833 D
1941 6835 D S
3886 6584 M 3843 6591 D 3799 6597 D 3754 6602 D 3709 6603 D 3665 6605 D 3622
6607 D 3578 6613 D 3533 6621 D 3489 6629 D 3444 6636 D 3400 6643 D 3357 6648 D
3313 6652 D 3268 6658 D 3223 6665 D 3179 6676 D 3134 6687 D 3092 6696 D 3047
6703 D 3003 6707 D 2958 6711 D 2914 6716 D 2871 6722 D 2826 6727 D 2782 6730 D
2737 6731 D 2693 6734 D 2648 6737 D 2606 6741 D 2561 6743 D 2517 6729 D 2472
6728 D 2427 6720 D 2383 6717 D 2340 6709 D 2296 6707 D 2251 6698 D 2207 6698 D
2162 6687 D 2120 6675 D S
2871 6920 M 2826 6887 D 2782 6878 D 2737 6851 D 2693 6843 D 2648 6825 D 2606
6822 D 2561 6808 D 2517 6809 D 2472 6811 D 2427 6813 D 2383 6798 D 2340 6798 D
2296 6781 D 2251 6779 D 2207 6761 D 2162 6760 D 2120 6744 D 2075 6744 D 2031
6731 D 1986 6733 D 1941 6737 D 1897 6742 D 1854 6746 D 1810 6748 D 1765 6749 D
1721 6732 D 1676 6731 D 1632 6716 D S
3930 6604 M 3886 6611 D 3843 6616 D 3799 6620 D 3754 6602 D 3709 6584 D 3665
6569 D 3622 6555 D 3578 6543 D 3533 6533 D 3489 6525 D S
3975 6623 M 3930 6629 D 3886 6634 D 3843 6637 D 3799 6620 D 3754 6620 D 3709
6603 D 3665 6588 D 3622 6573 D 3578 6560 D 3533 6550 D 3489 6540 D 3444 6531 D
S
4019 6639 M 3975 6645 D 3930 6650 D 3886 6652 D 3843 6637 D 3799 6636 D 3754
6620 D 3709 6620 D 3665 6605 D 3622 6590 D 3578 6577 D 3533 6566 D 3489 6556 D
3444 6546 D 3400 6538 D S
4064 6650 M 4019 6656 D 3975 6661 D 3930 6663 D 3886 6652 D 3843 6650 D 3799
6636 D 3754 6635 D 3709 6620 D 3665 6622 D 3622 6628 D 3578 6637 D 3533 6646 D
3489 6654 D 3444 6660 D 3400 6665 D 3357 6670 D 3313 6675 D 3268 6683 D 3223
6694 D 3179 6706 D 3134 6717 D 3092 6724 D 3047 6730 D 3003 6735 D 2958 6743 D
2914 6750 D 2871 6756 D 2826 6758 D 2782 6730 D 2737 6711 D 2693 6699 D 2648
6689 D 2606 6675 D 2561 6659 D 2517 6641 D S
3134 6996 M 3092 6929 D 3047 6916 D 3003 6869 D 2958 6863 D 2914 6840 D 2871
6840 D 2826 6826 D 2782 6827 D 2737 6811 D 2693 6809 D 2648 6787 D 2606 6783 D
2561 6760 D 2517 6756 D 2472 6737 D 2427 6735 D 2383 6723 D 2340 6723 D 2296
6715 D 2251 6717 D 2207 6719 D 2162 6721 D 2120 6722 D 2075 6714 D 2031 6713 D
1986 6705 D 1941 6704 D 1897 6695 D 1854 6693 D 1810 6685 D 1765 6684 D S
4108 6658 M 4064 6665 D 4019 6670 D 3975 6672 D 3930 6663 D 3886 6661 D 3843
6650 D 3799 6648 D 3754 6635 D 3709 6636 D 3665 6643 D 3622 6653 D 3578 6664 D
3533 6673 D 3489 6680 D 3444 6685 D 3400 6690 D 3357 6696 D 3313 6704 D 3268
6716 D 3223 6729 D 3179 6741 D 3134 6750 D 3092 6756 D 3047 6764 D 3003 6773 D
2958 6782 D 2914 6789 D 2871 6790 D 2826 6758 D 2782 6758 D 2737 6731 D 2693
6714 D 2648 6703 D 2606 6693 D 2561 6679 D 2517 6663 D 2472 6645 D S
3047 6954 M 3003 6904 D 2958 6898 D 2914 6862 D 2871 6864 D 2826 6843 D 2782
6843 D 2737 6826 D 2693 6822 D 2648 6804 D 2606 6798 D 2561 6777 D 2517 6773 D
2472 6752 D 2427 6752 D 2383 6735 D 2340 6737 D 2296 6740 D 2251 6743 D 2207
6744 D 2162 6745 D 2120 6732 D 2075 6732 D 2031 6721 D 1986 6720 D 1941 6711 D
1897 6711 D 1854 6701 D 1810 6702 D 1765 6704 D 1721 6705 D 1676 6695 D 1632
6695 D 1589 6687 D 1545 6686 D S
4151 6663 M 4108 6671 D 4064 6677 D 4019 6679 D 3975 6672 D 3930 6670 D 3886
6661 D 3843 6659 D 3799 6648 D 3754 6650 D 3709 6657 D 3665 6669 D 3622 6681 D
3578 6691 D 3533 6698 D 3489 6704 D 3444 6709 D 3400 6715 D 3357 6724 D 3313
6736 D 3268 6750 D 3223 6763 D 3179 6772 D 3134 6780 D 3092 6788 D 3047 6798 D
3003 6808 D 2958 6815 D 2914 6816 D 2871 6790 D 2826 6788 D 2782 6758 D 2737
6759 D 2693 6761 D 2648 6763 D 2606 6741 D 2561 6727 D 2517 6718 D 2472 6709 D
2427 6697 D 2383 6683 D 2340 6667 D S
2958 6935 M 2914 6896 D 2871 6894 D 2826 6864 D 2782 6859 D 2737 6838 D 2693
6831 D 2648 6815 D 2606 6809 D 2561 6793 D 2517 6792 D 2472 6773 D 2427 6775 D
2383 6778 D 2340 6780 D 2296 6781 D 2251 6762 D 2207 6761 D 2162 6745 D 2120
6744 D 2075 6732 D 2031 6731 D 1986 6720 D 1941 6721 D 1897 6724 D 1854 6727 D
1810 6730 D 1765 6732 D 1721 6717 D 1676 6717 D 1632 6705 D 1589 6703 D 1545
6693 D S
4240 6671 M 4195 6667 D 4151 6663 D 4108 6658 D 4064 6650 D 4019 6639 D 3975
6623 D 3930 6604 D 3886 6584 D 3843 6564 D 3799 6546 D 3754 6531 D 3709 6518 D
3665 6509 D 3622 6500 D 5743 6685 D 3621 6500 D 3621 6395 D 3621 6500 D 1500
6685 D 3622 6500 D 3578 6509 D 3533 6517 D 3489 6525 D 3444 6531 D 3400 6538 D
3357 6545 D 3313 6554 D 3268 6564 D 3223 6572 D 3179 6580 D 3134 6585 D 3092
6590 D 3047 6594 D 3003 6598 D 2958 6604 D 2914 6612 D 2871 6620 D 2826 6626 D
2782 6628 D S
3578 6826 M 3533 6798 D 3489 6774 D 3444 6755 D 3400 6740 D 3357 6724 D 3313
6704 D 3268 6683 D 3223 6665 D 3179 6653 D 3134 6646 D 3092 6638 D 3047 6628 D
3003 6617 D 2958 6604 D S
3533 6847 M 3489 6816 D 3444 6789 D 3400 6769 D 3357 6753 D 3313 6736 D 3268
6716 D 3223 6694 D 3179 6676 D 3134 6663 D 3092 6655 D 3047 6648 D 3003 6638 D
2958 6625 D 2914 6612 D S
3489 6866 M 3444 6833 D 3400 6805 D 3357 6784 D 3313 6768 D 3268 6750 D 3223
6729 D 3179 6706 D 3134 6687 D 3092 6674 D 3047 6666 D 3003 6658 D 2958 6647 D
2914 6634 D 2871 6620 D S
3444 6883 M 3400 6848 D 3357 6817 D 3313 6796 D 3268 6780 D 3223 6763 D 3179
6741 D 3134 6717 D 3092 6696 D 3047 6683 D 3003 6674 D 2958 6666 D 2914 6655 D
2871 6641 D 2826 6626 D S
3400 6896 M 3357 6858 D 3313 6825 D 3268 6804 D 3223 6789 D 3179 6772 D 3134
6750 D 3092 6724 D 3047 6703 D 3003 6688 D 2958 6679 D 2914 6671 D 2871 6659 D
2826 6644 D 2782 6628 D 2737 6628 D S
3357 6910 M 3313 6867 D 3268 6831 D 3223 6810 D 3179 6795 D 3134 6780 D 3092
6756 D 3047 6730 D 3003 6707 D 2958 6691 D 2914 6682 D 2871 6673 D 2826 6660 D
2782 6645 D 2737 6645 D 2693 6628 D 2737 6628 D 2782 6645 D 2826 6644 D 2871
6641 D 2914 6634 D 2958 6625 D 3003 6617 D 3047 6610 D 3092 6605 D 3134 6600 D
3179 6595 D 3223 6589 D 3268 6581 D 3313 6572 D 3357 6562 D 3400 6554 D 3444
6546 D 3489 6540 D 3533 6533 D 3578 6526 D 3622 6517 D 3665 6509 D S
3313 6931 M 3268 6880 D 3223 6840 D 3179 6817 D 3134 6803 D 3092 6788 D 3047
6764 D 3003 6735 D 2958 6711 D 2914 6694 D 2871 6684 D 2826 6674 D 2782 6661 D
2737 6645 D 2693 6648 D 2648 6651 D 2606 6655 D 2561 6659 D 2517 6663 D 2472
6669 D 2427 6676 D 2383 6683 D 2340 6687 D 2296 6688 D 2251 6674 D 2207 6674 D
S
2914 6929 M 2871 6894 D 2826 6887 D 2782 6859 D 2737 6851 D 2693 6831 D 2648
6825 D 2606 6809 D 2561 6808 D 2517 6792 D 2472 6794 D 2427 6796 D 2383 6798 D
2340 6780 D 2296 6760 D 2251 6743 D 2207 6730 D 2162 6721 D 2120 6713 D 2075
6704 D 2031 6695 D 1986 6685 D S
2737 6883 M 2693 6860 D 2648 6854 D 2606 6837 D 2561 6836 D 2517 6824 D 2472
6811 D 2427 6796 D 2383 6778 D 2340 6758 D 2296 6740 D 2251 6728 D 2207 6719 D
2162 6711 D 2120 6703 D 2075 6693 D 2031 6682 D S
2693 6872 M 2648 6854 D 2606 6850 D 2561 6836 D 2517 6836 D 2472 6825 D 2427
6824 D 2383 6812 D 2340 6809 D 2296 6796 D 2251 6792 D 2207 6777 D 2162 6774 D
2120 6759 D 2075 6760 D 2031 6766 D 1986 6774 D 1941 6781 D 1897 6786 D 1854
6788 D 1810 6789 D S
4195 6681 M 4151 6676 D 4108 6671 D 4064 6665 D 4019 6656 D 3975 6645 D 3930
6629 D 3886 6611 D 3843 6591 D 3799 6572 D 3754 6554 D 3709 6539 D 3665 6527 D
3622 6517 D 3578 6509 D S
4195 6667 M 4151 6676 D 4108 6684 D 4064 6687 D 4019 6679 D 3975 6678 D 3930
6670 D 3886 6667 D 3843 6659 D 3799 6660 D 3754 6668 D 3709 6681 D 3665 6694 D
3622 6705 D 3578 6713 D 3533 6719 D 3489 6724 D 3444 6731 D 3400 6740 D 3357
6753 D 3313 6768 D 3268 6780 D 3223 6789 D 3179 6795 D 3134 6803 D 3092 6813 D
3047 6824 D 3003 6831 D 2958 6815 D 2914 6789 D 2871 6756 D 2826 6727 D 2782
6708 D 2737 6696 D 2693 6685 D 2648 6671 D 2606 6655 D 2561 6637 D S
3179 7003 M 3134 6933 D 3092 6929 D 3047 6876 D 3003 6869 D 2958 6843 D 2914
6840 D 2871 6826 D 2826 6826 D 2782 6810 D 2737 6811 D 2693 6788 D 2648 6787 D
2606 6763 D 2561 6760 D 2517 6741 D 2472 6737 D 2427 6725 D 2383 6723 D 2340
6715 D 2296 6715 D 2251 6707 D 2207 6709 D 2162 6711 D 2120 6713 D 2075 6714 D
2031 6705 D 1986 6705 D 1941 6697 D 1897 6695 D 1854 6687 D 1810 6685 D S
4151 6689 M 4108 6684 D 4064 6677 D 4019 6670 D 3975 6661 D 3930 6650 D 3886
6634 D 3843 6616 D 3799 6597 D 3754 6579 D 3709 6562 D 3665 6548 D 3622 6536 D
3578 6526 D 3533 6517 D S
4108 6694 M 4064 6687 D 4019 6686 D 3975 6678 D 3930 6676 D 3886 6667 D 3843
6669 D 3799 6678 D 3754 6691 D 3709 6705 D 3665 6716 D 3622 6724 D 3578 6731 D
3533 6738 D 3489 6745 D 3444 6755 D 3400 6769 D 3357 6784 D 3313 6796 D 3268
6804 D 3223 6810 D 3179 6817 D 3134 6827 D 3092 6839 D 3047 6846 D 3003 6831 D
2958 6831 D 2914 6816 D 2871 6813 D 2826 6788 D 2782 6787 D 2737 6759 D 2693
6734 D 2648 6718 D 2606 6707 D 2561 6697 D 2517 6684 D 2472 6669 D 2427 6651 D
S
2826 6909 M 2782 6878 D 2737 6868 D 2693 6843 D 2648 6839 D 2606 6822 D 2561
6822 D 2517 6809 D 2472 6794 D 2427 6775 D 2383 6755 D 2340 6737 D 2296 6725 D
2251 6717 D 2207 6709 D 2162 6700 D 2120 6690 D 2075 6679 D S
2782 6896 M 2737 6868 D 2693 6860 D 2648 6839 D 2606 6837 D 2561 6822 D 2517
6824 D 2472 6825 D 2427 6813 D 2383 6812 D 2340 6798 D 2296 6796 D 2251 6779 D
2207 6777 D 2162 6760 D 2120 6759 D 2075 6744 D 2031 6746 D 1986 6751 D 1941
6758 D 1897 6763 D 1854 6767 D 1810 6768 D 1765 6749 D 1721 6749 D 1676 6731 D
S
4064 6694 M 4019 6686 D 3975 6685 D 3930 6676 D 3886 6678 D 3843 6687 D 3799
6701 D 3754 6715 D 3709 6727 D 3665 6736 D 3622 6744 D 3578 6752 D 3533 6762 D
3489 6774 D 3444 6789 D 3400 6805 D 3357 6817 D 3313 6825 D 3268 6831 D 3223
6840 D 3179 6854 D 3134 6868 D 3092 6877 D 3047 6846 D 3003 6846 D 2958 6831 D
2914 6828 D 2871 6813 D 2826 6811 D 2782 6787 D 2737 6787 D 2693 6761 D 2648
6737 D 2606 6722 D 2561 6713 D 2517 6703 D 2472 6691 D 2427 6676 D 2383 6659 D
S
3975 6696 M 3930 6687 D 3886 6678 D 3843 6669 D 3799 6660 D 3754 6650 D 3709
6636 D 3665 6622 D 3622 6607 D 3578 6594 D 3533 6582 D 3489 6572 D 3444 6562 D
3400 6554 D 3357 6545 D S
3930 6707 M 3886 6697 D 3843 6687 D 3799 6678 D 3754 6668 D 3709 6657 D 3665
6643 D 3622 6628 D 3578 6613 D 3533 6600 D 3489 6589 D 3444 6580 D 3400 6571 D
3357 6562 D 3313 6554 D S
3886 6722 M 3843 6712 D 3799 6701 D 3754 6691 D 3709 6681 D 3665 6669 D 3622
6653 D 3578 6637 D 3533 6621 D 3489 6608 D 3444 6598 D 3400 6589 D 3357 6580 D
3313 6572 D 3268 6564 D S
3843 6737 M 3799 6726 D 3754 6715 D 3709 6705 D 3665 6694 D 3622 6681 D 3578
6664 D 3533 6646 D 3489 6629 D 3444 6616 D 3400 6606 D 3357 6598 D 3313 6589 D
3268 6581 D 3223 6572 D S
3799 6750 M 3754 6738 D 3709 6727 D 3665 6716 D 3622 6705 D 3578 6691 D 3533
6673 D 3489 6654 D 3444 6636 D 3400 6624 D 3357 6614 D 3313 6606 D 3268 6597 D
3223 6589 D 3179 6580 D S
3754 6760 M 3709 6748 D 3665 6736 D 3622 6724 D 3578 6713 D 3533 6698 D 3489
6680 D 3444 6660 D 3400 6643 D 3357 6630 D 3313 6621 D 3268 6613 D 3223 6604 D
3179 6595 D 3134 6585 D S
3709 6772 M 3665 6758 D 3622 6744 D 3578 6731 D 3533 6719 D 3489 6704 D 3444
6685 D 3400 6665 D 3357 6648 D 3313 6635 D 3268 6627 D 3223 6619 D 3179 6610 D
3134 6600 D 3092 6590 D S
3665 6788 M 3622 6769 D 3578 6752 D 3533 6738 D 3489 6724 D 3444 6709 D 3400
6690 D 3357 6670 D 3313 6652 D 3268 6640 D 3223 6632 D 3179 6625 D 3134 6615 D
3092 6605 D 3047 6594 D S
3622 6806 M 3578 6783 D 3533 6762 D 3489 6745 D 3444 6731 D 3400 6715 D 3357
6696 D 3313 6675 D 3268 6658 D 3223 6646 D 3179 6638 D 3134 6630 D 3092 6621 D
3047 6610 D 3003 6598 D S
3268 6960 M 3223 6901 D 3179 6854 D 3134 6827 D 3092 6813 D 3047 6798 D 3003
6773 D 2958 6743 D 2914 6716 D 2871 6699 D 2826 6687 D 2782 6677 D 2737 6664 D
2693 6648 D 2648 6630 D S
3223 6988 M 3179 6921 D 3134 6868 D 3092 6839 D 3047 6824 D 3003 6808 D 2958
6782 D 2914 6750 D 2871 6722 D 2826 6703 D 2782 6692 D 2737 6681 D 2693 6668 D
2648 6651 D 2606 6633 D S
3179 7003 M 3223 6988 D 3268 6960 D 3313 6931 D 3357 6910 D 3400 6896 D 3444
6883 D 3489 6866 D 3533 6847 D 3578 6826 D 3622 6806 D 3665 6788 D 3709 6772 D
3754 6760 D 3799 6750 D 3843 6737 D 3886 6722 D 3930 6707 D 3975 6696 D 4019
6693 D S
4329 6675 M 4285 6673 D 4240 6671 D 4195 6681 D 4151 6689 D 4108 6694 D S
4372 6674 M 4329 6675 D 4285 6686 D 4240 6696 D 4195 6702 D 4151 6703 D 4108
6700 D 4064 6700 D 4019 6693 D 4064 6694 D 4108 6700 D 4151 6699 D 4195 6694 D
4240 6685 D 4285 6673 D S
4416 6672 M 4372 6674 D 4329 6686 D 4285 6686 D 4240 6685 D 4195 6681 D S
4064 6694 M 4108 6694 D 4151 6699 D 4195 6702 D 4240 6703 D 4195 6703 D 4151
6703 D 4108 6703 D 4064 6700 D 4019 6703 D 3975 6715 D 3930 6731 D 3886 6746 D
3843 6759 D 3799 6770 D 3754 6784 D 3709 6804 D 3665 6827 D 3622 6852 D 3578
6877 D 3533 6899 D 3489 6918 D 3444 6935 D 3400 6953 D 3357 6980 D 3313 7018 D
3268 7053 D 3223 7071 D 3179 7003 D 3134 6996 D S
2958 6983 M 2960 6984 D S
2489 6849 M 2472 6850 D 2427 6850 D 2383 6846 D 2340 6839 D S
2491 6849 M 2472 6850 D 2427 6858 D 2383 6857 D 2340 6854 D 2296 6848 D 2251
6840 D S
2345 6866 M 2340 6866 D 2296 6866 D 2251 6864 D 2207 6862 D 2162 6858 D 2120
6856 D S
2500 6851 M 2472 6855 D 2427 6858 D 2383 6864 D 2340 6864 D 2296 6861 D 2251
6856 D 2207 6849 D 2162 6853 D 2120 6854 D S
2340 6866 M 2383 6864 D 2427 6862 D 2472 6855 D 2508 6852 D 2472 6858 D 2427
6862 D S
2514 6854 M 2517 6854 D 2519 6854 D 2517 6854 D 2519 6854 D 2517 6854 D 2472
6846 D 2427 6838 D 2383 6835 D 2427 6842 D 2472 6846 D 2474 6846 D 2472 6846 D
2427 6850 D 2383 6857 D 2340 6864 D 2296 6866 D 2251 6863 D 2207 6862 D 2162
6858 D 2120 6856 D 2075 6852 D 2120 6854 D 2162 6858 D 2207 6859 D 2251 6863 D
2296 6861 D 2340 6854 D 2383 6846 D 2427 6842 D 2472 6846 D 2476 6846 D S
2519 6854 M 2517 6854 D 2472 6858 D S
3134 7073 M 3138 7077 D S
3274 7207 M 3268 7199 D 3223 7151 D 3179 7114 D 3134 7069 D S
3126 7062 M 3134 7069 D 3179 7101 D 3223 7151 D 3268 7197 D 3270 7200 D 3268
7199 D 3223 7158 D 3179 7114 D 3134 7073 D 3119 7059 D S
3223 7158 M 3225 7159 D S
2737 6883 M 2782 6896 D 2826 6922 D 2871 6938 D 2914 6963 D 2958 6980 D 3003
7003 D 3047 7020 D 3092 7043 D 3134 7063 D 3179 7094 D 3223 7130 D 3268 7185 D
3313 7258 D 3357 7359 D 3400 7482 D 3444 7637 D 3489 7771 D 3533 7929 D 3578
7993 D 3622 8066 D 3578 7999 D 3533 7929 D 3489 7774 D 3444 7637 D 3400 7484 D
3357 7359 D 3313 7261 D 3268 7185 D 3223 7134 D 3179 7094 D 3134 7067 D 3092
7043 D 3047 7023 D 3003 7003 D 2958 6983 D 2914 6963 D 2871 6943 D 2826 6922 D
2782 6904 D 2737 6883 D 2693 6872 D S
3357 6910 M 3400 6953 D 3444 6990 D 3489 7023 D 3533 7058 D 3578 7099 D 3622
7155 D 3665 7230 D 3709 7327 D 3754 7413 D 3799 7453 D 3843 7325 D 3886 7301 D
3930 7213 D 3975 7167 D 4019 7113 D 4064 7071 D 4108 7030 D 4151 7006 D 4195
6965 D 4240 6955 D 4285 6912 D 4329 6911 D 4372 6874 D 4416 6844 D 4461 6825 D
4505 6813 D 4550 6801 D 4594 6783 D 4637 6765 D 4681 6752 D 4726 6747 D 4771
6758 D 4815 6765 D 4860 6765 D 4902 6769 D 4947 6769 D 4991 6771 D 4947 6771 D
4902 6770 D 4860 6769 D 4815 6773 D 4771 6784 D 4726 6800 D 4681 6798 D 4637
6792 D 4594 6783 D 4550 6773 D 4505 6764 D 4461 6760 D 4416 6780 D 4372 6784 D
4329 6798 D 4285 6806 D 4240 6824 D 4195 6827 D 4151 6861 D 4108 6849 D 4064
6827 D 4019 6808 D 3975 6799 D 3930 6797 D 3886 6831 D 3843 6873 D 3799 6916 D
3754 6954 D 3709 6988 D 3665 7020 D 3622 7055 D 3578 7099 D 3533 7160 D 3489
7238 D 3444 7309 D 3400 7342 D 3357 7249 D 3313 7229 D 3268 7166 D 3223 7126 D
3179 7081 D 3134 7045 D 3092 7003 D 3047 6984 D 3003 6941 D 2958 6935 D S
2383 6835 M 2340 6839 D 2296 6848 D 2251 6856 D 2207 6859 D 2162 6853 D S
2788 6907 M 2782 6904 D 2737 6889 D 2693 6872 D 2648 6865 D S
2739 6889 M 2737 6889 D 2693 6877 D 2648 6865 D 2606 6860 D S
2162 6858 M 2164 6858 D S
2871 6943 M 2873 6943 D S
2561 6857 M 2606 6860 D 2648 6870 D 2693 6877 D 2695 6877 D 2693 6877 D 2648
6870 D 2606 6867 D 2561 6857 D 2517 6853 D S
2695 6877 M 2693 6877 D 2648 6873 D 2606 6867 D 2561 6862 D 2517 6853 D 2472
6845 D S
2650 6873 M 2648 6873 D 2606 6868 D 2561 6862 D 2517 6854 D 2472 6845 D 2427
6838 D S
2606 6868 M 2608 6868 D S
2251 6864 M 2253 6864 D S
3047 7023 M 3049 7024 D S
3315 7266 M 3313 7261 D 3268 7190 D 3223 7134 D 3179 7096 D 3134 7067 D S
3400 7484 M 3402 7489 D S
3338 7317 M 3313 7264 D 3268 7190 D 3223 7139 D 3179 7096 D S
3315 7267 M 3313 7264 D 3268 7197 D 3223 7139 D 3179 7101 D 3143 7072 D S
4111 7082 M 4108 7084 D 4064 7127 D 4019 7165 D 3975 7212 D 3970 7218 D S
4019 7169 M 4021 7167 D S
4329 6968 M 4331 6967 D S
4138 7061 M 4108 7087 D 4064 7127 D 4019 7169 D 3975 7212 D S
4108 7087 M 4111 7085 D S
4416 6924 M 4418 6923 D S
5167 6752 M 5123 6761 D 5080 6768 D 5036 6772 D 4991 6771 D 4947 6771 D 4902
6769 D 4860 6769 D 4815 6765 D 4771 6769 D 4726 6781 D 4681 6798 D 4637 6814 D
4594 6826 D 4550 6838 D 4505 6854 D 4461 6877 D 4416 6878 D 4372 6910 D 4329
6911 D 4285 6949 D 4240 6955 D 4195 6992 D 4151 7006 D 4108 7042 D 4064 7071 D
4019 7116 D 3975 7167 D 3930 7241 D 3886 7301 D 3843 7421 D 3799 7453 D 3754
7620 D 3709 7570 D 3665 7461 D 3622 7336 D 3578 7235 D 3533 7160 D 3489 7104 D
3444 7060 D 3400 7022 D 3357 6980 D 3313 6931 D S
4200 6703 M 4195 6703 D 4151 6704 D 4108 6703 D 4064 6707 D 4019 6719 D 3975
6736 D 3930 6752 D 3886 6765 D 3843 6777 D 3799 6793 D 3754 6816 D 3709 6844 D
3665 6873 D 3622 6901 D 3578 6926 D 3533 6948 D 3489 6968 D 3444 6990 D 3400
7022 D 3357 7066 D 3313 7107 D 3268 7128 D 3223 7071 D 3179 7061 D 3134 6996 D
3092 6975 D S
4153 6703 M 4151 6704 D 4108 6708 D 4064 6707 D 4019 6703 D 3975 6696 D S
4461 6668 M 4416 6672 D 4372 6684 D 4329 6686 D 4285 6697 D 4240 6696 D 4195
6694 D 4151 6689 D S
4176 6703 M 4151 6706 D 4108 6708 D 4064 6721 D 4019 6719 D 3975 6715 D 3930
6707 D S
4178 6703 M 4151 6706 D 4108 6719 D 4064 6721 D 4019 6738 D 3975 6736 D 3930
6731 D 3886 6722 D S
4191 6703 M 4151 6716 D 4108 6719 D 4064 6737 D 4019 6738 D 3975 6755 D 3930
6752 D 3886 6746 D 3843 6737 D S
4227 6703 M 4195 6714 D 4151 6716 D 4108 6735 D 4064 6737 D 4019 6754 D 3975
6755 D 3930 6767 D 3886 6780 D 3843 6777 D 3799 6770 D 3754 6760 D S
4505 6663 M 4461 6668 D 4416 6680 D 4372 6684 D 4329 6695 D 4285 6697 D 4240
6703 D 4285 6700 D 4329 6695 D 4372 6690 D 4416 6680 D 4461 6676 D 4505 6663 D
4550 6661 D 4505 6674 D 4461 6676 D 4416 6686 D 4372 6690 D 4329 6696 D 4285
6700 D S
4280 6701 M 4240 6716 D 4195 6737 D 4151 6756 D 4108 6769 D 4064 6782 D 4019
6808 D 3975 6852 D 3930 6908 D 3886 6962 D 3843 7007 D 3799 7047 D 3754 7093 D
3709 7151 D 3665 7230 D 3622 7336 D 3578 7466 D 3533 7581 D 3489 7633 D 3444
7469 D 3400 7435 D 3357 7317 D 3313 7253 D 3268 7180 D 3223 7127 D 3179 7083 D
3134 7054 D 3092 7021 D 3047 7006 D 3003 6973 D 2958 6964 D 2914 6929 D 2871
6920 D S
4594 6662 M 4550 6676 D 4505 6687 D 4461 6694 D 4416 6696 D 4372 6697 D 4329
6705 D 4285 6724 D 4240 6748 D 4195 6769 D 4151 6783 D 4108 6798 D 4064 6827 D
4019 6879 D 3975 6943 D 3930 7004 D 3886 7053 D 3843 7098 D 3799 7151 D 3754
7225 D 3709 7327 D 3665 7461 D 3622 7622 D 3578 7763 D 3533 7826 D 3489 7633 D
3444 7589 D 3400 7435 D 3357 7352 D 3313 7253 D 3268 7183 D 3223 7127 D 3179
7088 D 3134 7054 D 3092 7035 D 3047 7006 D 3003 6995 D 2958 6964 D 2914 6953 D
2871 6920 D 2826 6909 D S
4637 6665 M 4594 6680 D 4550 6692 D 4505 6700 D 4461 6703 D 4416 6705 D 4372
6714 D 4329 6735 D 4285 6761 D 4240 6784 D 4195 6799 D 4151 6816 D 4108 6849 D
4064 6907 D 4019 6977 D 3975 7044 D 3930 7097 D 3886 7145 D 3843 7206 D 3799
7293 D 3754 7413 D 3709 7570 D 3665 7758 D 3622 7921 D 3578 7993 D 3533 7826 D
3489 7771 D 3444 7589 D 3400 7482 D 3357 7352 D 3313 7258 D 3268 7183 D 3223
7130 D 3179 7088 D 3134 7063 D 3092 7035 D 3047 7020 D 3003 6995 D 2958 6980 D
2914 6953 D 2871 6938 D 2826 6909 D 2782 6896 D S
3489 7774 M 3491 7777 D S
3578 7999 M 3580 7996 D S
3665 8001 M 3667 7997 D S
3754 7779 M 3756 7772 D S
4681 6669 M 4637 6684 D 4594 6697 D 4550 6705 D 4505 6708 D 4461 6711 D 4416
6721 D 4372 6742 D 4329 6769 D 4285 6793 D 4240 6784 D 4195 6769 D 4151 6756 D
4108 6752 D 4064 6752 D 4019 6764 D 3975 6767 D 3930 6779 D 3886 6780 D 3843
6797 D 3799 6824 D 3754 6856 D 3709 6890 D 3665 6921 D 3622 6949 D 3578 6974 D
3533 6997 D 3489 7023 D 3444 7060 D 3400 7111 D 3357 7159 D 3313 7182 D 3268
7128 D 3223 7115 D 3179 7061 D 3134 7033 D 3092 6975 D 3047 6954 D S
4726 6673 M 4681 6688 D 4637 6700 D 4594 6708 D 4550 6710 D 4505 6713 D 4461
6722 D 4416 6721 D 4372 6714 D 4329 6705 D 4291 6700 D S
4771 6677 M 4726 6691 D 4681 6703 D 4637 6710 D 4594 6711 D 4550 6713 D 4505
6721 D 4461 6722 D 4416 6743 D 4372 6742 D 4329 6735 D 4285 6724 D 4240 6716 D
4195 6714 D 4151 6733 D 4108 6735 D 4064 6752 D 4019 6754 D 3975 6767 D 3930
6767 D 3886 6765 D 3843 6759 D 3799 6750 D S
4244 7008 M 4240 7010 D 4195 7029 D 4151 7051 D 4108 7077 D 4064 7104 D 4019
7150 D 3975 7198 D 3930 7277 D 3886 7367 D S
4198 7028 M 4195 7029 D 4151 7052 D 4108 7077 D 4064 7114 D 4019 7150 D 3975
7211 D 3930 7277 D S
4153 7050 M 4151 7052 D 4108 7084 D 4064 7114 D 4019 7165 D 3975 7211 D S
4505 6883 M 4507 6882 D S
5080 6772 M 5123 6769 D 5167 6763 D 5212 6755 D S
5123 6772 M 5080 6772 D 5036 6772 D 4991 6771 D 4993 6771 D S
4945 6771 M 4902 6779 D 4860 6782 D 4815 6796 D 4771 6799 D 4726 6814 D 4681
6816 D 4637 6828 D 4594 6826 D 4550 6821 D 4505 6813 D 4461 6803 D 4416 6794 D
4372 6792 D 4329 6805 D 4285 6813 D 4240 6843 D 4195 6857 D 4151 6914 D 4108
6921 D 4064 6995 D 4019 6977 D 3975 6943 D 3930 6908 D 3886 6886 D 3843 6873 D
3799 6865 D 3754 6856 D 3709 6844 D 3665 6827 D 3622 6806 D S
4815 6684 M 4771 6697 D 4726 6708 D 4681 6714 D 4637 6715 D 4594 6716 D 4550
6722 D 4505 6739 D 4461 6740 D 4416 6763 D 4372 6769 D 4329 6791 D 4285 6793 D
4240 6808 D 4195 6799 D 4151 6783 D 4108 6769 D 4064 6763 D 4019 6776 D 3975
6777 D 3930 6797 D 3886 6798 D 3843 6828 D 3799 6865 D 3754 6903 D 3709 6938 D
3665 6969 D 3622 6997 D 3578 7025 D 3533 7058 D 3489 7104 D 3444 7165 D 3400
7222 D 3357 7249 D 3313 7182 D 3268 7166 D 3223 7115 D 3179 7081 D 3134 7033 D
3092 7003 D 3047 6954 D 3003 6941 D S
4860 6694 M 4815 6707 D 4771 6717 D 4726 6723 D 4681 6724 D 4637 6715 D 4594
6711 D 4550 6710 D 4505 6708 D 4461 6703 D 4416 6696 D 4376 6692 D S
4902 6706 M 4860 6719 D 4815 6729 D 4771 6735 D 4726 6723 D 4681 6714 D 4637
6710 D 4594 6708 D 4550 6705 D 4505 6700 D 4461 6694 D 4416 6691 D S
4947 6718 M 4902 6730 D 4860 6741 D 4815 6747 D 4771 6735 D 4726 6735 D 4681
6724 D 4637 6724 D 4594 6716 D 4550 6713 D 4505 6713 D 4461 6711 D 4416 6705 D
4372 6697 D 4348 6695 D S
4991 6728 M 4947 6740 D 4902 6751 D 4860 6756 D 4815 6757 D 4771 6758 D 4726
6762 D 4681 6775 D 4637 6792 D 4594 6809 D 4550 6821 D 4505 6834 D 4461 6851 D
4416 6878 D 4372 6874 D 4329 6870 D 4285 6868 D 4240 6916 D 4195 6931 D 4151
6986 D 4108 7019 D 4064 7068 D 4019 7104 D 3975 7153 D 3930 7168 D 3886 7232 D
3843 7206 D 3799 7151 D 3754 7093 D 3709 7050 D 3665 7020 D 3622 6997 D 3578
6974 D 3533 6948 D 3489 6918 D 3444 6883 D S
5036 6736 M 4991 6748 D 4947 6758 D 4902 6764 D 4860 6765 D 4815 6757 D 4771
6747 D 4726 6747 D 4681 6735 D 4637 6740 D 4594 6754 D 4550 6773 D 4505 6791 D
4461 6803 D 4416 6815 D 4372 6836 D 4329 6870 D 4285 6912 D 4240 6916 D 4195
6965 D 4151 6986 D 4108 7030 D 4064 7068 D 4019 7113 D 3975 7153 D 3930 7213 D
3886 7232 D 3843 7325 D 3799 7293 D 3754 7225 D 3709 7151 D 3665 7095 D 3622
7055 D 3578 7025 D 3533 6997 D 3489 6968 D 3444 6935 D 3400 6896 D S
5080 6743 M 5036 6754 D 4991 6763 D 4947 6769 D 4902 6764 D 4860 6756 D 4815
6747 D 4771 6747 D 4726 6735 D 4681 6735 D 4637 6724 D 4594 6729 D 4550 6744 D
4505 6764 D 4461 6782 D 4416 6794 D 4372 6807 D 4329 6829 D 4285 6831 D 4240
6876 D 4195 6894 D 4151 6958 D 4108 6985 D 4064 7052 D 4019 7064 D 3975 7118 D
3930 7097 D 3886 7053 D 3843 7007 D 3799 6975 D 3754 6954 D 3709 6938 D 3665
6921 D 3622 6901 D 3578 6877 D 3533 6847 D S
4991 6771 M 5036 6766 D 5080 6758 D 5123 6748 D S
4904 6770 M 4902 6770 D 4860 6773 D 4815 6773 D 4771 6769 D 4726 6762 D 4681
6752 D 4637 6740 D 4594 6729 D 4550 6722 D 4505 6721 D 4461 6740 D 4416 6743 D
4372 6769 D 4329 6769 D 4285 6761 D 4240 6748 D 4195 6737 D 4151 6733 D 4108
6752 D 4064 6763 D 4019 6764 D 3975 6777 D 3930 6779 D 3886 6798 D 3843 6797 D
3799 6793 D 3754 6784 D 3709 6772 D S
4550 6879 M 4552 6878 D S
4660 6845 M 4637 6852 D 4594 6866 D 4550 6879 D 4505 6888 D 4488 6891 D 4505
6888 D 4550 6875 D 4594 6866 D 4637 6852 D 4639 6851 D S
4637 6852 M 4639 6852 D S
5057 6772 M 5036 6777 D 4991 6784 D 4947 6796 D 4902 6802 D 4860 6812 D 4815
6816 D 4771 6825 D 4726 6828 D 4681 6836 D 4637 6843 D 4594 6854 D 4550 6865 D
4505 6883 D 4461 6897 D 4416 6922 D 4372 6935 D 4329 6963 D 4285 6975 D 4240
7003 D 4195 7015 D 4151 7043 D 4108 7059 D 4064 7094 D 4019 7126 D 3975 7185 D
3930 7254 D 3886 7359 D 3843 7476 D 3799 7637 D 3754 7766 D 3709 7929 D 3665
7991 D 3622 8066 D 3665 8001 D 3709 7929 D 3754 7779 D 3799 7637 D 3843 7489 D
3886 7359 D 3930 7266 D 3975 7185 D 4019 7138 D 4064 7094 D 4108 7071 D 4151
7043 D 4195 7028 D 4240 7003 D 4285 6988 D 4329 6963 D 4372 6946 D 4416 6922 D
4461 6903 D 4505 6883 D 4550 6868 D 4594 6854 D 4637 6844 D 4681 6836 D 4726
6831 D 4771 6825 D 4815 6820 D 4860 6812 D 4902 6806 D 4947 6796 D 4991 6787 D
5036 6777 D 5061 6771 D 5036 6777 D 4991 6787 D S
5036 6777 M 5061 6772 D S
5611 6692 M 5566 6700 D 5522 6710 D 5477 6722 D 5433 6735 D 5388 6746 D 5346
6754 D 5301 6760 D 5257 6764 D 5212 6769 D 5167 6770 D 5123 6772 D 5167 6771 D
5212 6769 D 5257 6765 D 5301 6760 D 5303 6760 D S
5100 6772 M 5080 6775 D 5040 6776 D S
4809 6821 M 4771 6828 D 4754 6829 D S
5146 6771 M 5123 6775 D 5080 6775 D 5036 6781 D 5002 6785 D S
5698 6686 M 5654 6688 D 5611 6697 D 5566 6701 D 5543 6705 D S
5195 6770 M 5167 6774 D 5123 6775 D 5080 6781 D 5036 6781 D 5017 6781 D S
4817 6828 M 4815 6828 D 4771 6828 D 4726 6833 D 4718 6834 D S
5450 6730 M 5477 6730 D S
5416 6739 M 5433 6739 D S
5267 6764 M 5257 6766 D 5248 6766 D S
4902 6818 M 4906 6818 D S
5530 6709 M 5566 6705 D 5611 6697 D 5654 6695 D 5698 6686 D 5743 6685 D 5698
6694 D 5654 6695 D 5611 6703 D 5566 6705 D 5522 6713 D 5511 6714 D S
5698 6694 M 5654 6702 D 5611 6703 D 5566 6711 D 5522 6713 D 5505 6715 D S
5654 6702 M 5611 6709 D 5566 6711 D 5522 6717 D 5492 6718 D S
5611 6709 M 5566 6716 D 5522 6717 D 5477 6724 D 5473 6724 D S
5566 6716 M 5522 6723 D 5477 6724 D 5467 6725 D S
5375 6749 M 5388 6748 D 5433 6739 D 5477 6730 D 5522 6723 D S
5388 6748 M 5346 6757 D 5320 6758 D S
5346 6757 M 5301 6764 D 5257 6766 D 5212 6772 D 5167 6774 D 5123 6780 D 5080
6781 D 5036 6786 D 4998 6786 D S
5301 6764 M 5257 6770 D 5212 6772 D 5167 6777 D 5123 6780 D 5080 6785 D 5036
6786 D 4991 6792 D 4968 6792 D S
5257 6770 M 5212 6775 D 5167 6777 D 5123 6782 D 5080 6785 D 5036 6791 D 4991
6792 D 4947 6800 D 4932 6800 D S
5212 6775 M 5167 6779 D 5123 6782 D 5080 6787 D 5036 6791 D 4991 6798 D 4947
6800 D 4902 6810 D 4883 6810 D S
5167 6779 M 5123 6783 D 5080 6787 D 5036 6794 D 4991 6798 D 4947 6807 D 4902
6810 D 4860 6820 D 4819 6820 D S
5123 6783 M 5080 6789 D 5036 6794 D 4991 6803 D 4947 6807 D 4902 6817 D 4860
6820 D 4815 6828 D 4771 6832 D 4726 6834 D 4707 6835 D 4726 6834 D 4728 6834 D
S
5080 6789 M 5036 6797 D 4991 6803 D 4947 6812 D 4902 6817 D 4860 6824 D 4815
6828 D 4771 6832 D 4726 6833 D 4713 6834 D S
5036 6797 M 4991 6805 D 4947 6812 D 4902 6818 D 4860 6824 D 4815 6828 D S
4928 6770 M 4902 6772 D 4860 6773 D 4815 6784 D 4771 6784 D 4726 6781 D 4681
6775 D 4637 6765 D 4594 6754 D 4550 6744 D 4505 6739 D 4461 6760 D 4416 6763 D
4372 6784 D 4329 6791 D 4285 6806 D 4240 6808 D 4195 6827 D 4151 6816 D 4108
6798 D 4064 6782 D 4019 6776 D 3975 6799 D 3930 6837 D 3886 6886 D 3843 6934 D
3799 6975 D 3754 7012 D 3709 7050 D 3665 7095 D 3622 7155 D 3578 7235 D 3533
7337 D 3489 7427 D 3444 7469 D 3400 7342 D 3357 7317 D 3313 7229 D 3268 7180 D
3223 7126 D 3179 7083 D 3134 7045 D 3092 7021 D 3047 6984 D 3003 6973 D 2958
6935 D 2914 6929 D S
4934 6771 M 4902 6772 D 4860 6782 D 4815 6784 D 4771 6799 D 4726 6800 D 4681
6816 D 4637 6814 D 4594 6809 D 4550 6801 D 4505 6791 D 4461 6782 D 4416 6780 D
4372 6792 D 4329 6798 D 4285 6813 D 4240 6824 D 4195 6857 D 4151 6861 D 4108
6921 D 4064 6907 D 4019 6879 D 3975 6852 D 3930 6837 D 3886 6831 D 3843 6828 D
3799 6824 D 3754 6816 D 3709 6804 D 3665 6788 D S
5257 6758 M 5212 6765 D 5167 6763 D 5123 6761 D 5080 6758 D 5036 6754 D 4991
6748 D 4947 6740 D 4902 6730 D 4860 6719 D 4815 6707 D 4771 6697 D 4726 6691 D
4681 6688 D 4637 6684 D 4594 6680 D 4550 6676 D 4505 6674 D 4461 6685 D 4416
6686 D 4372 6692 D 4329 6696 D S
4983 6771 M 4947 6778 D 4902 6779 D 4860 6793 D 4815 6796 D 4771 6811 D 4726
6814 D 4681 6827 D 4637 6828 D 4594 6840 D 4550 6838 D 4505 6834 D 4461 6825 D
4416 6815 D 4372 6807 D 4329 6805 D 4285 6831 D 4240 6843 D 4195 6894 D 4151
6914 D 4108 6985 D 4064 6995 D 4019 7064 D 3975 7044 D 3930 7004 D 3886 6962 D
3843 6934 D 3799 6916 D 3754 6903 D 3709 6890 D 3665 6873 D 3622 6852 D 3578
6826 D S
5301 6758 M 5257 6758 D 5212 6755 D 5167 6752 D 5123 6748 D 5080 6743 D 5036
6736 D 4991 6728 D 4947 6718 D 4902 6706 D 4860 6694 D 4815 6684 D 4771 6677 D
4726 6673 D 4681 6669 D 4637 6665 D 4594 6662 D 4550 6661 D S
5346 6754 M 5301 6758 D 5257 6764 D 5212 6765 D 5167 6770 D 5123 6769 D 5080
6768 D 5036 6766 D 4991 6763 D 4947 6758 D 4902 6751 D 4860 6741 D 4815 6729 D
4771 6717 D 4726 6708 D 4681 6703 D 4637 6700 D 4594 6697 D 4550 6692 D 4505
6687 D 4461 6685 D 4416 6691 D 4372 6692 D S
5167 6771 M 5170 6771 D S
5019 6771 M 4991 6776 D 4947 6778 D 4902 6791 D 4860 6793 D 4815 6808 D 4771
6811 D 4726 6823 D 4681 6827 D 4637 6837 D 4594 6840 D 4550 6854 D 4505 6854 D
4461 6851 D 4416 6844 D 4372 6836 D 4329 6829 D 4285 6868 D 4240 6876 D 4195
6931 D 4151 6958 D 4108 7019 D 4064 7052 D 4019 7104 D 3975 7118 D 3930 7168 D
3886 7145 D 3843 7098 D 3799 7047 D 3754 7012 D 3709 6988 D 3665 6969 D 3622
6949 D 3578 6926 D 3533 6899 D 3489 6866 D S
4777 6826 M 4771 6827 D 4726 6832 D 4681 6838 D 4637 6845 D 4594 6854 D S
4728 6832 M 4726 6832 D 4681 6839 D 4637 6845 D 4594 6855 D 4573 6861 D S
4684 6838 M 4681 6839 D 4637 6848 D 4594 6855 D 4550 6869 D 4529 6875 D S
5257 6765 M 5259 6765 D S
5042 6772 M 5036 6773 D 4991 6776 D 4947 6789 D 4902 6791 D 4860 6805 D 4815
6808 D 4771 6819 D 4726 6823 D 4681 6833 D 4637 6837 D 4594 6849 D 4550 6854 D
4505 6873 D 4461 6877 D 4416 6906 D 4372 6910 D 4329 6944 D 4285 6949 D 4240
6984 D 4195 6992 D 4151 7026 D 4108 7042 D 4064 7081 D 4019 7116 D 3975 7175 D
3930 7241 D 3886 7342 D 3843 7421 D 3799 7578 D 3754 7620 D 3709 7819 D 3665
7758 D 3622 7622 D 3578 7466 D 3533 7337 D 3489 7238 D 3444 7165 D 3400 7111 D
3357 7066 D 3313 7018 D 3268 6960 D S
5044 6772 M 5036 6773 D 4991 6784 D 4947 6789 D 4902 6802 D 4860 6805 D 4815
6816 D 4771 6819 D 4726 6828 D 4681 6833 D 4637 6843 D 4594 6849 D 4550 6865 D
4505 6873 D 4461 6897 D 4416 6906 D 4372 6935 D 4329 6944 D 4285 6975 D 4240
6984 D 4195 7015 D 4151 7026 D 4108 7059 D 4064 7081 D 4019 7126 D 3975 7175 D
3930 7254 D 3886 7342 D 3843 7476 D 3799 7578 D 3754 7766 D 3709 7819 D 3665
7991 D 3622 7921 D 3578 7763 D 3533 7581 D 3489 7427 D 3444 7309 D 3400 7222 D
3357 7159 D 3313 7107 D 3268 7053 D 3223 6988 D S
4911 6804 M 4902 6806 D 4860 6814 D 4815 6820 D 4771 6827 D 4726 6831 D 4681
6838 D 4637 6844 D 4594 6854 D 4550 6868 D 4505 6883 D 4461 6903 D 4416 6924 D
4372 6946 D 4329 6968 D 4285 6988 D 4240 7010 D 4195 7028 D 4151 7051 D 4108
7071 D 4064 7104 D 4019 7138 D 3975 7198 D 3930 7266 D 3886 7367 D 3843 7489 D
S
4860 6814 M 4862 6813 D S
4698 6836 M 4681 6839 D 4637 6848 D 4594 6861 D 4550 6869 D 4505 6884 D 4501
6885 D S
4684 6839 M 4681 6839 D 4637 6852 D 4594 6861 D 4550 6875 D 4505 6884 D S
5654 6688 M 5611 6692 D 5566 6701 D 5552 6704 D S
3586 1191 M 3590 1225 D 3600 1246 D 3614 1254 D 3624 1255 D 3638 1249 D 3647
1230 D 3652 1197 D 3652 1177 D 3647 1143 D 3638 1122 D 3624 1114 D 3614 1113 D
3600 1119 D 3590 1138 D 3586 1171 D 3586 1191 D S
3605 1119 M 3595 1138 D 3590 1171 D 3590 1192 D 3595 1225 D 3605 1246 D S
3638 1129 M 3624 1121 D 3614 1120 D 3600 1126 D S
3633 1249 M 3643 1230 D 3647 1197 D 3647 1176 D 3643 1143 D 3633 1122 D S
3600 1239 M 3614 1247 D 3624 1248 D 3638 1242 D S
3886 1523 M 3886 1470 D S
4121 1164 M 4182 1170 D 4182 1163 D 4116 1157 D 4159 1228 D 4168 1249 D 4173
1262 D 4173 1276 D 4168 1289 D 4159 1295 D 4140 1293 D 4130 1285 D 4126 1272 D
4126 1265 D 4121 1265 D 4121 1271 D 4126 1285 D 4130 1292 D 4140 1300 D 4159
1301 D 4168 1295 D 4173 1289 D 4178 1276 D 4178 1263 D 4173 1249 D 4164 1228 D
4121 1158 D S
4152 1546 M 4152 1441 D S
4417 1569 M 4417 1517 D S
4651 1237 M 4694 1328 D 4694 1208 D 4699 1208 D 4699 1348 D 4646 1237 D 4718
1243 D 4718 1250 D 4651 1244 D S
4682 1592 M 4682 1487 D S
4947 1616 M 4947 1563 D S
5186 1317 M 5196 1331 D 5210 1339 D 5215 1340 D 5229 1334 D 5238 1322 D 5243
1302 D 5243 1295 D 5238 1275 D 5229 1261 D 5215 1253 D 5210 1252 D 5196 1258 D
5186 1270 D 5181 1297 D 5181 1330 D 5186 1364 D 5196 1385 D 5210 1393 D 5219
1394 D 5234 1388 D 5238 1375 D 5234 1375 D 5229 1388 D S
5196 1378 M 5210 1386 D 5219 1387 D 5234 1382 D S
5205 1259 M 5191 1271 D 5186 1297 D 5186 1331 D 5191 1364 D 5200 1385 D S
5238 1288 M 5229 1268 D 5215 1260 D 5210 1259 D 5196 1265 D 5186 1284 D S
5219 1334 M 5234 1321 D 5238 1302 D 5238 1295 D 5234 1275 D 5219 1260 D S
5186 1304 M 5196 1325 D 5210 1333 D 5215 1333 D 5229 1328 D 5238 1308 D S
5205 1332 M 5191 1318 D 5186 1297 D S
5212 1639 M 5212 1533 D S
5477 1662 M 5477 1609 D S
5712 1417 M 5717 1430 D 5731 1438 D 5750 1440 D 5764 1434 D 5769 1421 D 5769
1408 D 5764 1394 D 5759 1387 D 5750 1380 D 5731 1371 D 5721 1364 D 5717 1357 D
5712 1343 D 5712 1323 D 5717 1310 D 5731 1305 D 5750 1306 D 5764 1314 D 5769
1328 D 5769 1348 D 5764 1361 D 5759 1367 D 5750 1373 D 5731 1378 D 5721 1384 D
5717 1390 D 5712 1403 D 5712 1417 D S
5759 1434 M 5764 1421 D 5764 1408 D 5759 1394 D 5750 1386 D 5731 1378 D 5721
1371 D 5712 1356 D 5707 1343 D 5707 1323 D 5712 1310 D 5717 1303 D 5731 1298 D
5750 1300 D 5764 1307 D 5769 1315 D 5773 1328 D 5773 1348 D 5769 1361 D 5759
1374 D 5750 1380 D 5731 1385 D 5721 1391 D 5717 1404 D 5717 1417 D 5721 1431 D
S
5717 1424 M 5731 1432 D 5750 1433 D 5764 1428 D S
5712 1316 M 5726 1304 D S
5755 1307 M 5769 1321 D S
5743 1693 M 5743 1685 D 3622 1500 D 3622 1508 D 3622 1500 D 1500 1685 D 3621
1500 D 3621 1395 D 3621 1500 D 5743 1685 D 5743 1580 D S
3614 1255 M 3624 1254 D 3638 1246 D 3647 1225 D 3652 1192 D 3652 1171 D 3647
1138 D 3638 1119 D 3624 1114 D 3614 1115 D 3600 1123 D 3590 1143 D 3586 1177 D
3586 1197 D 3590 1230 D 3600 1250 D 3614 1255 D S
3605 1122 M 3595 1143 D 3590 1177 D 3590 1197 D 3595 1230 D 3605 1249 D S
3638 1126 M 3624 1121 D 3614 1121 D 3600 1129 D S
3633 1247 M 3643 1226 D 3647 1192 D 3647 1172 D 3643 1139 D 3633 1120 D S
3600 1243 M 3614 1248 D 3624 1247 D 3638 1240 D S
3356 1523 M 3356 1470 D S
3060 1170 M 3122 1164 D 3122 1158 D 3055 1163 D 3098 1226 D 3108 1246 D 3112
1259 D 3112 1272 D 3108 1286 D 3098 1293 D 3079 1295 D 3070 1289 D 3065 1276 D
3065 1269 D 3060 1270 D 3060 1277 D 3065 1290 D 3070 1296 D 3079 1302 D 3098
1300 D 3108 1292 D 3112 1285 D 3117 1272 D 3117 1258 D 3112 1245 D 3103 1226 D
3060 1163 D S
3091 1546 M 3091 1441 D S
2826 1569 M 2826 1517 D S
2530 1243 M 2573 1326 D 2573 1205 D 2577 1205 D 2577 1345 D 2525 1243 D 2596
1237 D 2596 1243 D 2530 1249 D S
2561 1592 M 2561 1487 D S
2295 1616 M 2295 1563 D S
2004 1322 M 2014 1334 D 2028 1340 D 2033 1339 D 2047 1331 D 2056 1317 D 2061
1297 D 2061 1290 D 2056 1270 D 2047 1258 D 2033 1252 D 2028 1253 D 2014 1261 D
2004 1275 D 1999 1302 D 1999 1336 D 2004 1369 D 2014 1388 D 2028 1393 D 2037
1392 D 2052 1385 D 2056 1371 D 2052 1371 D 2047 1385 D S
2014 1381 M 2028 1387 D 2037 1386 D 2052 1378 D S
2023 1260 M 2009 1275 D 2004 1302 D 2004 1335 D 2009 1368 D 2018 1387 D S
2056 1284 M 2047 1265 D 2033 1259 D 2028 1260 D 2014 1268 D 2004 1288 D S
2037 1332 M 2052 1318 D 2056 1297 D 2056 1291 D 2052 1271 D 2037 1259 D S
2004 1308 M 2014 1328 D 2028 1333 D 2033 1333 D 2047 1325 D 2056 1304 D S
2023 1334 M 2009 1321 D 2004 1302 D S
2030 1639 M 2030 1533 D S
1765 1662 M 1765 1609 D S
1488 1440 M 1507 1439 D 1521 1431 D 1526 1417 D 1526 1404 D 1521 1391 D 1517
1384 D 1507 1378 D 1488 1373 D 1479 1368 D 1474 1361 D 1469 1348 D 1469 1328 D
1474 1315 D 1488 1307 D 1507 1305 D 1521 1310 D 1526 1323 D 1526 1343 D 1521
1357 D 1517 1364 D 1507 1372 D 1488 1380 D 1479 1388 D 1474 1395 D 1469 1409 D
1469 1422 D 1474 1435 D 1488 1440 D S
1517 1431 M 1521 1417 D 1521 1404 D 1517 1391 D 1507 1385 D 1488 1380 D 1479
1374 D 1469 1362 D 1464 1349 D 1464 1329 D 1469 1315 D 1474 1308 D 1488 1300 D
1507 1298 D 1521 1304 D 1526 1310 D 1531 1323 D 1531 1343 D 1526 1357 D 1517
1371 D 1507 1378 D 1488 1387 D 1479 1394 D 1474 1408 D 1474 1421 D 1479 1434 D
S
1474 1428 M 1488 1434 D 1507 1432 D 1521 1424 D S
1469 1322 M 1483 1307 D S
1512 1305 M 1526 1317 D S
1300 1676 M 1304 1706 D 1312 1725 D 1325 1732 D 1334 1733 D 1346 1728 D 1355
1711 D 1359 1682 D 1359 1664 D 1355 1634 D 1346 1615 D 1334 1608 D 1325 1607 D
1312 1612 D 1304 1629 D 1300 1659 D 1300 1676 D S
1317 1612 M 1308 1629 D 1304 1659 D 1304 1677 D 1308 1707 D 1317 1725 D S
1346 1621 M 1334 1614 D 1325 1613 D 1312 1618 D S
1342 1728 M 1350 1711 D 1355 1681 D 1355 1663 D 1350 1633 D 1342 1615 D S
1312 1719 M 1325 1726 D 1334 1727 D 1346 1722 D S
1447 1680 M 1500 1685 D 1500 1580 D S
1500 1908 M 1473 1905 D S
1304 2057 M 1359 2062 D 1359 2056 D 1300 2051 D 1338 2113 D 1346 2132 D 1350
2144 D 1350 2156 D 1346 2168 D 1338 2173 D 1321 2171 D 1312 2165 D 1308 2152 D
1308 2147 D 1304 2146 D 1304 2152 D 1308 2164 D 1312 2171 D 1321 2177 D 1338
2179 D 1346 2174 D 1350 2168 D 1355 2157 D 1355 2145 D 1350 2132 D 1342 2114 D
1304 2051 D S
1500 2130 M 1447 2126 D S
1500 2353 M 1473 2351 D S
1304 2526 M 1342 2607 D 1342 2500 D 1346 2500 D 1346 2625 D 1300 2526 D 1363
2531 D 1363 2537 D 1304 2532 D S
1500 2576 M 1447 2571 D S
1500 2799 M 1473 2797 D S
1308 3002 M 1317 3015 D 1329 3022 D 1334 3022 D 1346 3017 D 1355 3006 D 1359
2989 D 1359 2983 D 1355 2964 D 1346 2952 D 1334 2945 D 1329 2944 D 1317 2949 D
1308 2960 D 1304 2984 D 1304 3014 D 1308 3044 D 1317 3062 D 1329 3069 D 1338
3070 D 1350 3065 D 1355 3054 D 1350 3053 D 1346 3065 D S
1317 3056 M 1329 3063 D 1338 3064 D 1350 3059 D S
1325 2950 M 1312 2961 D 1308 2984 D 1308 3014 D 1312 3044 D 1321 3063 D S
1355 2976 M 1346 2958 D 1334 2951 D 1329 2950 D 1317 2955 D 1308 2972 D S
1338 3016 M 1350 3006 D 1355 2988 D 1355 2982 D 1350 2964 D 1338 2951 D S
1308 2990 M 1317 3009 D 1329 3016 D 1334 3016 D 1346 3011 D 1355 2994 D S
1325 3015 M 1312 3002 D 1308 2984 D S
1500 3022 M 1447 3017 D S
1500 3244 M 1473 3242 D S
1304 3495 M 1308 3507 D 1321 3514 D 1338 3516 D 1350 3511 D 1355 3499 D 1355
3487 D 1350 3475 D 1346 3469 D 1338 3462 D 1321 3455 D 1312 3448 D 1308 3442 D
1304 3429 D 1304 3411 D 1308 3400 D 1321 3395 D 1338 3397 D 1350 3404 D 1355
3416 D 1355 3434 D 1350 3445 D 1346 3451 D 1338 3456 D 1321 3461 D 1312 3466 D
1308 3471 D 1304 3483 D 1304 3495 D S
1346 3510 M 1350 3499 D 1350 3487 D 1346 3475 D 1338 3468 D 1321 3461 D 1312
3454 D 1304 3441 D 1300 3429 D 1300 3411 D 1304 3400 D 1308 3394 D 1321 3389 D
1338 3391 D 1350 3398 D 1355 3404 D 1359 3416 D 1359 3434 D 1355 3446 D 1346
3457 D 1338 3462 D 1321 3467 D 1312 3472 D 1308 3483 D 1308 3495 D 1312 3507 D
S
1308 3501 M 1321 3508 D 1338 3510 D 1350 3505 D S
1304 3406 M 1317 3395 D S
1342 3397 M 1355 3410 D S
1500 3467 M 1447 3463 D S
1500 3690 M 1473 3688 D S
1241 3828 M 1245 3828 D 1245 3953 D 1232 3934 D 1224 3927 D 1224 3922 D 1232
3928 D 1241 3941 D 1241 3828 D S
1321 3960 M 1329 3960 D 1342 3956 D 1350 3939 D 1355 3909 D 1355 3891 D 1350
3861 D 1342 3843 D 1329 3835 D 1321 3835 D 1308 3840 D 1300 3857 D 1296 3886 D
1296 3904 D 1300 3934 D 1308 3953 D 1321 3960 D S
1312 3840 M 1304 3857 D 1300 3886 D 1300 3904 D 1304 3934 D 1312 3953 D S
1342 3849 M 1329 3841 D 1321 3841 D 1308 3846 D S
1338 3955 M 1346 3938 D 1350 3909 D 1350 3891 D 1346 3861 D 1338 3842 D S
1308 3947 M 1321 3954 D 1329 3955 D 1342 3950 D S
1447 3908 M 1500 3913 D 1500 1685 D 1500 1693 D S
1058 2448 M 1078 2459 D 1085 2469 D 1092 2489 D 1092 2508 D S
1004 2539 M 1018 2549 D 1045 2552 D 1065 2544 D 1085 2527 D 1092 2508 D 1085
2536 D 1065 2553 D 1045 2561 D 1024 2559 D 1011 2549 D 1004 2539 D 997 2519 D
997 2500 D 1004 2472 D 1024 2455 D 1045 2447 D 1139 2417 D S
997 2500 M 1004 2481 D 1024 2464 D 1045 2456 D 1139 2426 D S
1040 2618 M 1126 2625 D S
1040 2624 M 1126 2631 D S
1065 2660 M 1097 2663 D S
1040 2601 M 1040 2692 D 1065 2694 D 1040 2686 D S
1081 2627 M 1081 2661 D S
1126 2694 M 1101 2697 D 1126 2700 D 1126 2608 D S
2595 4869 M 2560 4750 D S
2565 4750 M 2601 4875 D 2512 4786 D 2607 4786 D S
2643 4762 M 2649 4756 D 2643 4750 D 2637 4756 D 2643 4762 D S
2762 4851 M 2732 4750 D S
2768 4857 M 2744 4845 D 2726 4839 D 2738 4845 D 2756 4857 D 2774 4875 D 2738
4750 D S
2887 4851 M 2857 4750 D S
2893 4857 M 2869 4845 D 2851 4839 D 2863 4845 D 2881 4857 D 2899 4875 D 2863
4750 D S
2990 4926 M 2980 4926 D 2969 4923 D 2965 4919 D 2962 4912 D 2962 4908 D 2965
4905 D 2969 4908 D 2965 4912 D S
2969 4880 M 2990 4894 D 2998 4901 D 3001 4908 D 3001 4915 D 2998 4923 D 2990
4926 D 3001 4923 D 3005 4915 D 3005 4908 D 3001 4901 D 2994 4894 D 2983 4887 D
2969 4880 D 2958 4873 D 2951 4865 D 2944 4851 D S
2948 4858 M 2951 4862 D 2958 4862 D 2976 4855 D 2987 4855 D 2994 4858 D 2998
4865 D 2994 4855 D 2987 4851 D 2976 4851 D 2958 4862 D S
3033 4762 M 3039 4756 D 3033 4750 D 3027 4756 D 3033 4762 D S
3152 4875 M 3170 4875 D 3182 4869 D 3188 4857 D 3188 4851 D 3182 4845 D 3176
4851 D 3182 4857 D S
3111 4756 M 3105 4768 D 3105 4798 D 3111 4821 D 3117 4839 D 3129 4857 D 3140
4869 D 3152 4875 D 3135 4869 D 3123 4857 D 3111 4839 D 3105 4821 D 3099 4798 D
3099 4774 D 3105 4762 D 3111 4756 D 3123 4750 D 3140 4750 D 3158 4756 D 3170
4768 D 3176 4780 D 3176 4798 D 3170 4810 D 3164 4815 D 3152 4821 D 3135 4821 D
3123 4815 D 3111 4804 D 3105 4792 D S
3164 4815 M 3170 4804 D 3170 4780 D 3164 4768 D 3152 4756 D 3140 4750 D S
3260 4869 M 3289 4869 D 3319 4875 D 3260 4875 D 3230 4815 D 3236 4821 D 3254
4827 D 3271 4827 D 3289 4821 D 3295 4815 D 3301 4804 D 3301 4786 D 3295 4768 D
3283 4756 D 3265 4750 D 3248 4750 D 3230 4756 D 3224 4762 D 3218 4774 D 3218
4780 D 3224 4786 D 3230 4780 D 3224 4774 D S
3265 4750 M 3277 4756 D 3289 4768 D 3295 4786 D 3295 4804 D 3289 4815 D 3283
4821 D 3271 4827 D S
3337 4726 M 3349 4738 D 3355 4750 D 3355 4756 D 3349 4762 D 3343 4756 D 3349
4750 D S
3551 4750 M 3563 4792 D 3569 4815 D 3569 4827 D 3563 4833 D 3545 4833 D 3533
4821 D 3527 4810 D S
3545 4750 M 3557 4792 D 3563 4815 D 3563 4827 D 3557 4833 D S
3611 4827 M 3605 4821 D 3611 4815 D 3617 4821 D 3617 4827 D 3611 4833 D 3599
4833 D 3587 4827 D 3575 4815 D 3563 4792 D S
3646 4821 M 3754 4821 D S
3646 4786 M 3754 4786 D S
3873 4869 M 3837 4750 D S
3843 4750 M 3879 4875 D 3789 4786 D 3885 4786 D S
4021 4774 M 4015 4762 D 4004 4750 D 3986 4750 D 3980 4756 D 3980 4768 D 3986
4792 D 3998 4833 D S
3992 4750 M 3986 4756 D 3986 4768 D 3992 4792 D 4004 4833 D S
3932 4756 M 3926 4768 D 3926 4792 D 3932 4810 D 3944 4827 D 3956 4833 D 3938
4827 D 3926 4810 D 3920 4792 D 3920 4774 D 3926 4762 D 3932 4756 D 3944 4750 D
3956 4750 D 3968 4756 D 3980 4774 D 3986 4792 D 3986 4810 D 3980 4827 D 3968
4833 D 3956 4833 D S
6350 3036 M 6500 3036 D S
6350 3043 M 6500 3043 D S
6393 3086 M 6450 3086 D S
6350 3014 M 6350 3129 D 6393 3129 D 6350 3121 D S
6421 3043 M 6421 3086 D S
6500 3014 M 6500 3064 D S
6350 3179 M 6357 3186 D 6364 3179 D 6357 3171 D 6350 3179 D S
6400 3179 M 6500 3179 D S
6400 3157 M 6400 3186 D 6500 3186 D S
6500 3157 M 6500 3207 D S
6429 3250 M 6414 3257 D 6407 3264 D 6400 3279 D 6400 3293 D 6407 3307 D 6414
3314 D 6429 3321 D 6443 3321 D 6457 3314 D 6464 3307 D 6471 3293 D 6471 3279 D
6464 3264 D 6457 3257 D 6443 3250 D 6429 3250 D S
6464 3264 M 6450 3257 D 6421 3257 D 6407 3264 D S
6407 3307 M 6421 3314 D 6450 3314 D 6464 3307 D S
6407 3321 M 6407 3336 D 6400 3336 D 6407 3321 D 6414 3314 D S
6521 3336 M 6514 3329 D 6507 3307 D 6507 3271 D 6500 3250 D 6486 3243 D 6479
3243 D 6464 3250 D 6457 3257 D S
6500 3264 M 6507 3243 D 6521 3236 D 6529 3236 D 6543 3243 D 6550 3264 D 6550
3307 D 6543 3329 D 6529 3336 D 6521 3336 D 6507 3329 D 6500 3307 D 6500 3271 D
6493 3250 D 6486 3243 D S
6479 3471 M 6493 3457 D 6500 3436 D 6500 3421 D 6493 3400 D 6479 3393 D 6400
3393 D S
6400 3371 M 6400 3400 D 6479 3400 D 6493 3407 D 6500 3421 D S
6400 3450 M 6400 3479 D 6500 3479 D S
6500 3500 M 6500 3471 D 6400 3471 D S
6400 3550 M 6500 3550 D S
6407 3614 M 6414 3607 D 6421 3614 D 6414 3621 D 6407 3621 D 6400 3614 D 6400
3593 D 6407 3579 D 6421 3564 D 6443 3557 D S
6400 3529 M 6400 3557 D 6500 3557 D S
6500 3529 M 6500 3579 D S
6407 3736 M 6421 3743 D 6443 3743 D S
6400 3700 M 6407 3686 D 6421 3671 D 6443 3664 D S
6500 3700 M 6493 3686 D 6479 3671 D 6457 3664 D 6443 3664 D 6443 3750 D 6429
3750 D 6414 3743 D 6407 3736 D 6400 3721 D 6400 3700 D 6407 3679 D 6421 3664 D
6443 3657 D 6457 3657 D 6479 3664 D 6493 3679 D 6500 3700 D 6500 3714 D 6493
3736 D 6479 3750 D S
6500 3943 M 6479 3943 D 6457 3950 D 6443 3964 D 6436 3979 D 6421 4014 D 6407
4036 D 6393 4043 D 6379 4043 D 6364 4036 D 6357 4029 D 6350 4007 D 6350 3979 D
6357 3957 D 6364 3950 D 6379 3943 D 6386 3943 D 6393 3950 D 6386 3957 D 6379
3950 D S
6350 4007 M 6357 4021 D 6364 4029 D 6379 4036 D 6393 4036 D 6407 4029 D 6421
4007 D 6436 3979 D S
6479 4043 M 6486 4036 D 6493 4021 D 6493 4000 D 6479 3964 D 6479 3950 D 6486
3943 D S
6464 4043 M 6479 4043 D 6493 4036 D 6500 4029 D 6500 4000 D 6479 3964 D S
6550 4143 M 6536 4129 D 6514 4114 D 6486 4100 D 6450 4093 D 6421 4093 D 6386
4100 D 6357 4114 D 6336 4129 D 6321 4143 D S
6536 4129 M 6507 4114 D 6486 4107 D 6450 4100 D 6421 4100 D 6386 4107 D 6364
4114 D 6336 4129 D S
6479 4271 M 6493 4257 D 6500 4243 D 6500 4229 D 6493 4207 D 6479 4193 D 6457
4186 D 6443 4186 D 6421 4193 D 6407 4207 D 6400 4229 D 6400 4243 D 6407 4257 D
6421 4271 D S
6500 4229 M 6493 4214 D 6479 4200 D 6457 4193 D 6443 4193 D 6421 4200 D 6407
4214 D 6400 4229 D S
6350 4250 M 6350 4279 D 6500 4279 D S
6500 4300 M 6500 4271 D 6350 4271 D S
6550 4336 M 6536 4350 D 6514 4364 D 6486 4379 D 6450 4386 D 6421 4386 D 6386
4379 D 6357 4364 D 6336 4350 D 6321 4336 D S
6536 4350 M 6507 4364 D 6486 4371 D 6450 4379 D 6421 4379 D 6386 4371 D 6364
4364 D 6336 4350 D S
1765 1676 M 1810 1675 D S
2304 1749 M 2296 1748 D 2251 1741 D 2207 1735 D 2162 1729 D 2120 1723 D 2075
1719 D 2031 1712 D 1986 1711 D 1941 1703 D 1897 1704 D 1854 1705 D 1810 1707 D
1765 1708 D 1721 1710 D S
2383 1763 M 2389 1765 D S
2334 1754 M 2296 1748 D 2251 1741 D 2207 1736 D 2162 1729 D 2120 1726 D 2075
1719 D 2031 1718 D 1986 1711 D 1941 1710 D 1897 1704 D 1854 1697 D 1810 1691 D
1765 1685 D 1721 1680 D 1676 1676 D S
2404 1768 M 2383 1764 D 2364 1760 D S
2608 1825 M 2606 1824 D 2561 1810 D 2517 1797 D 2472 1785 D 2453 1780 D S
2075 1767 M 2079 1768 D S
2693 1862 M 2695 1863 D S
2623 1831 M 2606 1826 D 2561 1810 D 2517 1800 D 2472 1785 D 2427 1775 D 2383
1764 D 2340 1757 D 2296 1748 D 2251 1744 D 2207 1736 D 2162 1733 D 2120 1726 D
2075 1725 D 2031 1718 D 1986 1718 D 1941 1710 D 1897 1711 D 1854 1713 D 1810
1714 D 1765 1715 D S
2162 1776 M 2166 1776 D S
2782 1910 M 2784 1911 D S
2652 1844 M 2648 1842 D 2606 1826 D 2561 1816 D 2517 1800 D 2472 1791 D 2427
1775 D 2383 1769 D 2340 1757 D 2296 1754 D 2251 1744 D 2207 1743 D 2162 1733 D
2120 1733 D 2075 1725 D 2031 1726 D 1986 1727 D 1941 1719 D 1897 1719 D 1854
1713 D 1810 1707 D 1765 1702 D 1721 1697 D 1676 1692 D 1632 1686 D 1589 1681 D
S
1721 1675 M 1676 1676 D 1632 1677 D 1589 1681 D 1545 1687 D 1500 1693 D 1545
1695 D 1589 1698 D 1632 1701 D 1676 1705 D 1721 1710 D 1765 1715 D 1810 1720 D
1854 1720 D 1897 1726 D 1941 1727 D 1986 1736 D 2031 1736 D 2075 1746 D 2120
1744 D 2162 1743 D 2207 1754 D 2251 1764 D 2296 1773 D 2340 1773 D 2383 1782 D
2427 1789 D 2472 1802 D 2517 1814 D 2561 1829 D 2606 1841 D 2648 1855 D 2693
1866 D 2708 1870 D 2693 1866 D 2648 1851 D 2606 1841 D 2561 1826 D 2517 1814 D
2472 1798 D 2427 1789 D 2383 1777 D 2340 1773 D 2296 1763 D 2251 1764 D 2207
1765 D 2162 1766 D 2120 1756 D 2075 1756 D 2031 1746 D 1986 1745 D 1941 1735 D
1897 1733 D 1854 1725 D S
2606 1842 M 2610 1843 D S
2546 1824 M 2517 1816 D 2472 1804 D 2427 1799 D 2383 1789 D 2340 1790 D 2296
1782 D 2251 1774 D 2207 1765 D 2162 1755 D 2120 1744 D 2075 1734 D 2031 1726 D
1986 1718 D 1941 1719 D 1897 1711 D 1854 1705 D 1810 1699 D 1765 1694 D 1721
1689 D 1676 1683 D 1632 1677 D S
1986 1754 M 2031 1762 D 2075 1764 D 2120 1771 D 2162 1774 D 2207 1781 D 2251
1783 D 2296 1789 D 2340 1790 D 2383 1796 D 2427 1799 D 2472 1808 D 2517 1816 D
2519 1817 D 2517 1817 D 2472 1809 D 2427 1803 D 2383 1798 D 2340 1794 D 2296
1790 D 2251 1786 D S
2474 1809 M 2472 1809 D 2427 1803 D 2383 1798 D S
2427 1803 M 2440 1804 D S
2309 1791 M 2296 1790 D 2300 1790 D S
2468 1808 M 2427 1804 D 2396 1800 D S
2517 1817 M 2519 1817 D S
2523 1818 M 2517 1817 D 2472 1812 D 2427 1804 D 2383 1800 D 2351 1795 D S
2551 1825 M 2517 1821 D 2472 1812 D 2427 1807 D 2383 1800 D 2340 1797 D 2296
1790 D S
2589 1837 M 2561 1833 D 2517 1821 D 2472 1816 D 2427 1807 D 2383 1803 D 2340
1797 D S
2621 1846 M 2606 1844 D 2561 1833 D 2517 1827 D 2472 1816 D 2427 1811 D 2383
1803 D S
2623 1847 M 2606 1844 D 2561 1837 D 2517 1827 D 2472 1821 D 2427 1811 D S
2585 1841 M 2561 1837 D 2517 1830 D 2472 1821 D S
2517 1830 M 2523 1831 D S
3665 1510 M 3622 1513 D 3578 1517 D 3533 1521 D 3489 1526 D 3444 1533 D 3400
1540 D 3357 1549 D 3313 1559 D 3268 1568 D 3223 1578 D 3179 1587 D 3134 1598 D
3092 1611 D 3047 1624 D 3003 1636 D 2958 1646 D 2914 1654 D 2871 1662 D 2826
1669 D 2782 1675 D 2737 1680 D 2693 1682 D 2648 1684 D 2606 1686 D 2561 1691 D
2517 1697 D 2472 1703 D 2427 1706 D 2383 1707 D 2340 1708 D 2296 1699 D S
2659 1847 M 2648 1842 D 2606 1834 D 2561 1816 D 2517 1808 D 2472 1791 D 2427
1783 D 2383 1769 D 2340 1765 D 2296 1754 D 2251 1753 D 2207 1743 D 2162 1743 D
2120 1733 D 2075 1734 D 2031 1736 D 1986 1727 D 1941 1727 D 1897 1719 D 1854
1720 D 1810 1714 D 1765 1708 D 1721 1703 D 1676 1699 D 1632 1695 D 1589 1691 D
1545 1687 D S
3709 1513 M 3665 1517 D 3622 1522 D 3578 1527 D 3533 1531 D 3489 1537 D 3444
1544 D 3400 1554 D 3357 1566 D 3313 1577 D 3268 1586 D 3223 1594 D 3179 1605 D
3134 1618 D 3092 1632 D 3047 1646 D 3003 1655 D 2958 1663 D 2914 1671 D 2871
1679 D 2826 1687 D 2782 1693 D 2737 1695 D 2693 1682 D 2648 1669 D S
3094 2076 M 3092 2075 D 3047 2047 D 3003 2014 D 2958 1990 D 2914 1954 D 2871
1940 D 2826 1908 D 2782 1895 D 2737 1867 D 2693 1853 D 2648 1833 D 2606 1821 D
2561 1807 D 2517 1796 D 2472 1782 D 2427 1772 D 2383 1761 D 2340 1754 D 2296
1744 D 2251 1740 D 2207 1731 D 2162 1727 D 2120 1719 D 2075 1714 D 2031 1705 D
1986 1700 D 1941 1692 D 1897 1689 D 1854 1683 D 1810 1683 D 1765 1679 D 1721
1680 D 1676 1683 D 1632 1686 D 1589 1691 D 1545 1695 D S
3754 1516 M 3709 1522 D 3665 1527 D 3622 1532 D 3578 1537 D 3533 1542 D 3489
1550 D 3444 1561 D 3400 1574 D 3357 1585 D 3313 1594 D 3268 1603 D 3223 1613 D
3179 1626 D 3134 1640 D 3092 1654 D 3047 1665 D 3003 1673 D 2958 1681 D 2914
1690 D 2871 1698 D 2826 1704 D 2782 1707 D 2737 1708 D 2693 1710 D 2648 1715 D
2606 1722 D 2561 1727 D 2517 1729 D 2472 1718 D 2427 1718 D 2383 1707 D 2340
1697 D S
2916 1981 M 2914 1980 D 2871 1956 D 2826 1936 D 2782 1910 D 2737 1887 D 2693
1862 D 2648 1842 D 2606 1824 D 2561 1810 D 2517 1797 D 2472 1784 D S
2871 1956 M 2873 1956 D S
2689 1860 M 2648 1851 D 2606 1834 D 2561 1826 D 2517 1808 D 2472 1798 D 2427
1783 D 2383 1777 D 2340 1765 D 2296 1763 D 2251 1753 D 2207 1754 D 2162 1755 D
2120 1756 D 2075 1746 D 2031 1746 D 1986 1736 D 1941 1735 D 1897 1726 D 1854
1725 D 1810 1720 D S
2521 1816 M 2517 1815 D 2472 1804 D 2427 1793 D 2383 1789 D 2340 1781 D 2296
1782 D 2251 1783 D 2207 1775 D 2162 1774 D 2120 1765 D 2075 1764 D 2031 1755 D
1986 1754 D 1941 1743 D S
2710 1871 M 2693 1867 D 2648 1855 D 2606 1842 D 2561 1829 D 2517 1815 D 2472
1802 D 2427 1793 D 2383 1782 D 2340 1781 D 2296 1773 D 2251 1774 D 2207 1775 D
2162 1766 D 2120 1765 D 2075 1756 D 2031 1755 D 1986 1745 D 1941 1743 D 1897
1733 D S
2693 1867 M 2697 1868 D S
2529 1819 M 2517 1817 D 2472 1808 D 2427 1803 D 2383 1796 D 2340 1794 D 2296
1789 D 2251 1786 D 2207 1781 D 2162 1776 D 2120 1771 D 2075 1767 D 2031 1762 D
S
3799 1520 M 3754 1526 D 3709 1532 D 3665 1538 D 3622 1543 D 3578 1549 D 3533
1557 D 3489 1569 D 3444 1582 D 3400 1594 D 3357 1604 D 3313 1613 D 3268 1622 D
3223 1635 D 3179 1648 D 3134 1662 D 3092 1674 D 3047 1685 D 3003 1694 D 2958
1702 D 2914 1709 D 2871 1715 D 2826 1718 D 2782 1722 D 2737 1725 D 2693 1729 D
2648 1734 D 2606 1738 D 2561 1740 D 2517 1741 D 2472 1729 D 2427 1728 D 2383
1717 D 2340 1717 D 2296 1708 D 2251 1708 D 2207 1698 D 2162 1696 D S
3843 1525 M 3799 1531 D 3754 1537 D 3709 1543 D 3665 1549 D 3622 1556 D 3578
1566 D 3533 1577 D 3489 1590 D 3444 1603 D 3400 1614 D 3357 1624 D 3313 1634 D
3268 1645 D 3223 1657 D 3179 1670 D 3134 1684 D 3092 1697 D 3047 1708 D 3003
1716 D 2958 1722 D 2914 1727 D 2871 1732 D 2826 1737 D 2782 1742 D 2737 1745 D
2693 1747 D 2648 1750 D 2606 1752 D 2561 1755 D 2517 1741 D 2472 1740 D 2427
1728 D 2383 1727 D 2340 1717 D 2296 1717 D 2251 1708 D 2207 1706 D 2162 1696 D
2120 1692 D S
3886 1530 M 3843 1537 D 3799 1543 D 3754 1550 D 3709 1556 D 3665 1564 D 3622
1574 D 3578 1585 D 3533 1598 D 3489 1611 D 3444 1623 D 3400 1634 D 3357 1645 D
3313 1656 D 3268 1668 D 3223 1682 D 3179 1697 D 3134 1712 D 3092 1724 D 3047
1733 D 3003 1739 D 2958 1744 D 2914 1750 D 2871 1756 D 2826 1761 D 2782 1764 D
2737 1765 D 2693 1767 D 2648 1770 D 2606 1771 D 2561 1755 D 2517 1755 D 2472
1740 D 2427 1739 D 2383 1727 D 2340 1726 D 2296 1717 D 2251 1715 D 2207 1706 D
2162 1701 D 2120 1692 D 2075 1689 D S
3930 1535 M 3886 1542 D 3843 1550 D 3799 1557 D 3754 1564 D 3709 1571 D 3665
1581 D 3622 1592 D 3578 1605 D 3533 1619 D 3489 1632 D 3444 1644 D 3400 1657 D
3357 1670 D 3313 1683 D 3268 1697 D 3223 1713 D 3179 1728 D 3134 1742 D 3092
1753 D 3047 1762 D 3003 1769 D 2958 1774 D 2914 1777 D 2871 1780 D 2826 1785 D
2782 1789 D 2737 1792 D 2693 1793 D 2648 1770 D 2606 1752 D 2561 1740 D 2517
1729 D 2472 1729 D 2427 1718 D 2383 1717 D 2340 1708 D 2296 1708 D 2251 1700 D
2207 1698 D S
3975 1541 M 3930 1549 D 3886 1557 D 3843 1565 D 3799 1572 D 3754 1579 D 3709
1587 D 3665 1598 D 3622 1611 D 3578 1625 D 3533 1639 D 3489 1654 D 3444 1668 D
3400 1684 D 3357 1700 D 3313 1715 D 3268 1730 D 3223 1745 D 3179 1760 D 3134
1775 D 3092 1788 D 3047 1797 D 3003 1800 D 2958 1801 D 2914 1802 D 2871 1808 D
2826 1815 D 2782 1820 D 2737 1792 D 2693 1767 D 2648 1750 D 2606 1738 D 2561
1727 D 2517 1716 D 2472 1703 D 2427 1689 D S
3003 2028 M 3005 2030 D S
3092 2083 M 3094 2085 D S
3179 2160 M 3181 2163 D S
3313 2389 M 3315 2393 D S
3400 2579 M 3402 2582 D S
3754 2637 M 3709 2614 D 3665 2556 D 3622 2470 D 3578 2365 D 3533 2260 D 3489
2173 D 3444 2118 D 3400 2083 D 3357 2046 D 3313 1994 D 3268 1935 D 3223 1885 D
3179 1854 D 3134 1837 D 3092 1821 D 3047 1797 D 3003 1769 D 2958 1744 D 2914
1727 D 2871 1715 D 2826 1704 D 2782 1693 D 2737 1680 D 2693 1666 D S
4019 1548 M 3975 1557 D 3930 1566 D 3886 1574 D 3843 1580 D 3799 1587 D 3754
1595 D 3709 1605 D 3665 1618 D 3622 1632 D 3578 1647 D 3533 1663 D 3489 1680 D
3444 1698 D 3400 1716 D 3357 1733 D 3313 1748 D 3268 1763 D 3223 1778 D 3179
1795 D 3134 1810 D 3092 1821 D 3047 1825 D 3003 1826 D 2958 1828 D 2914 1834 D
2871 1840 D 2826 1844 D 2782 1820 D 2737 1819 D 2693 1793 D 2648 1792 D 2606
1771 D 2561 1771 D 2517 1755 D 2472 1751 D 2427 1739 D 2383 1736 D 2340 1726 D
2296 1723 D 2251 1715 D 2207 1709 D 2162 1701 D 2120 1695 D 2075 1689 D 2031
1685 D S
4064 1558 M 4019 1567 D 3975 1576 D 3930 1584 D 3886 1590 D 3843 1597 D 3799
1604 D 3754 1613 D 3709 1625 D 3665 1639 D 3622 1655 D 3578 1673 D 3533 1692 D
3489 1711 D 3444 1729 D 3400 1748 D 3357 1765 D 3313 1781 D 3268 1797 D 3223
1812 D 3179 1825 D 3134 1837 D 3092 1847 D 3047 1854 D 3003 1859 D 2958 1862 D
2914 1834 D 2871 1808 D 2826 1785 D 2782 1764 D 2737 1745 D 2693 1729 D 2648
1715 D 2606 1703 D 2561 1691 D 2517 1680 D S
4108 1569 M 4064 1578 D 4019 1586 D 3975 1594 D 3930 1601 D 3886 1607 D 3843
1614 D 3799 1623 D 3754 1634 D 3709 1648 D 3665 1665 D 3622 1684 D 3578 1704 D
3533 1724 D 3489 1744 D 3444 1763 D 3400 1783 D 3357 1802 D 3313 1818 D 3268
1830 D 3223 1841 D 3179 1854 D 3134 1871 D 3092 1887 D 3047 1896 D 3003 1859 D
2958 1828 D 2914 1802 D 2871 1780 D 2826 1761 D 2782 1742 D 2737 1725 D 2693
1710 D 2648 1697 D 2606 1686 D 2561 1676 D S
3119 2095 M 3092 2078 D 3047 2047 D 3003 2023 D 2958 1990 D 2914 1971 D 2871
1940 D 2826 1926 D 2782 1895 D 2737 1880 D 2693 1853 D 2648 1838 D 2606 1821 D
2561 1809 D 2517 1796 D 2472 1784 D 2427 1772 D 2383 1763 D 2340 1754 D 2296
1747 D 2251 1740 D 2207 1734 D 2162 1727 D 2120 1722 D 2075 1714 D 2031 1708 D
1986 1700 D 1941 1696 D 1897 1689 D 1854 1689 D 1810 1683 D 1765 1685 D 1721
1689 D 1676 1692 D 1632 1695 D 1589 1698 D S
4151 1578 M 4108 1587 D 4064 1596 D 4019 1604 D 3975 1611 D 3930 1617 D 3886
1625 D 3843 1634 D 3799 1645 D 3754 1660 D 3709 1677 D 3665 1697 D 3622 1718 D
3578 1739 D 3533 1761 D 3489 1784 D 3444 1805 D 3400 1826 D 3357 1843 D 3313
1856 D 3268 1869 D 3223 1885 D 3179 1906 D 3134 1926 D 3092 1938 D 3047 1896 D
3003 1894 D 2958 1862 D 2914 1862 D 2871 1840 D 2826 1815 D 2782 1789 D 2737
1765 D 2693 1747 D 2648 1734 D 2606 1722 D 2561 1710 D 2517 1697 D 2472 1685 D
S
4195 1582 M 4151 1594 D 4108 1604 D 4064 1613 D 4019 1620 D 3975 1626 D 3930
1634 D 3886 1646 D 3843 1660 D 3799 1675 D 3754 1692 D 3709 1710 D 3665 1732 D
3622 1757 D 3578 1785 D 3533 1811 D 3489 1834 D 3444 1854 D 3400 1874 D 3357
1893 D 3313 1913 D 3268 1935 D 3223 1957 D 3179 1975 D 3134 1985 D 3092 1938 D
3047 1934 D 3003 1894 D 2958 1886 D 2914 1862 D 2871 1860 D 2826 1844 D 2782
1841 D 2737 1819 D 2693 1813 D 2648 1792 D 2606 1788 D 2561 1771 D 2517 1766 D
2472 1751 D 2427 1746 D 2383 1736 D 2340 1731 D 2296 1723 D 2251 1718 D 2207
1709 D 2162 1703 D 2120 1695 D 2075 1690 D 2031 1685 D 1986 1681 D S
4240 1585 M 4195 1599 D 4151 1611 D 4108 1621 D 4064 1628 D 4019 1635 D 3975
1644 D 3930 1658 D 3886 1675 D 3843 1693 D 3799 1709 D 3754 1725 D 3709 1748 D
3665 1777 D 3622 1810 D 3578 1840 D 3533 1865 D 3489 1886 D 3444 1908 D 3400
1936 D 3357 1966 D 3313 1994 D 3268 2016 D 3223 2032 D 3179 2040 D 3134 1985 D
3092 1983 D 3047 1934 D 3003 1921 D 2958 1886 D 2914 1878 D 2871 1860 D 2826
1856 D 2782 1841 D 2737 1833 D 2693 1813 D 2648 1806 D 2606 1788 D 2561 1782 D
2517 1766 D 2472 1758 D 2427 1746 D 2383 1740 D 2340 1731 D 2296 1725 D 2251
1718 D 2207 1711 D 2162 1703 D 2120 1697 D 2075 1690 D 2031 1687 D 1986 1681 D
1941 1678 D S
4285 1588 M 4240 1603 D 4195 1617 D 4151 1628 D 4108 1635 D 4064 1643 D 4019
1654 D 3975 1671 D 3930 1691 D 3886 1710 D 3843 1726 D 3799 1742 D 3754 1765 D
3709 1797 D 3665 1833 D 3622 1867 D 3578 1894 D 3533 1917 D 3489 1943 D 3444
1976 D 3400 2012 D 3357 2046 D 3313 2074 D 3268 2094 D 3223 2104 D 3179 2040 D
3134 2040 D 3092 1983 D 3047 1972 D 3003 1921 D 2958 1908 D 2914 1878 D 2871
1872 D 2826 1856 D 2782 1850 D 2737 1833 D 2693 1824 D 2648 1806 D 2606 1799 D
2561 1782 D 2517 1774 D 2472 1758 D 2427 1751 D 2383 1740 D 2340 1734 D 2296
1725 D 2251 1719 D 2207 1711 D 2162 1705 D 2120 1697 D 2075 1694 D 2031 1687 D
1986 1685 D 1941 1678 D 1897 1676 D S
4329 1593 M 4285 1607 D 4240 1621 D 4195 1633 D 4151 1642 D 4108 1652 D 4064
1666 D 4019 1684 D 3975 1705 D 3930 1726 D 3886 1743 D 3843 1760 D 3799 1783 D
3754 1814 D 3709 1850 D 3665 1886 D 3622 1918 D 3578 1947 D 3533 1977 D 3489
2009 D 3444 2044 D 3400 2083 D 3357 2125 D 3313 2159 D 3268 2176 D 3223 2104 D
3179 2102 D 3134 2040 D 3092 2032 D 3047 1972 D 3003 1958 D 2958 1908 D 2914
1900 D 2871 1872 D 2826 1869 D 2782 1850 D 2737 1843 D 2693 1824 D 2648 1817 D
2606 1799 D 2561 1792 D 2517 1774 D 2472 1767 D 2427 1751 D 2383 1745 D 2340
1734 D 2296 1729 D 2251 1719 D 2207 1715 D 2162 1705 D 2120 1703 D 2075 1694 D
2031 1693 D 1986 1685 D 1941 1684 D 1897 1676 D 1854 1675 D S
4416 1605 M 4372 1617 D 4329 1629 D 4285 1641 D 4240 1655 D 4195 1670 D 4151
1688 D 4108 1709 D 4064 1730 D 4019 1751 D 3975 1771 D 3930 1790 D 3886 1814 D
3843 1844 D 3799 1879 D 3754 1917 D 3709 1958 D 3665 1998 D 3622 2037 D 3578
2075 D 3533 2117 D 3489 2173 D 3444 2243 D 3400 2306 D 3357 2336 D 3313 2254 D
3268 2237 D 3223 2167 D 3179 2140 D 3134 2090 D 3092 2069 D 3047 2017 D 3003
1996 D 2958 1944 D 2914 1932 D 2871 1895 D 2826 1889 D 2782 1864 D 2737 1856 D
2693 1835 D 2648 1826 D 2606 1810 D 2561 1802 D 2517 1785 D 2472 1777 D 2427
1760 D 2383 1754 D 2340 1741 D 2296 1738 D 2251 1726 D 2207 1724 D 2162 1713 D
2120 1712 D 2075 1702 D 2031 1701 D 1986 1692 D 1941 1689 D 1897 1682 D 1854
1680 D 1810 1675 D 1854 1675 D 1897 1682 D 1941 1684 D 1986 1692 D 2031 1693 D
2075 1702 D 2120 1703 D 2162 1713 D 2207 1715 D 2251 1726 D 2296 1729 D 2340
1741 D 2383 1745 D 2427 1760 D 2472 1767 D 2517 1785 D 2561 1792 D 2606 1810 D
2648 1817 D 2693 1835 D 2737 1843 D 2782 1864 D 2826 1869 D 2871 1895 D 2914
1900 D 29
4505 1618 M 4461 1630 D 4416 1642 D 4372 1655 D 4329 1668 D 4285 1684 D 4240
1703 D 4195 1727 D 4151 1751 D 4108 1772 D 4064 1787 D 4019 1803 D 3975 1829 D
3930 1869 D 3886 1917 D 3843 1963 D 3799 2002 D 3754 2043 D 3709 2099 D 3665
2179 D 3622 2273 D 3578 2365 D 3533 2444 D 3489 2498 D 3444 2520 D 3400 2421 D
3357 2402 D 3313 2314 D 3268 2258 D 3223 2192 D 3179 2142 D 3134 2106 D 3092
2075 D 3047 2043 D 3003 2014 D 2958 1974 D 2914 1954 D 2871 1920 D 2826 1908 D
2782 1880 D 2737 1867 D 2693 1845 D 2648 1833 D 2606 1817 D 2561 1807 D 2517
1793 D 2472 1782 D 2427 1769 D 2383 1761 D 2340 1749 D 2296 1744 D 2251 1735 D
2207 1731 D 2162 1722 D 2120 1719 D 2075 1710 D 2031 1705 D 1986 1697 D 1941
1692 D 1897 1685 D 1854 1683 D 1810 1679 D 1765 1679 D 1721 1675 D 1765 1676 D
1810 1679 D 1854 1680 D 1897 1685 D 1941 1689 D 1986 1697 D 2031 1701 D 2075
1710 D 2120 1712 D 2162 1722 D 2207 1724 D 2251 1735 D 2296 1738 D 2340 1749 D
2383 1754 D 2427 1769 D 2472 1777 D 2517 1793 D 2561 1802 D 2606 1817 D 2648
1826 D 26
4550 1626 M 4505 1639 D 4461 1652 D 4416 1665 D 4372 1678 D 4329 1693 D 4285
1711 D 4240 1734 D 4195 1758 D 4151 1779 D 4108 1795 D 4064 1812 D 4019 1840 D
3975 1884 D 3930 1938 D 3886 1990 D 3843 2033 D 3799 2080 D 3754 2147 D 3709
2244 D 3665 2358 D 3622 2470 D 3578 2562 D 3533 2625 D 3489 2650 D 3444 2520 D
3400 2505 D 3357 2402 D 3313 2349 D 3268 2258 D 3223 2196 D 3179 2142 D S
3489 2783 M 3491 2785 D S
3930 2277 M 3886 2298 D 3843 2391 D 3799 2367 D 3754 2312 D 3709 2244 D 3665
2179 D 3622 2122 D 3578 2075 D 3533 2039 D 3489 2009 D 3444 1976 D 3400 1936 D
3357 1893 D 3313 1856 D 3268 1830 D 3223 1812 D 3179 1795 D 3134 1775 D 3092
1753 D 3047 1733 D 3003 1716 D 2958 1702 D 2914 1690 D 2871 1679 D 2826 1669 D
2782 1658 D S
4594 1636 M 4550 1650 D 4505 1664 D 4461 1677 D 4416 1690 D 4372 1704 D 4329
1720 D 4285 1741 D 4240 1763 D 4195 1785 D 4151 1804 D 4108 1826 D 4064 1857 D
4019 1903 D 3975 1957 D 3930 2015 D 3886 2071 D 3843 2133 D 3799 2210 D 3754
2312 D 3709 2430 D 3665 2556 D 3622 2678 D 3578 2772 D 3533 2812 D 3489 2650 D
3444 2632 D 3400 2505 D 3357 2459 D 3313 2349 D 3268 2283 D 3223 2196 D 3179
2148 D 3145 2115 D S
4064 2042 M 4019 2045 D 3975 2122 D 3930 2105 D 3886 2071 D 3843 2033 D 3799
2002 D 3754 1978 D 3709 1958 D 3665 1939 D 3622 1918 D 3578 1894 D 3533 1865 D
3489 1834 D 3444 1805 D 3400 1783 D 3357 1765 D 3313 1748 D 3268 1730 D 3223
1713 D 3179 1697 D 3134 1684 D 3092 1674 D 3047 1665 D 3003 1655 D 2958 1646 D
2914 1637 D S
3709 2806 M 3665 2768 D 3622 2678 D 3578 2562 D 3533 2444 D 3489 2334 D 3444
2243 D 3400 2176 D 3357 2125 D 3313 2074 D 3268 2016 D 3223 1957 D 3179 1906 D
3134 1871 D 3092 1847 D 3047 1825 D 3003 1800 D 2958 1774 D 2914 1750 D 2871
1732 D 2826 1718 D 2782 1707 D 2737 1695 D 2693 1695 D 2648 1684 D 2606 1673 D
S
4637 1645 M 4594 1660 D 4550 1675 D 4505 1688 D 4461 1701 D 4416 1714 D 4372
1729 D 4329 1747 D 4285 1767 D 4240 1789 D 4195 1813 D 4151 1841 D 4108 1875 D
4064 1920 D 4019 1973 D 3975 2035 D 3930 2105 D 3886 2183 D 3843 2270 D 3799
2367 D 3754 2479 D 3709 2614 D 3665 2768 D 3622 2900 D 3578 2957 D 3533 2812 D
3489 2780 D 3444 2632 D 3400 2578 D 3357 2459 D 3313 2389 D 3268 2283 D 3223
2218 D 3179 2148 D 3134 2113 D 3092 2078 D 3047 2054 D 3003 2023 D 2958 2001 D
2914 1971 D 2871 1956 D 2826 1926 D 2782 1910 D 2737 1880 D 2693 1862 D 2648
1838 D 2606 1824 D 2561 1809 D 2517 1797 D 2472 1784 D 2427 1773 D 2383 1763 D
2340 1755 D 2296 1747 D 2251 1741 D 2207 1734 D 2162 1728 D 2120 1722 D 2075
1716 D 2031 1708 D 1986 1704 D 1941 1696 D 1897 1695 D 1854 1689 D 1810 1691 D
1765 1694 D 1721 1697 D 1676 1699 D 1632 1701 D S
3665 2956 M 3622 2900 D 3578 2772 D 3533 2625 D 3489 2498 D 3444 2394 D 3400
2306 D 3357 2229 D 3313 2159 D 3268 2094 D 3223 2032 D 3179 1975 D 3134 1926 D
3092 1887 D 3047 1854 D 3003 1826 D 2958 1801 D 2914 1777 D 2871 1756 D 2826
1737 D 2782 1722 D 2737 1708 D 2693 1695 D 2648 1697 D 2606 1703 D 2561 1710 D
2517 1716 D 2472 1718 D 2427 1706 D 2383 1693 D S
3622 3022 M 3578 2957 D 3533 2907 D 3489 2780 D 3444 2694 D 3400 2578 D 3357
2493 D 3313 2389 D 3268 2304 D 3223 2218 D 3179 2160 D 3134 2113 D 3092 2083 D
3047 2054 D 3003 2028 D 2958 2001 D 2914 1980 D 2871 1956 D 2826 1936 D 2782
1910 D 2737 1887 D 2693 1862 D 2648 1842 D 2606 1824 D 2561 1810 D 2517 1797 D
2472 1784 D 2427 1773 D 2383 1763 D 2340 1755 D 2296 1748 D 2251 1741 D 2207
1735 D 2162 1728 D 2120 1723 D 2075 1716 D 2031 1712 D 1986 1704 D 1941 1703 D
1897 1695 D 1854 1697 D 1810 1699 D 1765 1702 D 1721 1703 D 1676 1705 D S
3578 2964 M 3533 2907 D 3489 2783 D 3444 2694 D 3400 2579 D 3357 2493 D 3313
2389 D 3268 2304 D S
4019 2112 M 3975 2122 D 3930 2207 D 3886 2183 D 3843 2133 D 3799 2080 D 3754
2043 D 3709 2018 D 3665 1998 D 3622 1975 D 3578 1947 D 3533 1917 D 3489 1886 D
3444 1854 D 3400 1826 D 3357 1802 D 3313 1781 D 3268 1763 D 3223 1745 D 3179
1728 D 3134 1712 D 3092 1697 D 3047 1685 D 3003 1673 D 2958 1663 D 2914 1654 D
2871 1646 D S
4726 1653 M 4681 1652 D 4637 1645 D 4594 1636 D 4550 1626 D 4505 1618 D 4461
1612 D 4416 1605 D 4372 1599 D 4329 1593 D 4285 1588 D 4240 1585 D 4195 1582 D
4151 1578 D 4108 1569 D 4064 1558 D 4019 1548 D 3975 1541 D 3930 1535 D 3886
1530 D 3843 1525 D 3799 1520 D 3754 1516 D 3709 1513 D 3665 1510 D 3622 1508 D
3578 1510 D 3533 1512 D 3489 1515 D 3444 1521 D 3400 1529 D 3357 1537 D 3313
1545 D 3268 1552 D 3223 1560 D 3179 1570 D 3134 1581 D 3092 1592 D 3047 1604 D
3003 1615 D 2958 1626 D 2914 1637 D 2871 1646 D 2826 1653 D 2782 1658 D 2737
1663 D 2693 1666 D 2648 1669 D 2606 1673 D 2561 1676 D 2517 1680 D 2472 1685 D
2427 1689 D 2383 1693 D 2340 1697 D 2296 1699 D 2251 1700 D S
4681 1668 M 4637 1667 D 4594 1660 D 4550 1650 D 4505 1639 D 4461 1630 D 4416
1623 D 4372 1617 D 4329 1612 D 4285 1607 D 4240 1603 D 4195 1599 D 4151 1594 D
4108 1587 D 4064 1578 D 4019 1567 D 3975 1557 D 3930 1549 D 3886 1542 D 3843
1537 D 3799 1531 D 3754 1526 D 3709 1522 D 3665 1517 D 3622 1513 D 3578 1510 D
S
4195 1883 M 4151 1886 D 4108 1929 D 4064 1920 D 4019 1903 D 3975 1884 D 3930
1869 D 3886 1856 D 3843 1844 D 3799 1830 D 3754 1814 D 3709 1797 D 3665 1777 D
3622 1757 D 3578 1739 D 3533 1724 D 3489 1711 D 3444 1698 D 3400 1684 D 3357
1670 D 3313 1656 D 3268 1645 D 3223 1635 D 3179 1626 D 3134 1618 D 3092 1611 D
3047 1604 D S
4637 1682 M 4594 1681 D 4550 1675 D 4505 1664 D 4461 1652 D 4416 1642 D 4372
1634 D 4329 1629 D 4285 1624 D 4240 1621 D 4195 1617 D 4151 1611 D 4108 1604 D
4064 1596 D 4019 1586 D 3975 1576 D 3930 1566 D 3886 1557 D 3843 1550 D 3799
1543 D 3754 1537 D 3709 1532 D 3665 1527 D 3622 1522 D 3578 1517 D 3533 1512 D
S
4594 1696 M 4550 1695 D 4505 1688 D 4461 1677 D 4416 1665 D 4372 1655 D 4329
1647 D 4285 1641 D 4240 1637 D 4195 1633 D 4151 1628 D 4108 1621 D 4064 1613 D
4019 1604 D 3975 1594 D 3930 1584 D 3886 1574 D 3843 1565 D 3799 1557 D 3754
1550 D 3709 1543 D 3665 1538 D 3622 1532 D 3578 1527 D 3533 1521 D 3489 1515 D
S
4550 1709 M 4505 1708 D 4461 1701 D 4416 1690 D 4372 1678 D 4329 1668 D 4285
1661 D 4240 1655 D 4195 1649 D 4151 1642 D 4108 1635 D 4064 1628 D 4019 1620 D
3975 1611 D 3930 1601 D 3886 1590 D 3843 1580 D 3799 1572 D 3754 1564 D 3709
1556 D 3665 1549 D 3622 1543 D 3578 1537 D 3533 1531 D 3489 1526 D 3444 1521 D
S
4505 1722 M 4461 1721 D 4416 1714 D 4372 1704 D 4329 1693 D 4285 1684 D 4240
1677 D 4195 1670 D 4151 1662 D 4108 1652 D 4064 1643 D 4019 1635 D 3975 1626 D
3930 1617 D 3886 1607 D 3843 1597 D 3799 1587 D 3754 1579 D 3709 1571 D 3665
1564 D 3622 1556 D 3578 1549 D 3533 1542 D 3489 1537 D 3444 1533 D 3400 1529 D
S
4461 1737 M 4416 1735 D 4372 1729 D 4329 1720 D 4285 1711 D 4240 1703 D 4195
1696 D 4151 1688 D 4108 1678 D 4064 1666 D 4019 1654 D 3975 1644 D 3930 1634 D
3886 1625 D 3843 1614 D 3799 1604 D 3754 1595 D 3709 1587 D 3665 1581 D 3622
1574 D 3578 1566 D 3533 1557 D 3489 1550 D 3444 1544 D 3400 1540 D 3357 1537 D
S
4416 1755 M 4372 1752 D 4329 1747 D 4285 1741 D 4240 1734 D 4195 1727 D 4151
1718 D 4108 1709 D 4064 1697 D 4019 1684 D 3975 1671 D 3930 1658 D 3886 1646 D
3843 1634 D 3799 1623 D 3754 1613 D 3709 1605 D 3665 1598 D 3622 1592 D 3578
1585 D 3533 1577 D 3489 1569 D 3444 1561 D 3400 1554 D 3357 1549 D 3313 1545 D
S
4372 1775 M 4329 1770 D 4285 1767 D 4240 1763 D 4195 1758 D 4151 1751 D 4108
1741 D 4064 1730 D 4019 1718 D 3975 1705 D 3930 1691 D 3886 1675 D 3843 1660 D
3799 1645 D 3754 1634 D 3709 1625 D 3665 1618 D 3622 1611 D 3578 1605 D 3533
1598 D 3489 1590 D 3444 1582 D 3400 1574 D 3357 1566 D 3313 1559 D 3268 1552 D
S
4329 1797 M 4285 1793 D 4240 1789 D 4195 1785 D 4151 1779 D 4108 1772 D 4064
1762 D 4019 1751 D 3975 1739 D 3930 1726 D 3886 1710 D 3843 1693 D 3799 1675 D
3754 1660 D 3709 1648 D 3665 1639 D 3622 1632 D 3578 1625 D 3533 1619 D 3489
1611 D 3444 1603 D 3400 1594 D 3357 1585 D 3313 1577 D 3268 1568 D 3223 1560 D
S
4681 1652 M 4637 1667 D 4594 1681 D 4550 1695 D 4505 1708 D 4461 1721 D 4416
1735 D 4372 1752 D 4329 1770 D 4285 1793 D 4240 1819 D 4195 1850 D 4151 1841 D
4108 1826 D 4064 1812 D 4019 1803 D 3975 1798 D 3930 1790 D 3886 1777 D 3843
1760 D 3799 1742 D 3754 1725 D 3709 1710 D 3665 1697 D 3622 1684 D 3578 1673 D
3533 1663 D 3489 1654 D 3444 1644 D 3400 1634 D 3357 1624 D 3313 1613 D 3268
1603 D 3223 1594 D 3179 1587 D 3134 1581 D S
4285 1820 M 4240 1819 D 4195 1813 D 4151 1804 D 4108 1795 D 4064 1787 D 4019
1780 D 3975 1771 D 3930 1758 D 3886 1743 D 3843 1726 D 3799 1709 D 3754 1692 D
3709 1677 D 3665 1665 D 3622 1655 D 3578 1647 D 3533 1639 D 3489 1632 D 3444
1623 D 3400 1614 D 3357 1604 D 3313 1594 D 3268 1586 D 3223 1578 D 3179 1570 D
S
4240 1848 M 4195 1850 D 4151 1886 D 4108 1875 D 4064 1857 D 4019 1840 D 3975
1829 D 3930 1822 D 3886 1814 D 3843 1800 D 3799 1783 D 3754 1765 D 3709 1748 D
3665 1732 D 3622 1718 D 3578 1704 D 3533 1692 D 3489 1680 D 3444 1668 D 3400
1657 D 3357 1645 D 3313 1634 D 3268 1622 D 3223 1613 D 3179 1605 D 3134 1598 D
3092 1592 D S
4151 1927 M 4108 1929 D 4064 1981 D 4019 2045 D 3975 2035 D 3930 2015 D 3886
1990 D 3843 1963 D 3799 1938 D 3754 1917 D 3709 1901 D 3665 1886 D 3622 1867 D
3578 1840 D 3533 1811 D 3489 1784 D 3444 1763 D 3400 1748 D 3357 1733 D 3313
1715 D 3268 1697 D 3223 1682 D 3179 1670 D 3134 1662 D 3092 1654 D 3047 1646 D
3003 1636 D 2958 1626 D S
4108 1981 M 4064 1981 D 4019 1973 D 3975 1957 D 3930 1938 D 3886 1917 D 3843
1897 D 3799 1879 D 3754 1864 D 3709 1850 D 3665 1833 D 3622 1810 D 3578 1785 D
3533 1761 D 3489 1744 D 3444 1729 D 3400 1716 D 3357 1700 D 3313 1683 D 3268
1668 D 3223 1657 D 3179 1648 D 3134 1640 D 3092 1632 D 3047 1624 D 3003 1615 D
S
3975 2191 M 3930 2207 D 3886 2298 D 3843 2270 D 3799 2210 D 3754 2147 D 3709
2099 D 3665 2065 D 3622 2037 D 3578 2008 D 3533 1977 D 3489 1943 D 3444 1908 D
3400 1874 D 3357 1843 D 3313 1818 D 3268 1797 D 3223 1778 D 3179 1760 D 3134
1742 D 3092 1724 D 3047 1708 D 3003 1694 D 2958 1681 D 2914 1671 D 2871 1662 D
2826 1653 D S
3886 2374 M 3843 2391 D 3799 2500 D 3754 2479 D 3709 2430 D 3665 2358 D 3622
2273 D 3578 2187 D 3533 2117 D 3489 2074 D 3444 2044 D 3400 2012 D 3357 1966 D
3313 1913 D 3268 1869 D 3223 1841 D 3179 1825 D 3134 1810 D 3092 1788 D 3047
1762 D 3003 1739 D 2958 1722 D 2914 1709 D 2871 1698 D 2826 1687 D 2782 1675 D
2737 1663 D S
3580 2961 M 3578 2964 D 3622 3022 D S
3665 2965 M 3667 2962 D S
3754 2788 M 3756 2783 D S
3843 2585 M 3845 2580 D S
3930 2396 M 3932 2392 D S
4285 1820 M 4329 1797 D 4372 1775 D 4416 1755 D 4461 1737 D 4505 1736 D 4550
1719 D 4594 1716 D 4637 1701 D 4681 1699 D 4726 1686 D 4771 1685 D 4815 1673 D
4860 1661 D 4902 1650 D S
4947 1652 M 4902 1663 D 4860 1675 D 4815 1687 D 4771 1701 D 4726 1716 D 4681
1734 D 4637 1735 D 4594 1757 D 4550 1758 D 4505 1782 D 4461 1781 D 4416 1779 D
4372 1775 D S
4991 1653 M 4947 1666 D 4902 1678 D 4860 1691 D 4815 1703 D 4771 1716 D 4726
1716 D 4681 1716 D 4637 1715 D 4594 1734 D 4550 1758 D 4505 1757 D 4461 1756 D
4416 1755 D S
5036 1654 M 4991 1669 D 4947 1682 D 4902 1694 D 4860 1704 D 4815 1714 D 4771
1716 D 4726 1731 D 4681 1734 D 4637 1755 D 4594 1757 D 4550 1780 D 4505 1782 D
4461 1803 D 4416 1802 D 4372 1800 D 4329 1797 D S
4064 2186 M 4068 2182 D S
4108 1981 M 4151 1927 D 4195 1918 D 4240 1873 D 4285 1863 D 4329 1835 D 4372
1834 D 4416 1818 D 4461 1803 D 4505 1801 D 4550 1780 D 4594 1777 D 4637 1755 D
4681 1751 D 4726 1731 D 4771 1727 D 4815 1714 D 4860 1712 D 4902 1705 D 4947
1697 D 4991 1686 D 5036 1672 D 5080 1657 D S
5123 1662 M 5080 1676 D 5036 1688 D 4991 1698 D 4947 1705 D 4902 1712 D 4860
1712 D 4815 1723 D 4771 1727 D 4726 1746 D 4681 1751 D 4637 1772 D 4594 1777 D
4550 1798 D 4505 1801 D 4461 1818 D 4416 1818 D 4372 1818 D 4329 1835 D 4285
1841 D 4240 1873 D 4195 1883 D 4151 1927 D S
4040 2197 M 4064 2172 D 4108 2127 D 4151 2106 D 4195 2070 D 4240 2045 D 4285
2013 D 4287 2011 D 4285 2013 D 4240 2045 D 4195 2081 D 4151 2106 D 4108 2145 D
4064 2172 D 4019 2230 D 4011 2242 D S
4285 2013 M 4287 2011 D S
4019 2112 M 4064 2042 D 4108 2030 D 4151 1973 D 4195 1961 D 4240 1907 D 4285
1900 D 4329 1860 D 4372 1861 D 4416 1836 D 4461 1818 D 4505 1817 D 4550 1798 D
4594 1793 D 4637 1772 D 4681 1767 D 4726 1746 D 4771 1740 D 4815 1723 D 4860
1721 D 4902 1712 D 4947 1711 D 4991 1705 D 5036 1703 D 5080 1696 D 5123 1694 D
5167 1686 D 5212 1684 D 5257 1675 D 5301 1673 D 5346 1664 D 5301 1666 D 5257
1675 D 5212 1678 D 5167 1686 D 5123 1688 D 5080 1696 D 5036 1698 D 4991 1705 D
4947 1705 D 4902 1705 D 4860 1704 D 4815 1703 D 4771 1701 D 4726 1699 D 4681
1699 D 4637 1715 D 4594 1716 D 4550 1734 D 4505 1736 D 4461 1756 D 4416 1779 D
4372 1800 D 4329 1819 D 4285 1820 D 4240 1848 D S
4505 1911 M 4507 1910 D S
4594 1884 M 4597 1884 D S
4505 1898 M 4550 1883 D 4594 1863 D 4637 1855 D 4681 1837 D 4726 1831 D 4771
1813 D 4815 1807 D 4860 1792 D 4902 1788 D 4947 1775 D 4991 1773 D 5036 1762 D
5080 1760 D 5123 1749 D 5167 1748 D 5212 1736 D 5257 1735 D 5301 1723 D 5346
1712 D 5388 1704 D 5433 1699 D 5477 1694 D 5522 1689 D 5566 1683 D 5611 1678 D
S
5698 1694 M 5654 1691 D 5611 1687 D 5566 1683 D 5522 1680 D 5477 1678 D 5433
1675 D 5388 1673 D 5346 1672 D 5301 1681 D 5257 1682 D 5212 1690 D 5167 1692 D
5123 1698 D 5080 1701 D 5036 1707 D 4991 1710 D 4947 1717 D 4902 1719 D 4860
1730 D 4815 1735 D 4771 1752 D 4726 1760 D 4681 1779 D 4637 1787 D 4594 1804 D
4550 1812 D 4505 1831 D 4461 1837 D 4416 1860 D 4372 1861 D 4329 1895 D 4285
1900 D 4240 1948 D 4195 1961 D 4151 2013 D 4108 2030 D 4064 2086 D 4019 2112 D
3975 2191 D S
4681 1668 M 4726 1653 D 4771 1651 D S
4637 1682 M 4681 1668 D 4726 1665 D 4771 1651 D 4815 1649 D 4771 1662 D 4726
1665 D 4681 1679 D 4637 1682 D 4594 1696 D S
4860 1649 M 4815 1661 D 4771 1662 D 4726 1675 D 4681 1679 D 4637 1692 D 4594
1696 D 4550 1709 D S
4336 1983 M 4329 1987 D 4285 2013 D 4240 2038 D 4195 2070 D 4151 2093 D 4108
2127 D 4064 2164 D S
4198 2079 M 4195 2081 D 4151 2115 D 4108 2145 D 4064 2186 D 4019 2230 D S
4151 2115 M 4153 2113 D S
4505 1902 M 4550 1889 D 4594 1873 D 4637 1864 D 4681 1848 D 4726 1838 D 4771
1823 D 4815 1814 D 4860 1801 D 4902 1795 D 4947 1784 D 4991 1780 D 5036 1770 D
5080 1767 D 5123 1758 D 5167 1756 D 5212 1747 D 5257 1746 D 5301 1735 D 5346
1724 D 5388 1714 D 5433 1706 D 5477 1701 D 5522 1696 D 5566 1692 D 5611 1687 D
5654 1682 D S
5654 1696 M 5611 1694 D 5566 1692 D 5522 1689 D 5477 1686 D 5433 1684 D 5388
1682 D 5346 1681 D 5301 1681 D 5257 1688 D 5212 1690 D 5167 1696 D 5123 1698 D
5080 1704 D 5036 1707 D 4991 1714 D 4947 1717 D 4902 1726 D 4860 1730 D 4815
1744 D 4771 1752 D 4726 1770 D 4681 1779 D 4637 1795 D 4594 1804 D 4550 1822 D
4505 1831 D 4461 1854 D 4416 1860 D 4372 1890 D 4329 1895 D 4285 1935 D 4240
1948 D 4195 1994 D 4151 2013 D 4108 2056 D 4064 2086 D 4019 2148 D 3975 2191 D
3930 2277 D S
5212 1670 M 5167 1667 D 5123 1662 D 5080 1657 D 5036 1654 D 4991 1653 D 4947
1652 D 4902 1650 D 4860 1649 D 4815 1649 D S
5167 1667 M 5123 1679 D 5080 1689 D 5036 1688 D 4991 1686 D 4947 1682 D 4902
1678 D 4860 1675 D 4815 1673 D 4771 1673 D 4726 1686 D 4681 1688 D 4637 1701 D
4594 1705 D 4550 1719 D 4505 1722 D 4461 1737 D S
5257 1669 M 5212 1670 D 5167 1679 D 5123 1679 D 5080 1676 D 5036 1672 D 4991
1669 D 4947 1666 D 4902 1663 D 4860 1661 D 4815 1661 D 4771 1673 D 4726 1675 D
4681 1688 D 4637 1692 D 4594 1705 D 4550 1709 D 4505 1722 D S
5301 1666 M 5257 1669 D 5212 1678 D 5167 1679 D 5123 1688 D 5080 1689 D 5036
1698 D 4991 1698 D 4947 1697 D 4902 1694 D 4860 1691 D 4815 1687 D 4771 1685 D
4726 1699 D 4681 1716 D 4637 1735 D 4594 1734 D 4550 1734 D 4505 1757 D 4461
1781 D 4416 1802 D 4372 1818 D 4329 1819 D 4285 1841 D 4240 1848 D 4195 1883 D
S
4991 1831 M 4947 1831 D 4902 1839 D 4860 1840 D 4815 1849 D 4771 1852 D 4726
1860 D 4681 1863 D S
4771 1857 M 4773 1857 D S
4726 1855 M 4771 1848 D 4815 1839 D 4860 1835 D 4902 1826 D 4947 1825 D 4991
1815 D 5036 1813 D 5080 1801 D 5123 1800 D 5167 1789 D 5212 1777 D 5257 1765 D
5301 1755 D 5346 1745 D S
5123 1800 M 5080 1811 D 5036 1813 D 4991 1823 D 4947 1825 D 4902 1833 D 4860
1835 D 4815 1843 D 4771 1848 D 4726 1856 D 4694 1861 D S
5080 1811 M 5036 1822 D 4991 1823 D 4947 1831 D 4902 1833 D 4860 1840 D 4815
1843 D 4771 1852 D 4726 1856 D 4681 1863 D 4726 1855 D 4771 1844 D 4815 1839 D
4860 1828 D 4902 1826 D 4947 1816 D 4991 1815 D 5036 1802 D 5080 1801 D 5123
1788 D 5167 1775 D 5212 1764 D 5257 1755 D 5301 1746 D 5346 1745 D 5388 1737 D
5433 1729 D 5477 1722 D 5522 1714 D 5566 1706 D 5611 1700 D 5654 1696 D 5698
1694 D 5743 1693 D 5698 1688 D 5654 1682 D 5611 1678 D 5566 1674 D 5522 1671 D
5477 1669 D 5433 1666 D 5388 1664 D 5346 1664 D S
4664 1867 M 4681 1866 D 4726 1860 D 4771 1857 D 4815 1849 D 4860 1846 D 4902
1839 D 4947 1838 D 4991 1831 D 5036 1822 D S
4947 1838 M 4902 1843 D 4860 1846 D 4815 1852 D 4771 1857 D 4726 1862 D 4681
1866 D S
4902 1843 M 4860 1848 D 4815 1852 D 4771 1857 D 4726 1862 D S
5388 1664 M 5346 1672 D 5301 1673 D 5257 1682 D 5212 1684 D 5167 1692 D 5123
1694 D 5080 1701 D 5036 1703 D 4991 1710 D 4947 1711 D 4902 1719 D 4860 1721 D
4815 1735 D 4771 1740 D 4726 1760 D 4681 1767 D 4637 1787 D 4594 1793 D 4550
1812 D 4505 1817 D 4461 1837 D 4416 1836 D 4372 1834 D 4329 1860 D 4285 1863 D
4240 1907 D 4195 1918 D 4151 1973 D 4108 1981 D 4064 2042 D S
5477 1669 M 5433 1675 D 5388 1682 D 5346 1688 D 5301 1695 D 5257 1703 D 5212
1712 D 5167 1724 D 5123 1737 D 5080 1750 D 5036 1750 D 4991 1749 D 4947 1748 D
4902 1747 D 4860 1763 D 4815 1765 D 4771 1784 D 4726 1789 D 4681 1810 D 4637
1817 D 4594 1842 D 4550 1854 D 4505 1887 D 4461 1902 D 4416 1936 D 4372 1948 D
4329 1980 D 4285 1993 D 4240 2028 D 4195 2044 D 4151 2083 D 4108 2103 D 4064
2160 D 4019 2210 D 3975 2304 D 3930 2381 D 3886 2493 D 3843 2571 D 3799 2694 D
3754 2776 D 3709 2907 D 3665 2956 D 3622 3022 D 3665 2965 D 3709 2907 D 3754
2788 D 3799 2694 D 3843 2585 D 3886 2493 D 3930 2396 D 3975 2304 D 4019 2226 D
4064 2160 D 4108 2121 D 4151 2083 D 4195 2062 D 4240 2028 D 4285 2009 D 4329
1980 D 4372 1963 D 4416 1936 D 4461 1917 D 4505 1887 D 4550 1869 D 4594 1842 D
4637 1832 D 4681 1810 D 4726 1805 D 4771 1784 D 4815 1781 D 4860 1763 D 4902
1763 D 4947 1763 D 4991 1763 D 5036 1750 D 5080 1736 D 5123 1723 D 5167 1711 D
5212 1702 D 5257 1695 D 5301 1688 D 5346 1681 D 5388 1673 D 5433 1666 D S
5522 1671 M 5477 1678 D 5433 1684 D 5388 1690 D 5346 1696 D 5301 1703 D 5257
1712 D 5212 1712 D 5167 1711 D 5123 1710 D 5080 1710 D 5036 1721 D 4991 1733 D
4947 1748 D 4902 1763 D 4860 1779 D 4815 1781 D 4771 1800 D 4726 1805 D 4681
1824 D 4637 1832 D 4594 1854 D 4550 1869 D 4505 1895 D 4461 1917 D 4416 1942 D
4372 1963 D 4329 1987 D 4285 2009 D 4240 2038 D 4195 2062 D 4151 2093 D 4108
2121 D 4064 2164 D 4019 2226 D S
5566 1674 M 5522 1680 D 5477 1686 D 5433 1692 D 5388 1697 D 5346 1703 D 5301
1711 D 5257 1712 D 5212 1724 D 5167 1724 D 5123 1723 D 5080 1722 D 5036 1721 D
4991 1721 D 4947 1733 D 4902 1734 D 4860 1748 D 4815 1752 D 4771 1769 D 4726
1777 D 4681 1795 D 4637 1802 D 4594 1825 D 4550 1834 D 4505 1866 D 4461 1876 D
4416 1912 D 4372 1918 D 4329 1955 D 4285 1964 D 4240 2004 D 4195 2016 D 4151
2057 D 4108 2074 D 4064 2130 D 4019 2170 D 3975 2267 D 3930 2327 D 3886 2445 D
3843 2487 D 3799 2622 D 3754 2637 D 3709 2806 D S
5611 1700 M 5566 1698 D 5522 1696 D 5477 1694 D 5433 1692 D 5388 1690 D 5346
1688 D 5301 1688 D 5257 1688 D 5212 1695 D 5167 1696 D 5123 1702 D 5080 1704 D
5036 1712 D 4991 1714 D 4947 1723 D 4902 1726 D 4860 1738 D 4815 1744 D 4771
1760 D 4726 1770 D 4681 1786 D 4637 1795 D 4594 1812 D 4550 1822 D 4505 1845 D
4461 1854 D 4416 1884 D 4372 1890 D 4329 1925 D 4285 1935 D 4240 1977 D 4195
1994 D 4151 2033 D 4108 2056 D 4064 2103 D 4019 2148 D 3975 2226 D 3930 2277 D
3886 2374 D S
5566 1706 M 5522 1704 D 5477 1701 D 5433 1699 D 5388 1697 D 5346 1696 D 5301
1695 D 5257 1695 D 5212 1695 D 5167 1702 D 5123 1710 D 5080 1722 D 5036 1735 D
4991 1749 D 4947 1763 D 4902 1777 D 4860 1779 D 4815 1796 D 4771 1800 D 4726
1819 D 4681 1824 D 4637 1844 D 4594 1854 D 4550 1876 D 4505 1895 D 4461 1918 D
4416 1942 D S
5212 1777 M 5167 1775 D 5123 1774 D 5080 1774 D 5036 1788 D 4991 1789 D 4947
1802 D 4902 1803 D 4860 1817 D 4815 1820 D 4771 1835 D 4726 1844 D 4681 1859 D
4637 1868 D 4594 1883 D 4550 1894 D 4505 1910 D 4461 1919 D 4456 1921 D S
5167 1789 M 5123 1788 D 5080 1787 D 5036 1802 D 4991 1802 D 4947 1802 D 4902
1816 D 4860 1817 D 4815 1831 D 4771 1835 D 4726 1850 D 4681 1859 D 4637 1873 D
4594 1883 D 4550 1898 D 4505 1910 D 4461 1925 D 4442 1929 D S
5522 1714 M 5477 1710 D 5433 1706 D 5388 1704 D 5346 1703 D 5301 1703 D 5257
1703 D 5212 1702 D 5167 1702 D 5123 1702 D 5080 1710 D 5036 1712 D 4991 1721 D
4947 1723 D 4902 1734 D 4860 1738 D 4815 1752 D 4771 1760 D 4726 1777 D 4681
1786 D 4637 1802 D 4594 1812 D 4550 1834 D 4505 1845 D 4461 1876 D 4416 1884 D
4372 1918 D 4329 1925 D 4285 1964 D 4240 1977 D 4195 2016 D 4151 2033 D 4108
2074 D 4064 2103 D 4019 2170 D 3975 2226 D 3930 2327 D 3886 2374 D 3843 2487 D
3799 2500 D 3754 2637 D S
5477 1722 M 5433 1718 D 5388 1714 D 5346 1712 D 5301 1711 D 5257 1723 D 5212
1724 D 5167 1737 D 5123 1737 D 5080 1736 D 5036 1735 D 4991 1733 D 4947 1733 D
4902 1747 D 4860 1748 D 4815 1765 D 4771 1769 D 4726 1789 D 4681 1795 D 4637
1817 D 4594 1825 D 4550 1854 D 4505 1866 D 4461 1902 D 4416 1912 D 4372 1948 D
4329 1955 D 4285 1993 D 4240 2004 D 4195 2044 D 4151 2057 D 4108 2103 D 4064
2130 D 4019 2210 D 3975 2267 D 3930 2381 D 3886 2445 D 3843 2571 D 3799 2622 D
3754 2776 D 3709 2806 D 3665 2956 D S
5433 1729 M 5388 1726 D 5346 1724 D 5301 1723 D 5257 1723 D 5212 1736 D 5167
1737 D 5123 1749 D 5080 1750 D 5036 1762 D 4991 1763 D 4947 1775 D 4902 1777 D
4860 1792 D 4815 1796 D 4771 1813 D 4726 1819 D 4681 1837 D 4637 1844 D 4594
1863 D 4550 1876 D 4505 1898 D 4461 1918 D S
5257 1765 M 5212 1764 D 5167 1764 D 5123 1764 D 5080 1774 D 5036 1777 D 4991
1789 D 4947 1791 D 4902 1803 D 4860 1807 D 4815 1820 D 4771 1828 D 4726 1844 D
4681 1853 D 4637 1868 D 4594 1878 D 4550 1894 D 4505 1905 D 4461 1919 D 4459
1920 D S
5388 1737 M 5346 1736 D 5301 1735 D 5257 1735 D 5212 1747 D 5167 1748 D 5123
1758 D 5080 1760 D 5036 1770 D 4991 1773 D 4947 1784 D 4902 1788 D 4860 1801 D
4815 1807 D 4771 1823 D 4726 1831 D 4681 1848 D 4637 1855 D 4594 1873 D 4550
1883 D 4505 1902 D 4467 1916 D 4505 1905 D 4550 1889 D 4594 1878 D 4637 1864 D
4681 1853 D 4726 1838 D 4771 1828 D 4815 1814 D 4860 1807 D 4902 1795 D 4947
1791 D 4991 1780 D 5036 1777 D 5080 1767 D 5123 1764 D 5167 1756 D 5212 1755 D
5257 1746 D 5301 1746 D 5346 1736 D 5388 1726 D 5433 1718 D 5477 1710 D 5522
1704 D 5566 1698 D 5611 1694 D 5654 1691 D 5698 1688 D S
5301 1755 M 5257 1755 D 5212 1755 D 5167 1764 D 5123 1774 D 5080 1787 D 5036
1788 D 4991 1802 D 4947 1816 D 4902 1816 D 4860 1828 D 4815 1831 D 4771 1844 D
4726 1850 D 4681 1863 D 4637 1873 D 4594 1884 D 4550 1898 D 4505 1911 D 4461
1925 D 4437 1931 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
3232 6191 M 3237 6225 D 3246 6246 D 3261 6254 D 3270 6255 D 3284 6249 D 3294
6230 D 3299 6197 D 3299 6177 D 3294 6143 D 3284 6122 D 3270 6114 D 3261 6113 D
3246 6119 D 3237 6138 D 3232 6171 D 3232 6191 D S
3251 6119 M 3242 6138 D 3237 6171 D 3237 6192 D 3242 6225 D 3251 6246 D S
3284 6129 M 3270 6121 D 3261 6120 D 3246 6126 D S
3280 6249 M 3289 6230 D 3294 6197 D 3294 6176 D 3289 6143 D 3280 6122 D S
3246 6239 M 3261 6247 D 3270 6248 D 3284 6242 D S
3621 6531 M 3621 6478 D S
3944 6180 M 4006 6185 D 4006 6178 D 3939 6173 D 3982 6243 D 3991 6264 D 3996
6278 D 3996 6291 D 3991 6304 D 3982 6310 D 3963 6308 D 3954 6301 D 3949 6287 D
3949 6280 D 3944 6280 D 3944 6287 D 3949 6300 D 3954 6307 D 3963 6315 D 3982
6317 D 3991 6311 D 3996 6305 D 4001 6292 D 4001 6278 D 3996 6264 D 3987 6244 D
3944 6173 D S
3975 6562 M 3975 6456 D S
4328 6592 M 4328 6540 D S
4651 6268 M 4694 6359 D 4694 6238 D 4699 6239 D 4699 6379 D 4646 6268 D 4718
6274 D 4718 6280 D 4651 6275 D S
4682 6623 M 4682 6518 D S
3261 6255 M 3270 6254 D 3284 6246 D 3294 6225 D 3299 6192 D 3299 6171 D 3294
6138 D 3284 6119 D 3270 6114 D 3261 6115 D 3246 6123 D 3237 6143 D 3232 6177 D
3232 6197 D 3237 6230 D 3246 6250 D 3261 6255 D S
3251 6122 M 3242 6143 D 3237 6177 D 3237 6197 D 3242 6230 D 3251 6249 D S
3284 6126 M 3270 6121 D 3261 6121 D 3246 6129 D S
3280 6247 M 3289 6226 D 3294 6192 D 3294 6172 D 3289 6139 D 3280 6120 D S
3246 6243 M 3261 6248 D 3270 6247 D 3284 6240 D S
2914 6531 M 2914 6478 D S
2530 6185 M 2591 6180 D 2591 6173 D 2525 6179 D 2568 6242 D 2577 6261 D 2582
6274 D 2582 6287 D 2577 6301 D 2568 6309 D 2549 6310 D 2539 6305 D 2535 6292 D
2535 6285 D 2530 6285 D 2530 6292 D 2535 6305 D 2539 6311 D 2549 6317 D 2568
6315 D 2577 6308 D 2582 6301 D 2587 6287 D 2587 6274 D 2582 6261 D 2573 6241 D
2530 6178 D S
2561 6562 M 2561 6456 D S
2207 6592 M 2207 6540 D S
1823 6273 M 1865 6357 D 1865 6236 D 1870 6236 D 1870 6376 D 1818 6274 D 1889
6268 D 1889 6274 D 1823 6280 D S
1854 6623 M 1854 6518 D S
1300 6646 M 1304 6676 D 1312 6694 D 1325 6701 D 1334 6702 D 1346 6697 D 1355
6680 D 1359 6651 D 1359 6633 D 1355 6603 D 1346 6584 D 1334 6577 D 1325 6576 D
1312 6581 D 1304 6598 D 1300 6628 D 1300 6646 D S
1317 6582 M 1308 6599 D 1304 6628 D 1304 6646 D 1308 6676 D 1317 6695 D S
1346 6590 M 1334 6583 D 1325 6582 D 1312 6587 D S
1342 6697 M 1350 6680 D 1355 6650 D 1355 6632 D 1350 6602 D 1342 6584 D S
1312 6688 M 1325 6695 D 1334 6696 D 1346 6691 D S
1447 6649 M 1500 6654 D 1500 6601 D S
1500 6989 M 1473 6987 D S
1241 7239 M 1245 7239 D 1245 7364 D 1232 7345 D 1224 7339 D 1224 7333 D 1232
7339 D 1241 7352 D 1241 7239 D S
1296 7315 M 1300 7345 D 1308 7364 D 1321 7371 D 1329 7372 D 1342 7367 D 1350
7350 D 1355 7320 D 1355 7302 D 1350 7272 D 1342 7254 D 1329 7247 D 1321 7246 D
1308 7251 D 1300 7268 D 1296 7297 D 1296 7315 D S
1312 7251 M 1304 7268 D 1300 7298 D 1300 7315 D 1304 7346 D 1312 7364 D S
1342 7260 M 1329 7253 D 1321 7252 D 1308 7257 D S
1338 7366 M 1346 7349 D 1350 7320 D 1350 7302 D 1346 7272 D 1338 7253 D S
1308 7358 M 1321 7365 D 1329 7366 D 1342 7361 D S
1500 7324 M 1447 7319 D S
1500 7659 M 1473 7657 D S
1215 7913 M 1270 7917 D 1270 7911 D 1211 7906 D 1249 7969 D 1257 7988 D 1262
8000 D 1262 8012 D 1257 8023 D 1249 8029 D 1232 8027 D 1224 8020 D 1219 8008 D
1219 8002 D 1215 8002 D 1215 8008 D 1219 8020 D 1224 8026 D 1232 8033 D 1249
8035 D 1257 8029 D 1262 8024 D 1266 8012 D 1266 8000 D 1262 7988 D 1253 7969 D
1215 7907 D S
1296 7985 M 1300 8015 D 1308 8034 D 1321 8041 D 1329 8042 D 1342 8037 D 1350
8020 D 1355 7990 D 1355 7972 D 1350 7942 D 1342 7924 D 1329 7917 D 1321 7916 D
1308 7921 D 1300 7938 D 1296 7967 D 1296 7985 D S
1312 7921 M 1304 7938 D 1300 7968 D 1300 7985 D 1304 8016 D 1312 8034 D S
1342 7930 M 1329 7923 D 1321 7922 D 1308 7927 D S
1338 8036 M 1346 8019 D 1350 7990 D 1350 7972 D 1346 7942 D 1338 7923 D S
1308 8028 M 1321 8035 D 1329 8036 D 1342 8031 D S
1500 7994 M 1447 7989 D S
1500 8329 M 1473 8327 D S
1262 8700 M 1219 8696 D 1219 8702 D 1266 8706 D 1236 8650 D S
1262 8706 M 1232 8649 D 1245 8651 D 1257 8646 D 1266 8629 D S
1249 8585 M 1262 8598 D 1266 8617 D 1266 8623 D 1262 8640 D 1249 8651 D S
1236 8656 M 1245 8657 D 1257 8652 D 1266 8641 D 1270 8623 D 1270 8617 D 1266
8599 D 1257 8586 D 1245 8579 D 1232 8578 D 1219 8583 D 1215 8588 D 1211 8600 D
1215 8600 D 1219 8589 D 1232 8584 D 1245 8585 D 1257 8592 D 1266 8611 D S
1228 8584 M 1215 8594 D S
1296 8655 M 1300 8685 D 1308 8704 D 1321 8711 D 1329 8712 D 1342 8707 D 1350
8690 D 1355 8660 D 1355 8642 D 1350 8612 D 1342 8594 D 1329 8587 D 1321 8586 D
1308 8591 D 1300 8608 D 1296 8637 D 1296 8655 D S
1312 8591 M 1304 8608 D 1300 8638 D 1300 8655 D 1304 8685 D 1312 8704 D S
1342 8600 M 1329 8592 D 1321 8592 D 1308 8597 D S
1338 8706 M 1346 8689 D 1350 8660 D 1350 8642 D 1346 8612 D 1338 8593 D S
1308 8698 M 1321 8705 D 1329 8706 D 1342 8701 D S
1500 8664 M 1447 8659 D S
1500 8999 M 1473 8997 D S
1215 9276 M 1253 9357 D 1253 9250 D 1257 9250 D 1257 9375 D 1211 9276 D 1274
9281 D 1274 9287 D 1215 9282 D S
1321 9381 M 1329 9381 D 1342 9377 D 1350 9359 D 1355 9330 D 1355 9312 D 1350
9282 D 1342 9264 D 1329 9256 D 1321 9256 D 1308 9261 D 1300 9278 D 1296 9307 D
1296 9325 D 1300 9355 D 1308 9374 D 1321 9381 D S
1312 9261 M 1304 9278 D 1300 9307 D 1300 9325 D 1304 9355 D 1312 9374 D S
1342 9269 M 1329 9262 D 1321 9262 D 1308 9267 D S
1338 9376 M 1346 9359 D 1350 9330 D 1350 9312 D 1346 9282 D 1338 9263 D S
1308 9368 M 1321 9375 D 1329 9376 D 1342 9371 D S
1500 9334 M 1447 9329 D S
1500 9669 M 1473 9666 D S
1249 9925 M 1262 9938 D 1266 9957 D 1266 9968 D 1262 9986 D 1249 9997 D S
1266 9974 M 1257 9992 D 1245 9996 D 1228 9995 D 1219 9988 D 1215 9988 D 1219
10042 D 1262 10046 D 1262 10040 D 1224 10036 D 1219 9994 D 1232 10001 D 1245
10002 D 1257 9998 D 1266 9986 D 1270 9969 D 1270 9957 D 1266 9939 D 1257 9926 D
1245 9919 D 1232 9918 D 1219 9923 D 1215 9928 D 1211 9940 D 1215 9940 D 1219
9929 D 1232 9924 D 1245 9925 D 1257 9932 D 1266 9951 D S
1228 9924 M 1215 9934 D S
1321 10051 M 1329 10051 D 1342 10047 D 1350 10029 D 1355 10000 D 1355 9982 D
1350 9952 D 1342 9933 D 1329 9926 D 1321 9926 D 1308 9931 D 1300 9948 D 1296
9977 D 1296 9995 D 1300 10025 D 1308 10044 D 1321 10051 D S
1312 9931 M 1304 9948 D 1300 9977 D 1300 9995 D 1304 10025 D 1312 10044 D S
1342 9939 M 1329 9932 D 1321 9932 D 1308 9936 D S
1338 10046 M 1346 10029 D 1350 10000 D 1350 9982 D 1346 9952 D 1338 9933 D S
1308 10038 M 1321 10045 D 1329 10045 D 1342 10041 D S
1058 7981 M 1078 7992 D 1085 8002 D 1092 8022 D 1092 8041 D S
1004 8071 M 1018 8082 D 1045 8084 D 1065 8077 D 1085 8059 D 1092 8041 D 1085
8069 D 1065 8086 D 1045 8094 D 1024 8092 D 1011 8082 D 1004 8071 D 997 8052 D
997 8033 D 1004 8005 D 1024 7987 D 1045 7980 D 1139 7950 D S
997 8033 M 1004 8014 D 1024 7997 D 1045 7989 D 1139 7959 D S
1126 8147 M 1040 8179 D 1126 8227 D S
1053 8180 M 1126 8221 D S
1101 8156 M 1101 8208 D S
1126 8135 M 1126 8170 D S
1126 8204 M 1126 8238 D S
2595 10369 M 2560 10250 D S
2565 10250 M 2601 10375 D 2512 10286 D 2607 10286 D S
2643 10262 M 2649 10256 D 2643 10250 D 2637 10256 D 2643 10262 D S
2744 10369 M 2774 10369 D 2804 10375 D 2744 10375 D 2714 10315 D 2720 10321 D
2738 10327 D 2756 10327 D 2774 10321 D 2780 10315 D 2786 10304 D 2786 10286 D
2780 10268 D 2768 10256 D 2750 10250 D 2732 10250 D 2714 10256 D 2708 10262 D
2702 10274 D 2702 10280 D 2708 10286 D 2714 10280 D 2708 10274 D S
2750 10250 M 2762 10256 D 2774 10268 D 2780 10286 D 2780 10304 D 2774 10315 D
2768 10321 D 2756 10327 D S
2865 10426 M 2855 10426 D 2844 10423 D 2840 10419 D 2837 10412 D 2837 10408 D
2840 10405 D 2844 10408 D 2840 10412 D S
2844 10380 M 2865 10394 D 2873 10401 D 2876 10408 D 2876 10415 D 2873 10423 D
2865 10426 D 2876 10423 D 2880 10415 D 2880 10408 D 2876 10401 D 2869 10394 D
2858 10387 D 2844 10380 D 2833 10373 D 2826 10365 D 2819 10351 D S
2823 10358 M 2826 10362 D 2833 10362 D 2851 10355 D 2862 10355 D 2869 10358 D
2873 10365 D 2869 10355 D 2862 10351 D 2851 10351 D 2833 10362 D S
2908 10262 M 2914 10256 D 2908 10250 D 2902 10256 D 2908 10262 D S
3027 10375 M 3045 10375 D 3057 10369 D 3063 10357 D 3063 10351 D 3057 10345 D
3051 10351 D 3057 10357 D S
2986 10256 M 2980 10268 D 2980 10298 D 2986 10321 D 2992 10339 D 3004 10357 D
3015 10369 D 3027 10375 D 3010 10369 D 2998 10357 D 2986 10339 D 2980 10321 D
2974 10298 D 2974 10274 D 2980 10262 D 2986 10256 D 2998 10250 D 3015 10250 D
3033 10256 D 3045 10268 D 3051 10280 D 3051 10298 D 3045 10310 D 3039 10315 D
3027 10321 D 3010 10321 D 2998 10315 D 2986 10304 D 2980 10292 D S
3039 10315 M 3045 10304 D 3045 10280 D 3039 10268 D 3027 10256 D 3015 10250 D S
3135 10369 M 3164 10369 D 3194 10375 D 3135 10375 D 3105 10315 D 3111 10321 D
3129 10327 D 3146 10327 D 3164 10321 D 3170 10315 D 3176 10304 D 3176 10286 D
3170 10268 D 3158 10256 D 3140 10250 D 3123 10250 D 3105 10256 D 3099 10262 D
3093 10274 D 3093 10280 D 3099 10286 D 3105 10280 D 3099 10274 D S
3140 10250 M 3152 10256 D 3164 10268 D 3170 10286 D 3170 10304 D 3164 10315 D
3158 10321 D 3146 10327 D S
3212 10226 M 3224 10238 D 3230 10250 D 3230 10256 D 3224 10262 D 3218 10256 D
3224 10250 D S
3426 10250 M 3438 10292 D 3444 10315 D 3444 10327 D 3438 10333 D 3420 10333 D
3408 10321 D 3402 10310 D S
3420 10250 M 3432 10292 D 3438 10315 D 3438 10327 D 3432 10333 D S
3486 10327 M 3480 10321 D 3486 10315 D 3492 10321 D 3492 10327 D 3486 10333 D
3474 10333 D 3462 10327 D 3450 10315 D 3438 10292 D S
3521 10321 M 3629 10321 D S
3521 10286 M 3629 10286 D S
3736 10321 M 3748 10333 D 3754 10345 D 3754 10357 D 3748 10369 D 3736 10375 D S
3670 10274 M 3676 10280 D 3670 10286 D 3664 10280 D 3664 10274 D 3670 10262 D
3676 10256 D 3694 10250 D 3718 10250 D S
3748 10274 M 3748 10292 D 3742 10304 D 3736 10310 D 3718 10315 D 3730 10310 D
3736 10304 D 3742 10292 D 3742 10274 D 3736 10262 D 3730 10256 D 3718 10250 D
3736 10256 D 3742 10262 D 3748 10274 D S
3694 10351 M 3700 10345 D 3694 10339 D 3688 10345 D 3688 10351 D 3694 10363 D
3700 10369 D 3718 10375 D 3736 10375 D 3754 10369 D 3760 10357 D 3760 10345 D
3754 10333 D 3736 10321 D 3718 10315 D 3706 10315 D S
3896 10274 M 3890 10262 D 3879 10250 D 3861 10250 D 3855 10256 D 3855 10268 D
3861 10292 D 3873 10333 D S
3867 10250 M 3861 10256 D 3861 10268 D 3867 10292 D 3879 10333 D S
3807 10256 M 3801 10268 D 3801 10292 D 3807 10310 D 3819 10327 D 3831 10333 D
3813 10327 D 3801 10310 D 3795 10292 D 3795 10274 D 3801 10262 D 3807 10256 D
3819 10250 D 3831 10250 D 3843 10256 D 3855 10274 D 3861 10292 D 3861 10310 D
3855 10327 D 3843 10333 D 3831 10333 D S
3327 9940 M 3329 9935 D S
3444 9685 M 3446 9678 D S
3562 9286 M 3564 9279 D S
3681 8868 M 3683 8861 D S
3797 8506 M 3799 8502 D S
3916 8228 M 3918 8225 D S
4034 8027 M 4036 8025 D S
4211 7825 M 4213 7824 D S
4800 7518 M 4740 7528 D 4682 7545 D 4623 7558 D 4563 7579 D 4505 7591 D 4447
7622 D 4388 7638 D 4328 7687 D 4270 7711 D 4211 7781 D 4151 7818 D 4093 7908 D
4034 7958 D 3974 8068 D 3916 8131 D 3858 8271 D 3797 8342 D 3739 8533 D 3681
8600 D 3621 8852 D 3562 8883 D 3504 9172 D 3444 9120 D 3385 8994 D 3327 8825 D
3269 8640 D 3209 8455 D 3150 8284 D 3092 8137 D 3032 8012 D 2973 7904 D 2915
7809 D 2855 7729 D 2796 7669 D 2738 7631 D 2678 7610 D 2620 7596 D S
2501 7630 M 2561 7649 D 2620 7679 D 2678 7727 D 2738 7801 D 2796 7900 D 2855
8019 D 2915 8155 D 2973 8317 D 3032 8512 D 3092 8745 D 3150 9000 D 3209 9256 D
3269 9488 D 3327 9660 D 3385 9730 D 3444 9463 D 3504 9412 D 3562 9130 D 3621
9015 D 3681 8762 D 3739 8637 D 3797 8438 D 3858 8331 D 3916 8189 D 3974 8105 D
4034 8002 D 4093 7938 D 4151 7858 D 4211 7811 D 4270 7746 D 4328 7714 D 4388
7664 D 4447 7642 D 4505 7606 D 4563 7590 D 4623 7565 D 4682 7553 D 4740 7534 D
4800 7526 D 4859 7511 D 4917 7509 D 4859 7524 D 4800 7526 D 4740 7544 D 4682
7553 D 4623 7576 D 4563 7590 D 4505 7622 D 4447 7642 D 4388 7685 D 4328 7714 D
4270 7769 D 4211 7811 D 4151 7878 D 4093 7938 D 4034 8023 D 3974 8105 D 3916
8222 D 3858 8331 D 3797 8498 D 3739 8637 D 3681 8856 D 3621 9015 D 3562 9272 D
3504 9412 D 3444 9671 D 3385 9730 D 3327 9928 D 3269 9852 D 3209 9665 D 3150
9410 D 3092 9130 D 3032 8851 D 2973 8596 D 2915 8383 D 2855 8207 D 2796 8060 D
2738 7933 D 2678 7828 D 2620 7749 D 2561 7697 D 2501 7664 D 2443 7642 D S
6350 8036 M 6500 8036 D S
6350 8043 M 6500 8043 D S
6393 8086 M 6450 8086 D S
6350 8014 M 6350 8129 D 6393 8129 D 6350 8121 D S
6421 8043 M 6421 8086 D S
6500 8014 M 6500 8064 D S
6350 8179 M 6357 8186 D 6364 8179 D 6357 8171 D 6350 8179 D S
6400 8179 M 6500 8179 D S
6400 8157 M 6400 8186 D 6500 8186 D S
6500 8157 M 6500 8207 D S
6429 8250 M 6414 8257 D 6407 8264 D 6400 8279 D 6400 8293 D 6407 8307 D 6414
8314 D 6429 8321 D 6443 8321 D 6457 8314 D 6464 8307 D 6471 8293 D 6471 8279 D
6464 8264 D 6457 8257 D 6443 8250 D 6429 8250 D S
6464 8264 M 6450 8257 D 6421 8257 D 6407 8264 D S
6407 8307 M 6421 8314 D 6450 8314 D 6464 8307 D S
6407 8321 M 6407 8336 D 6400 8336 D 6407 8321 D 6414 8314 D S
6521 8336 M 6514 8329 D 6507 8307 D 6507 8271 D 6500 8250 D 6486 8243 D 6479
8243 D 6464 8250 D 6457 8257 D S
6500 8264 M 6507 8243 D 6521 8236 D 6529 8236 D 6543 8243 D 6550 8264 D 6550
8307 D 6543 8329 D 6529 8336 D 6521 8336 D 6507 8329 D 6500 8307 D 6500 8271 D
6493 8250 D 6486 8243 D S
6479 8471 M 6493 8457 D 6500 8436 D 6500 8421 D 6493 8400 D 6479 8393 D 6400
8393 D S
6400 8371 M 6400 8400 D 6479 8400 D 6493 8407 D 6500 8421 D S
6400 8450 M 6400 8479 D 6500 8479 D S
6500 8500 M 6500 8471 D 6400 8471 D S
6400 8550 M 6500 8550 D S
6407 8614 M 6414 8607 D 6421 8614 D 6414 8621 D 6407 8621 D 6400 8614 D 6400
8593 D 6407 8579 D 6421 8564 D 6443 8557 D S
6400 8529 M 6400 8557 D 6500 8557 D S
6500 8529 M 6500 8579 D S
6407 8736 M 6421 8743 D 6443 8743 D S
6400 8700 M 6407 8686 D 6421 8671 D 6443 8664 D S
6500 8700 M 6493 8686 D 6479 8671 D 6457 8664 D 6443 8664 D 6443 8750 D 6429
8750 D 6414 8743 D 6407 8736 D 6400 8721 D 6400 8700 D 6407 8679 D 6421 8664 D
6443 8657 D 6457 8657 D 6479 8664 D 6493 8679 D 6500 8700 D 6500 8714 D 6493
8736 D 6479 8750 D S
6414 8986 M 6414 9007 D 6407 9029 D 6393 9036 D 6371 9036 D 6357 9029 D 6350
9007 D 6350 8979 D 6357 8957 D 6364 8950 D 6379 8943 D 6386 8943 D 6393 8950 D
6386 8957 D 6379 8950 D S
6471 8950 M 6464 8957 D 6457 8950 D 6464 8943 D 6471 8943 D 6486 8950 D 6493
8957 D 6500 8979 D 6500 9007 D 6493 9029 D 6486 9036 D 6471 9043 D 6450 9043 D
6436 9036 D 6421 9021 D 6414 9007 D 6407 9021 D 6393 9029 D 6371 9029 D 6357
9021 D 6350 9007 D S
6500 9007 M 6493 9021 D 6486 9029 D 6471 9036 D 6450 9036 D 6429 9029 D S
6550 9143 M 6536 9129 D 6514 9114 D 6486 9100 D 6450 9093 D 6421 9093 D 6386
9100 D 6357 9114 D 6336 9129 D 6321 9143 D S
6536 9129 M 6507 9114 D 6486 9107 D 6450 9100 D 6421 9100 D 6386 9107 D 6364
9114 D 6336 9129 D S
6500 9286 M 6493 9279 D 6479 9271 D 6429 9271 D 6414 9264 D 6407 9257 D 6400
9243 D 6400 9214 D 6407 9200 D 6414 9193 D 6421 9193 D 6421 9200 D 6414 9200 D
S
6414 9264 M 6479 9264 D 6493 9271 D 6500 9286 D 6500 9293 D S
6479 9264 M 6493 9250 D 6500 9236 D 6500 9214 D 6493 9193 D 6479 9186 D 6464
9186 D 6450 9193 D 6443 9214 D 6436 9257 D 6429 9264 D S
6500 9214 M 6493 9200 D 6479 9193 D 6464 9193 D 6450 9200 D 6443 9214 D S
6550 9329 M 6536 9343 D 6514 9357 D 6486 9371 D 6450 9379 D 6421 9379 D 6386
9371 D 6357 9357 D 6336 9343 D 6321 9329 D S
6536 9343 M 6507 9357 D 6486 9364 D 6450 9371 D 6421 9371 D 6386 9364 D 6364
9357 D 6336 9343 D S
1972 7606 M 2031 7617 D 2034 7618 D S
1912 7593 M 1972 7606 D 1976 7606 D S
1854 7578 M 1912 7593 D 1916 7593 D S
1795 7561 M 1854 7578 D 1855 7578 D S
1735 7544 M 1795 7561 D 1797 7561 D S
1677 7531 M 1735 7544 D 1737 7544 D S
1618 7522 M 1677 7531 D 1679 7531 D S
1558 7519 M 1618 7522 D 1624 7523 D S
1672 7530 M 1618 7525 D 1558 7519 D 1500 7517 D 1500 6654 D 1500 10004 D 1447
9999 D S
3327 7368 M 3269 7381 D 3209 7397 D 3150 7416 D 3092 7440 D 3032 7468 D 2973
7495 D 2915 7520 D 2855 7543 D 2796 7566 D 2738 7588 D 2678 7610 D 2620 7630 D
2561 7649 D 2501 7664 D 2443 7673 D 2384 7675 D 2324 7652 D 2266 7650 D S
1705 7537 M 1677 7534 D 1618 7525 D 1558 7522 D 1500 7517 D S
1753 7549 M 1735 7547 D 1677 7534 D 1618 7530 D 1558 7522 D S
1824 7569 M 1795 7565 D 1735 7547 D 1677 7542 D 1618 7530 D S
2098 7668 M 2089 7663 D 2031 7637 D 1972 7611 D 1912 7596 D 1891 7588 D S
2207 7735 M 2209 7736 D S
2135 7688 M 2089 7663 D 2031 7637 D 1972 7620 D 1912 7596 D 1854 7587 D 1795
7565 D 1735 7559 D 1677 7542 D S
2091 7664 M 2089 7663 D 2031 7643 D 1972 7620 D 1912 7609 D 1854 7587 D 1795
7580 D 1735 7559 D S
2105 7672 M 2089 7665 D 2031 7643 D 1972 7631 D 1912 7609 D 1854 7602 D 1795
7580 D S
2091 7666 M 2089 7665 D 2031 7651 D 1972 7631 D 1912 7622 D 1854 7602 D S
2384 7889 M 2386 7891 D S
2124 7682 M 2089 7673 D 2031 7651 D 1972 7643 D 1912 7622 D S
2501 8033 M 2503 8035 D S
2031 7664 M 2089 7687 D 2147 7695 D 2149 7696 D 2147 7695 D 2089 7673 D 2031
7664 D 1972 7643 D S
2179 7716 M 2147 7712 D 2089 7687 D S
2211 7737 M 2207 7737 D 2147 7712 D S
2207 7737 M 2215 7739 D S
1981 7607 M 2031 7626 D 2089 7658 D 2147 7687 D 2207 7730 D 2266 7766 D 2324
7824 D 2384 7873 D 2443 7949 D 2501 8017 D 2561 8119 D 2620 8218 D 2678 8358 D
2738 8496 D 2796 8681 D 2855 8857 D 2915 9080 D 2973 9276 D 3032 9509 D 3092
9675 D 3150 9862 D 3209 9930 D 3267 10008 D 3209 9938 D 3150 9862 D 3092 9681 D
3032 9509 D 2973 9282 D 2915 9080 D 2855 8866 D 2796 8681 D 2738 8508 D 2678
8358 D 2620 8232 D 2561 8119 D 2501 8033 D 2443 7949 D 2384 7888 D 2324 7824 D
2266 7779 D 2207 7730 D 2147 7695 D 2089 7658 D 2031 7632 D 1979 7607 D S
3385 7376 M 3327 7390 D 3269 7406 D 3209 7427 D 3150 7452 D 3092 7480 D 3032
7508 D 2973 7534 D 2915 7558 D 2855 7582 D 2796 7606 D 2738 7631 D 2678 7656 D
2620 7679 D 2561 7697 D 2501 7707 D 2443 7673 D 2384 7650 D S
2621 8236 M 2620 8232 D 2561 8125 D 2501 8033 D 2443 7958 D 2384 7888 D 2324
7832 D 2266 7779 D 2207 7735 D 2147 7695 D 2089 7663 D 2031 7632 D 1972 7611 D
1949 7601 D S
3444 7388 M 3385 7403 D 3327 7420 D 3269 7442 D 3209 7468 D 3150 7498 D 3092
7528 D 3032 7556 D 2973 7583 D 2915 7610 D 2855 7639 D 2796 7669 D 2738 7699 D
2678 7727 D 2620 7749 D 2561 7761 D 2501 7707 D 2443 7707 D 2384 7675 D 2324
7670 D 2266 7650 D 2207 7645 D S
2563 8128 M 2561 8125 D 2501 8033 D 2443 7958 D 2384 7889 D 2324 7832 D S
3504 7405 M 3444 7421 D 3385 7440 D 3327 7462 D 3269 7491 D 3209 7524 D 3150
7557 D 3092 7589 D 3032 7621 D 2973 7655 D 2915 7691 D 2855 7729 D 2796 7766 D
2738 7801 D 2678 7828 D 2620 7842 D 2561 7761 D 2501 7759 D 2443 7707 D 2384
7699 D 2324 7670 D 2266 7661 D 2207 7645 D 2147 7637 D S
3562 7426 M 3504 7443 D 3444 7462 D 3385 7487 D 3327 7519 D 3269 7556 D 3209
7594 D 3150 7633 D 3092 7672 D 3032 7714 D 2973 7761 D 2915 7809 D 2855 7856 D
2796 7900 D 2738 7933 D 2678 7949 D 2620 7842 D 2561 7838 D 2501 7759 D 2443
7747 D 2384 7699 D 2324 7687 D 2266 7661 D 2207 7651 D 2147 7637 D 2089 7628 D
S
3621 7447 M 3562 7465 D 3504 7486 D 3444 7514 D 3385 7550 D 3327 7592 D 3269
7638 D 3209 7684 D 3150 7733 D 3092 7786 D 3032 7844 D 2973 7904 D 2915 7964 D
2855 8019 D 2796 8060 D 2738 8079 D 2678 7949 D 2620 7943 D 2561 7838 D 2501
7822 D 2443 7747 D 2384 7730 D 2324 7687 D 2266 7672 D 2207 7651 D 2147 7639 D
2089 7628 D 2031 7617 D S
3681 7468 M 3621 7487 D 3562 7509 D 3504 7540 D 3444 7582 D 3385 7632 D 3327
7686 D 3269 7742 D 3209 7801 D 3150 7866 D 3092 7937 D 3032 8012 D 2973 8087 D
2915 8155 D 2855 8207 D 2796 8231 D 2738 8079 D 2678 8070 D 2620 7943 D 2561
7920 D 2501 7822 D 2443 7797 D 2384 7730 D 2324 7710 D 2266 7672 D 2207 7658 D
2147 7639 D S
3739 7489 M 3681 7508 D 3621 7531 D 3562 7566 D 3504 7615 D 3444 7674 D 3385
7739 D 3327 7806 D 3269 7877 D 3209 7955 D 3150 8043 D 3092 8137 D 3032 8230 D
2973 8317 D 2915 8383 D 2855 8411 D 2796 8231 D 2738 8218 D 2678 8070 D 2620
8039 D 2561 7920 D 2501 7887 D 2443 7797 D 2384 7770 D 2324 7710 D 2266 7690 D
2207 7658 D 2147 7643 D 2096 7629 D S
3797 7510 M 3739 7529 D 3681 7554 D 3621 7593 D 3562 7649 D 3504 7719 D 3444
7796 D 3385 7876 D 3327 7961 D 3269 8057 D 3209 8166 D 3150 8284 D 3092 8402 D
3032 8512 D 2973 8596 D 2915 8631 D 2855 8411 D 2796 8393 D 2738 8218 D 2678
8176 D 2620 8039 D 2561 7995 D 2501 7887 D 2443 7850 D 2384 7770 D 2324 7743 D
2266 7690 D 2207 7672 D 2147 7643 D 2089 7630 D 2057 7622 D S
3858 7533 M 3797 7551 D 3739 7578 D 3681 7621 D 3621 7685 D 3562 7766 D 3504
7857 D 3444 7951 D 3385 8053 D 3327 8171 D 3269 8307 D 3209 8455 D 3150 8605 D
3092 8745 D 3032 8851 D 2973 8895 D 2915 8631 D 2855 8606 D 2796 8393 D 2738
8338 D 2678 8176 D 2620 8118 D 2561 7995 D 2501 7945 D 2443 7850 D 2384 7812 D
2324 7743 D 2266 7717 D 2207 7672 D 2147 7655 D 2089 7630 D 2050 7621 D S
3916 7558 M 3858 7575 D 3797 7603 D 3739 7649 D 3681 7721 D 3621 7813 D 3562
7917 D 3504 8027 D 3444 8148 D 3385 8290 D 3327 8457 D 3269 8640 D 3209 8827 D
3150 9000 D 3092 9130 D 3032 9185 D 2973 8895 D 2915 8861 D 2855 8606 D 2796
8533 D 2738 8338 D 2678 8261 D 2620 8118 D 2561 8053 D 2501 7945 D 2443 7895 D
2384 7812 D 2324 7776 D 2266 7717 D 2207 7693 D 2147 7655 D 2089 7638 D 2036
7618 D S
2738 8508 M 2740 8513 D S
2855 8866 M 2857 8871 D S
2973 9282 M 2975 9287 D S
3092 9681 M 3094 9683 D S
3209 9938 M 3210 9936 D S
4034 7607 M 3974 7623 D 3916 7652 D 3858 7704 D 3797 7788 D 3739 7898 D 3681
8026 D 3621 8164 D 3562 8322 D 3504 8512 D 3444 8741 D 3385 8994 D 3327 9251 D
3269 9488 D 3209 9665 D 3150 9737 D 3092 9474 D 3032 9421 D 2973 9140 D 2915
9020 D 2855 8766 D 2796 8636 D 2738 8433 D 2678 8325 D 2620 8178 D 2561 8095 D
2501 7988 D 2443 7927 D 2384 7847 D 2324 7805 D 2266 7744 D 2207 7715 D 2147
7671 D 2089 7650 D 2031 7621 D 2008 7613 D 2031 7621 D 2089 7638 D 2147 7671 D
2207 7693 D 2266 7744 D 2324 7776 D 2384 7847 D 2443 7895 D 2501 7988 D 2561
8053 D 2620 8178 D 2678 8261 D 2738 8433 D 2796 8533 D 2855 8766 D 2915 8861 D
2973 9140 D 3032 9185 D 3092 9474 D 3150 9410 D 3209 9256 D 3269 9049 D 3327
8825 D 3385 8606 D 3444 8407 D 3504 8240 D 3562 8100 D 3621 7975 D 3681 7859 D
3739 7756 D 3797 7677 D 3858 7628 D 3916 7600 D 3974 7583 D S
4151 7637 M 4093 7626 D 4034 7607 D 3974 7583 D 3916 7558 D 3858 7533 D 3797
7510 D 3739 7489 D 3681 7468 D 3621 7447 D 3562 7426 D 3504 7405 D 3444 7388 D
3385 7376 D 3327 7368 D 3269 7363 D 3209 7375 D 3150 7389 D 3092 7407 D 3032
7431 D 2973 7458 D 2915 7485 D 2855 7511 D 2796 7534 D 2738 7555 D 2678 7576 D
2620 7596 D 2561 7614 D 2501 7630 D 2443 7642 D 2384 7650 D 2324 7652 D S
4093 7626 M 4034 7642 D 3974 7671 D 3916 7725 D 3858 7813 D 3797 7929 D 3739
8063 D 3681 8211 D 3621 8382 D 3562 8590 D 3504 8841 D 3444 9120 D 3385 9402 D
3327 9660 D 3269 9852 D 3209 9930 D 3150 9737 D 3092 9675 D 3032 9421 D 2973
9276 D 2915 9020 D 2855 8857 D 2796 8636 D 2738 8496 D 2678 8325 D 2620 8218 D
2561 8095 D 2501 8017 D 2443 7927 D 2384 7873 D 2324 7805 D 2266 7766 D 2207
7715 D 2147 7687 D 2089 7650 D 2031 7626 D 1993 7610 D S
4211 7636 M 4151 7637 D 4093 7653 D 4034 7682 D 3974 7737 D 3916 7725 D 3858
7704 D 3797 7677 D 3739 7649 D 3681 7621 D 3621 7593 D 3562 7566 D 3504 7540 D
3444 7514 D 3385 7487 D 3327 7462 D 3269 7442 D 3209 7427 D 3150 7416 D 3092
7407 D S
4270 7627 M 4211 7636 D 4151 7653 D 4093 7653 D 4034 7642 D 3974 7623 D 3916
7600 D 3858 7575 D 3797 7551 D 3739 7529 D 3681 7508 D 3621 7487 D 3562 7465 D
3504 7443 D 3444 7421 D 3385 7403 D 3327 7390 D 3269 7381 D 3209 7375 D S
4328 7613 M 4270 7627 D 4211 7644 D 4151 7653 D 4093 7682 D 4034 7682 D 3974
7671 D 3916 7652 D 3858 7628 D 3797 7603 D 3739 7578 D 3681 7554 D 3621 7531 D
3562 7509 D 3504 7486 D 3444 7462 D 3385 7440 D 3327 7420 D 3269 7406 D 3209
7397 D 3150 7389 D S
4388 7599 M 4328 7613 D 4270 7631 D 4211 7644 D 4151 7672 D 4093 7682 D 4034
7736 D 3974 7737 D 3916 7826 D 3858 7813 D 3797 7788 D 3739 7756 D 3681 7721 D
3621 7685 D 3562 7649 D 3504 7615 D 3444 7582 D 3385 7550 D 3327 7519 D 3269
7491 D 3209 7468 D 3150 7452 D 3092 7440 D 3032 7431 D S
4447 7584 M 4388 7599 D 4328 7616 D 4270 7631 D 4211 7658 D 4151 7672 D 4093
7725 D 4034 7736 D 3974 7823 D 3916 7826 D 3858 7943 D 3797 7929 D 3739 7898 D
3681 7859 D 3621 7813 D 3562 7766 D 3504 7719 D 3444 7674 D 3385 7632 D 3327
7592 D 3269 7556 D 3209 7524 D 3150 7498 D 3092 7480 D 3032 7468 D 2973 7458 D
S
4505 7572 M 4447 7584 D 4388 7603 D 4328 7616 D 4270 7644 D 4211 7658 D 4151
7708 D 4093 7725 D 4034 7809 D 3974 7823 D 3916 7939 D 3858 7943 D 3797 8080 D
3739 8063 D 3681 8026 D 3621 7975 D 3562 7917 D 3504 7857 D 3444 7796 D 3385
7739 D 3327 7686 D 3269 7638 D 3209 7594 D 3150 7557 D 3092 7528 D 3032 7508 D
2973 7495 D 2915 7485 D S
4563 7561 M 4505 7572 D 4447 7590 D 4388 7603 D 4328 7629 D 4270 7644 D 4211
7690 D 4151 7708 D 4093 7787 D 4034 7809 D 3974 7919 D 3916 7939 D 3858 8073 D
3797 8080 D 3739 8232 D 3681 8211 D 3621 8164 D 3562 8100 D 3504 8027 D 3444
7951 D 3385 7876 D 3327 7806 D 3269 7742 D 3209 7684 D 3150 7633 D 3092 7589 D
3032 7556 D 2973 7534 D 2915 7520 D 2855 7511 D S
4623 7550 M 4563 7561 D 4505 7579 D 4447 7590 D 4388 7616 D 4328 7629 D 4270
7672 D 4211 7690 D 4151 7762 D 4093 7787 D 4034 7889 D 3974 7919 D 3916 8046 D
3858 8073 D 3797 8221 D 3739 8232 D 3681 8408 D 3621 8382 D 3562 8322 D 3504
8240 D 3444 8148 D 3385 8053 D 3327 7961 D 3269 7877 D 3209 7801 D 3150 7733 D
3092 7672 D 3032 7621 D 2973 7583 D 2915 7558 D 2855 7543 D 2796 7534 D S
4682 7540 M 4623 7550 D 4563 7569 D 4505 7579 D 4447 7603 D 4388 7616 D 4328
7654 D 4270 7672 D 4211 7736 D 4151 7762 D 4093 7855 D 4034 7889 D 3974 8006 D
3916 8046 D 3858 8184 D 3797 8221 D 3739 8392 D 3681 8408 D 3621 8623 D 3562
8590 D 3504 8512 D 3444 8407 D 3385 8290 D 3327 8171 D 3269 8057 D 3209 7955 D
3150 7866 D 3092 7786 D 3032 7714 D 2973 7655 D 2915 7610 D 2855 7582 D 2796
7566 D 2738 7555 D S
4740 7528 M 4682 7540 D 4623 7558 D 4563 7569 D 4505 7591 D 4447 7603 D 4388
7638 D 4328 7654 D 4270 7711 D 4211 7736 D 4151 7818 D 4093 7855 D 4034 7958 D
3974 8006 D 3916 8131 D 3858 8184 D 3797 8342 D 3739 8392 D 3681 8600 D 3621
8623 D 3562 8883 D 3504 8841 D 3444 8741 D 3385 8606 D 3327 8457 D 3269 8307 D
3209 8166 D 3150 8043 D 3092 7937 D 3032 7844 D 2973 7761 D 2915 7691 D 2855
7639 D 2796 7606 D 2738 7588 D 2678 7576 D S
4859 7511 M 4800 7518 D 4740 7534 D 4682 7545 D 4623 7565 D 4563 7579 D 4505
7606 D 4447 7622 D 4388 7664 D 4328 7687 D 4270 7746 D 4211 7781 D 4151 7858 D
4093 7908 D 4034 8002 D 3974 8068 D 3916 8189 D 3858 8271 D 3797 8438 D 3739
8533 D 3681 8762 D 3621 8852 D 3562 9130 D 3504 9172 D 3444 9463 D 3385 9402 D
3327 9251 D 3269 9049 D 3209 8827 D 3150 8605 D 3092 8402 D 3032 8230 D 2973
8087 D 2915 7964 D 2855 7856 D 2796 7766 D 2738 7699 D 2678 7656 D 2620 7630 D
2561 7614 D S
4917 7509 M 4977 7512 D 5036 7517 D 5036 6654 D 3269 6500 D 3269 7363 D 3269
6500 D 1500 6654 D 3268 6500 D 3268 6395 D 3268 6500 D 5036 6654 D 5036 6601 D
S
4917 7543 M 4859 7540 D 4800 7540 D 4740 7560 D 4682 7565 D 4623 7592 D 4563
7604 D 4505 7637 D 4447 7658 D 4388 7697 D 4328 7730 D 4270 7777 D 4211 7824 D
4151 7883 D 4093 7949 D 4034 8027 D 3974 8119 D 3916 8228 D 3858 8358 D 3797
8506 D 3739 8681 D 3681 8868 D 3621 9080 D 3562 9286 D 3504 9509 D 3444 9685 D
3385 9862 D 3327 9940 D 3267 10008 D 3327 9928 D 3385 9862 D 3444 9671 D 3504
9509 D 3562 9272 D 3621 9080 D 3681 8856 D 3739 8681 D 3797 8498 D 3858 8358 D
3916 8222 D 3974 8119 D 4034 8023 D 4093 7949 D 4151 7878 D 4211 7824 D 4270
7769 D 4328 7730 D 4388 7685 D 4447 7658 D 4505 7622 D 4563 7604 D 4623 7576 D
4682 7565 D 4740 7544 D 4800 7540 D 4859 7524 D 4917 7525 D 4977 7529 D S
4328 7735 M 4388 7702 D 4447 7670 D 4505 7651 D 4563 7621 D 4623 7614 D 4682
7585 D 4740 7584 D 4800 7560 D 4859 7540 D 4917 7525 D 4977 7512 D S
4859 7561 M 4800 7560 D 4740 7560 D 4682 7585 D 4623 7592 D 4563 7621 D 4505
7637 D 4447 7670 D 4388 7697 D 4328 7735 D 4270 7777 D 4211 7825 D 4151 7883 D
S
4800 7585 M 4740 7584 D 4682 7612 D 4623 7614 D 4563 7642 D 4505 7651 D 4447
7679 D 4388 7702 D S
4740 7612 M 4682 7612 D 4623 7639 D 4563 7642 D 4505 7668 D 4447 7679 D 4388
7706 D 4344 7727 D S
4682 7640 M 4623 7639 D 4563 7664 D 4505 7668 D 4447 7692 D 4388 7706 D S
4623 7665 M 4563 7664 D 4505 7687 D 4447 7692 D 4388 7715 D 4337 7731 D S
4563 7688 M 4505 7687 D 4447 7709 D 4388 7715 D 4328 7740 D 4316 7745 D S
4505 7710 M 4447 7709 D 4388 7732 D 4328 7740 D 4314 7746 D S
4294 7760 M 4328 7753 D 4388 7732 D 4447 7730 D 4505 7710 D 4563 7688 D 4623
7665 D 4682 7640 D 4740 7612 D 4800 7585 D 4859 7561 D 4917 7543 D 4977 7529 D
5036 7517 D S
4447 7730 M 4388 7750 D 4328 7753 D 4279 7771 D S
4388 7750 M 4328 7768 D 4275 7774 D S
4328 7768 M 4270 7784 D 4261 7785 D S
4259 7786 M 4270 7784 D S
3232 1191 M 3237 1225 D 3246 1246 D 3261 1254 D 3270 1255 D 3284 1249 D 3294
1230 D 3299 1197 D 3299 1177 D 3294 1143 D 3284 1122 D 3270 1114 D 3261 1113 D
3246 1119 D 3237 1138 D 3232 1171 D 3232 1191 D S
3251 1119 M 3242 1138 D 3237 1171 D 3237 1192 D 3242 1225 D 3251 1246 D S
3284 1129 M 3270 1121 D 3261 1120 D 3246 1126 D S
3280 1249 M 3289 1230 D 3294 1197 D 3294 1176 D 3289 1143 D 3280 1122 D S
3246 1239 M 3261 1247 D 3270 1248 D 3284 1242 D S
3621 1531 M 3621 1478 D S
3944 1180 M 4006 1185 D 4006 1178 D 3939 1173 D 3982 1243 D 3991 1264 D 3996
1278 D 3996 1291 D 3991 1304 D 3982 1310 D 3963 1308 D 3954 1301 D 3949 1287 D
3949 1280 D 3944 1280 D 3944 1287 D 3949 1300 D 3954 1307 D 3963 1315 D 3982
1317 D 3991 1311 D 3996 1305 D 4001 1292 D 4001 1278 D 3996 1264 D 3987 1244 D
3944 1173 D S
3975 1562 M 3975 1456 D S
4328 1592 M 4328 1540 D S
4651 1268 M 4694 1359 D 4694 1238 D 4699 1239 D 4699 1379 D 4646 1268 D 4718
1274 D 4718 1280 D 4651 1275 D S
4682 1623 M 4682 1518 D S
3261 1255 M 3270 1254 D 3284 1246 D 3294 1225 D 3299 1192 D 3299 1171 D 3294
1138 D 3284 1119 D 3270 1114 D 3261 1115 D 3246 1123 D 3237 1143 D 3232 1177 D
3232 1197 D 3237 1230 D 3246 1250 D 3261 1255 D S
3251 1122 M 3242 1143 D 3237 1177 D 3237 1197 D 3242 1230 D 3251 1249 D S
3284 1126 M 3270 1121 D 3261 1121 D 3246 1129 D S
3280 1247 M 3289 1226 D 3294 1192 D 3294 1172 D 3289 1139 D 3280 1120 D S
3246 1243 M 3261 1248 D 3270 1247 D 3284 1240 D S
2914 1531 M 2914 1478 D S
2530 1185 M 2591 1180 D 2591 1173 D 2525 1179 D 2568 1242 D 2577 1261 D 2582
1274 D 2582 1287 D 2577 1301 D 2568 1309 D 2549 1310 D 2539 1305 D 2535 1292 D
2535 1285 D 2530 1285 D 2530 1292 D 2535 1305 D 2539 1311 D 2549 1317 D 2568
1315 D 2577 1308 D 2582 1301 D 2587 1287 D 2587 1274 D 2582 1261 D 2573 1241 D
2530 1178 D S
2561 1562 M 2561 1456 D S
2207 1592 M 2207 1540 D S
1823 1273 M 1865 1357 D 1865 1236 D 1870 1236 D 1870 1376 D 1818 1274 D 1889
1268 D 1889 1274 D 1823 1280 D S
1854 1623 M 1854 1518 D S
1300 1646 M 1304 1676 D 1312 1694 D 1325 1701 D 1334 1702 D 1346 1697 D 1355
1680 D 1359 1651 D 1359 1633 D 1355 1603 D 1346 1584 D 1334 1577 D 1325 1576 D
1312 1581 D 1304 1598 D 1300 1628 D 1300 1646 D S
1317 1582 M 1308 1599 D 1304 1628 D 1304 1646 D 1308 1676 D 1317 1695 D S
1346 1590 M 1334 1583 D 1325 1582 D 1312 1587 D S
1342 1697 M 1350 1680 D 1355 1650 D 1355 1632 D 1350 1602 D 1342 1584 D S
1312 1688 M 1325 1695 D 1334 1696 D 1346 1691 D S
1447 1649 M 1500 1654 D 1500 1601 D S
1500 1989 M 1473 1987 D S
1241 2239 M 1245 2239 D 1245 2364 D 1232 2345 D 1224 2339 D 1224 2333 D 1232
2339 D 1241 2352 D 1241 2239 D S
1296 2315 M 1300 2345 D 1308 2364 D 1321 2371 D 1329 2372 D 1342 2367 D 1350
2350 D 1355 2320 D 1355 2302 D 1350 2272 D 1342 2254 D 1329 2247 D 1321 2246 D
1308 2251 D 1300 2268 D 1296 2297 D 1296 2315 D S
1312 2251 M 1304 2268 D 1300 2298 D 1300 2315 D 1304 2346 D 1312 2364 D S
1342 2260 M 1329 2253 D 1321 2252 D 1308 2257 D S
1338 2366 M 1346 2349 D 1350 2320 D 1350 2302 D 1346 2272 D 1338 2253 D S
1308 2358 M 1321 2365 D 1329 2366 D 1342 2361 D S
1500 2324 M 1447 2319 D S
1500 2659 M 1473 2657 D S
1215 2913 M 1270 2917 D 1270 2911 D 1211 2906 D 1249 2969 D 1257 2988 D 1262
3000 D 1262 3012 D 1257 3023 D 1249 3029 D 1232 3027 D 1224 3020 D 1219 3008 D
1219 3002 D 1215 3002 D 1215 3008 D 1219 3020 D 1224 3026 D 1232 3033 D 1249
3035 D 1257 3029 D 1262 3024 D 1266 3012 D 1266 3000 D 1262 2988 D 1253 2969 D
1215 2907 D S
1296 2985 M 1300 3015 D 1308 3034 D 1321 3041 D 1329 3042 D 1342 3037 D 1350
3020 D 1355 2990 D 1355 2972 D 1350 2942 D 1342 2924 D 1329 2917 D 1321 2916 D
1308 2921 D 1300 2938 D 1296 2967 D 1296 2985 D S
1312 2921 M 1304 2938 D 1300 2968 D 1300 2985 D 1304 3016 D 1312 3034 D S
1342 2930 M 1329 2923 D 1321 2922 D 1308 2927 D S
1338 3036 M 1346 3019 D 1350 2990 D 1350 2972 D 1346 2942 D 1338 2923 D S
1308 3028 M 1321 3035 D 1329 3036 D 1342 3031 D S
1500 2994 M 1447 2989 D S
1500 3329 M 1473 3327 D S
1262 3700 M 1219 3696 D 1219 3702 D 1266 3706 D 1236 3650 D S
1262 3706 M 1232 3649 D 1245 3651 D 1257 3646 D 1266 3629 D S
1249 3585 M 1262 3598 D 1266 3617 D 1266 3623 D 1262 3640 D 1249 3651 D S
1236 3656 M 1245 3657 D 1257 3652 D 1266 3641 D 1270 3623 D 1270 3617 D 1266
3599 D 1257 3586 D 1245 3579 D 1232 3578 D 1219 3583 D 1215 3588 D 1211 3600 D
1215 3600 D 1219 3589 D 1232 3584 D 1245 3585 D 1257 3592 D 1266 3611 D S
1228 3584 M 1215 3594 D S
1296 3655 M 1300 3685 D 1308 3704 D 1321 3711 D 1329 3712 D 1342 3707 D 1350
3690 D 1355 3660 D 1355 3642 D 1350 3612 D 1342 3594 D 1329 3587 D 1321 3586 D
1308 3591 D 1300 3608 D 1296 3637 D 1296 3655 D S
1312 3591 M 1304 3608 D 1300 3638 D 1300 3655 D 1304 3685 D 1312 3704 D S
1342 3600 M 1329 3592 D 1321 3592 D 1308 3597 D S
1338 3706 M 1346 3689 D 1350 3660 D 1350 3642 D 1346 3612 D 1338 3593 D S
1308 3698 M 1321 3705 D 1329 3706 D 1342 3701 D S
1500 3664 M 1447 3659 D S
1500 3999 M 1473 3997 D S
1215 4276 M 1253 4357 D 1253 4250 D 1257 4250 D 1257 4375 D 1211 4276 D 1274
4281 D 1274 4287 D 1215 4282 D S
1321 4381 M 1329 4381 D 1342 4377 D 1350 4359 D 1355 4330 D 1355 4312 D 1350
4282 D 1342 4264 D 1329 4256 D 1321 4256 D 1308 4261 D 1300 4278 D 1296 4307 D
1296 4325 D 1300 4355 D 1308 4374 D 1321 4381 D S
1312 4261 M 1304 4278 D 1300 4307 D 1300 4325 D 1304 4355 D 1312 4374 D S
1342 4269 M 1329 4262 D 1321 4262 D 1308 4267 D S
1338 4376 M 1346 4359 D 1350 4330 D 1350 4312 D 1346 4282 D 1338 4263 D S
1308 4368 M 1321 4375 D 1329 4376 D 1342 4371 D S
1500 4334 M 1447 4329 D S
1500 4669 M 1473 4666 D S
1249 4925 M 1262 4938 D 1266 4957 D 1266 4968 D 1262 4986 D 1249 4997 D S
1266 4974 M 1257 4992 D 1245 4996 D 1228 4995 D 1219 4988 D 1215 4988 D 1219
5042 D 1262 5046 D 1262 5040 D 1224 5036 D 1219 4994 D 1232 5001 D 1245 5002 D
1257 4998 D 1266 4986 D 1270 4969 D 1270 4957 D 1266 4939 D 1257 4926 D 1245
4919 D 1232 4918 D 1219 4923 D 1215 4928 D 1211 4940 D 1215 4940 D 1219 4929 D
1232 4924 D 1245 4925 D 1257 4932 D 1266 4951 D S
1228 4924 M 1215 4934 D S
1321 5051 M 1329 5051 D 1342 5047 D 1350 5029 D 1355 5000 D 1355 4982 D 1350
4952 D 1342 4933 D 1329 4926 D 1321 4926 D 1308 4931 D 1300 4948 D 1296 4977 D
1296 4995 D 1300 5025 D 1308 5044 D 1321 5051 D S
1312 4931 M 1304 4948 D 1300 4977 D 1300 4995 D 1304 5025 D 1312 5044 D S
1342 4939 M 1329 4932 D 1321 4932 D 1308 4936 D S
1338 5046 M 1346 5029 D 1350 5000 D 1350 4982 D 1346 4952 D 1338 4933 D S
1308 5038 M 1321 5045 D 1329 5045 D 1342 5041 D S
1447 4999 M 1500 5004 D 1500 1654 D 1500 2683 D S
997 3052 M 1004 3071 D 1011 3082 D 1024 3092 D 1045 3094 D 1065 3086 D 1085
3069 D 1092 3041 D 1092 3022 D 1085 3002 D 1078 2992 D 1058 2981 D S
5036 2683 M 5036 1654 D 3269 1500 D 3269 2529 D 3269 1500 D 1500 1654 D 3268
1500 D 3268 1395 D 3268 1500 D 5036 1654 D 5036 1601 D S
997 3052 M 997 3033 D 1004 3005 D 1024 2987 D 1045 2980 D 1139 2950 D S
1004 3071 M 1018 3082 D 1045 3084 D 1065 3077 D 1085 3059 D 1092 3041 D S
997 3033 M 1004 3014 D 1024 2997 D 1045 2989 D 1139 2959 D S
1126 3147 M 1040 3179 D 1126 3227 D S
1053 3180 M 1126 3221 D S
1101 3156 M 1101 3208 D S
1126 3135 M 1126 3170 D S
1126 3204 M 1126 3238 D S
1558 2696 M 1618 2692 D 1677 2690 D 1735 2704 D 1795 2704 D 1854 2720 D 1912
2723 D 1972 2740 D 2031 2745 D 2089 2764 D 2147 2772 D 2207 2796 D 2266 2810 D
2324 2845 D 2384 2868 D 2443 2915 D 2501 2949 D 2561 3009 D 2620 3054 D 2678
3128 D 2738 3185 D 2796 3272 D 2855 3341 D 2915 3440 D 2973 3518 D 3032 3621 D
3092 3689 D 3150 3774 D 3209 3801 D 3267 3838 D 3209 3810 D 3150 3774 D 3092
3699 D 3032 3621 D 2973 3530 D 2915 3440 D 2855 3358 D 2796 3272 D 2738 3205 D
2678 3128 D 2620 3075 D 2561 3009 D 2501 2968 D 2443 2915 D 2384 2885 D 2324
2845 D 2266 2825 D 2207 2796 D 2147 2785 D 2089 2764 D 2031 2759 D 1972 2740 D
1912 2737 D 1854 2720 D 1795 2719 D 1735 2704 D 1677 2706 D 1618 2709 D S
2595 5369 M 2560 5250 D S
2565 5250 M 2601 5375 D 2512 5286 D 2607 5286 D S
2643 5262 M 2649 5256 D 2643 5250 D 2637 5256 D 2643 5262 D S
2744 5369 M 2774 5369 D 2804 5375 D 2744 5375 D 2714 5315 D 2720 5321 D 2738
5327 D 2756 5327 D 2774 5321 D 2780 5315 D 2786 5304 D 2786 5286 D 2780 5268 D
2768 5256 D 2750 5250 D 2732 5250 D 2714 5256 D 2708 5262 D 2702 5274 D 2702
5280 D 2708 5286 D 2714 5280 D 2708 5274 D S
2750 5250 M 2762 5256 D 2774 5268 D 2780 5286 D 2780 5304 D 2774 5315 D 2768
5321 D 2756 5327 D S
2865 5426 M 2855 5426 D 2844 5423 D 2840 5419 D 2837 5412 D 2837 5408 D 2840
5405 D 2844 5408 D 2840 5412 D S
2844 5380 M 2865 5394 D 2873 5401 D 2876 5408 D 2876 5415 D 2873 5423 D 2865
5426 D 2876 5423 D 2880 5415 D 2880 5408 D 2876 5401 D 2869 5394 D 2858 5387 D
2844 5380 D 2833 5373 D 2826 5365 D 2819 5351 D S
2823 5358 M 2826 5362 D 2833 5362 D 2851 5355 D 2862 5355 D 2869 5358 D 2873
5365 D 2869 5355 D 2862 5351 D 2851 5351 D 2833 5362 D S
2908 5262 M 2914 5256 D 2908 5250 D 2902 5256 D 2908 5262 D S
3027 5375 M 3045 5375 D 3057 5369 D 3063 5357 D 3063 5351 D 3057 5345 D 3051
5351 D 3057 5357 D S
2986 5256 M 2980 5268 D 2980 5298 D 2986 5321 D 2992 5339 D 3004 5357 D 3015
5369 D 3027 5375 D 3010 5369 D 2998 5357 D 2986 5339 D 2980 5321 D 2974 5298 D
2974 5274 D 2980 5262 D 2986 5256 D 2998 5250 D 3015 5250 D 3033 5256 D 3045
5268 D 3051 5280 D 3051 5298 D 3045 5310 D 3039 5315 D 3027 5321 D 3010 5321 D
2998 5315 D 2986 5304 D 2980 5292 D S
3039 5315 M 3045 5304 D 3045 5280 D 3039 5268 D 3027 5256 D 3015 5250 D S
3135 5369 M 3164 5369 D 3194 5375 D 3135 5375 D 3105 5315 D 3111 5321 D 3129
5327 D 3146 5327 D 3164 5321 D 3170 5315 D 3176 5304 D 3176 5286 D 3170 5268 D
3158 5256 D 3140 5250 D 3123 5250 D 3105 5256 D 3099 5262 D 3093 5274 D 3093
5280 D 3099 5286 D 3105 5280 D 3099 5274 D S
3140 5250 M 3152 5256 D 3164 5268 D 3170 5286 D 3170 5304 D 3164 5315 D 3158
5321 D 3146 5327 D S
3212 5226 M 3224 5238 D 3230 5250 D 3230 5256 D 3224 5262 D 3218 5256 D 3224
5250 D S
3426 5250 M 3438 5292 D 3444 5315 D 3444 5327 D 3438 5333 D 3420 5333 D 3408
5321 D 3402 5310 D S
3420 5250 M 3432 5292 D 3438 5315 D 3438 5327 D 3432 5333 D S
3486 5327 M 3480 5321 D 3486 5315 D 3492 5321 D 3492 5327 D 3486 5333 D 3474
5333 D 3462 5327 D 3450 5315 D 3438 5292 D S
3521 5321 M 3629 5321 D S
3521 5286 M 3629 5286 D S
3748 5369 M 3712 5250 D S
3718 5250 M 3754 5375 D 3664 5286 D 3760 5286 D S
3896 5274 M 3890 5262 D 3879 5250 D 3861 5250 D 3855 5256 D 3855 5268 D 3861
5292 D 3873 5333 D S
3867 5250 M 3861 5256 D 3861 5268 D 3867 5292 D 3879 5333 D S
3807 5256 M 3801 5268 D 3801 5292 D 3807 5310 D 3819 5327 D 3831 5333 D 3813
5327 D 3801 5310 D 3795 5292 D 3795 5274 D 3801 5262 D 3807 5256 D 3819 5250 D
3831 5250 D 3843 5256 D 3855 5274 D 3861 5292 D 3861 5310 D 3855 5327 D 3843
5333 D 3831 5333 D S
6350 3036 M 6500 3036 D S
6350 3043 M 6500 3043 D S
6393 3086 M 6450 3086 D S
6350 3014 M 6350 3129 D 6393 3129 D 6350 3121 D S
6421 3043 M 6421 3086 D S
6500 3014 M 6500 3064 D S
6350 3179 M 6357 3186 D 6364 3179 D 6357 3171 D 6350 3179 D S
6400 3179 M 6500 3179 D S
6400 3157 M 6400 3186 D 6500 3186 D S
6500 3157 M 6500 3207 D S
6429 3250 M 6414 3257 D 6407 3264 D 6400 3279 D 6400 3293 D 6407 3307 D 6414
3314 D 6429 3321 D 6443 3321 D 6457 3314 D 6464 3307 D 6471 3293 D 6471 3279 D
6464 3264 D 6457 3257 D 6443 3250 D 6429 3250 D S
6464 3264 M 6450 3257 D 6421 3257 D 6407 3264 D S
6407 3307 M 6421 3314 D 6450 3314 D 6464 3307 D S
6407 3321 M 6407 3336 D 6400 3336 D 6407 3321 D 6414 3314 D S
6521 3336 M 6514 3329 D 6507 3307 D 6507 3271 D 6500 3250 D 6486 3243 D 6479
3243 D 6464 3250 D 6457 3257 D S
6500 3264 M 6507 3243 D 6521 3236 D 6529 3236 D 6543 3243 D 6550 3264 D 6550
3307 D 6543 3329 D 6529 3336 D 6521 3336 D 6507 3329 D 6500 3307 D 6500 3271 D
6493 3250 D 6486 3243 D S
6479 3471 M 6493 3457 D 6500 3436 D 6500 3421 D 6493 3400 D 6479 3393 D 6400
3393 D S
6400 3371 M 6400 3400 D 6479 3400 D 6493 3407 D 6500 3421 D S
6400 3450 M 6400 3479 D 6500 3479 D S
6500 3500 M 6500 3471 D 6400 3471 D S
6400 3550 M 6500 3550 D S
6407 3614 M 6414 3607 D 6421 3614 D 6414 3621 D 6407 3621 D 6400 3614 D 6400
3593 D 6407 3579 D 6421 3564 D 6443 3557 D S
6400 3529 M 6400 3557 D 6500 3557 D S
6500 3529 M 6500 3579 D S
6407 3736 M 6421 3743 D 6443 3743 D S
6400 3700 M 6407 3686 D 6421 3671 D 6443 3664 D S
6500 3700 M 6493 3686 D 6479 3671 D 6457 3664 D 6443 3664 D 6443 3750 D 6429
3750 D 6414 3743 D 6407 3736 D 6400 3721 D 6400 3700 D 6407 3679 D 6421 3664 D
6443 3657 D 6457 3657 D 6479 3664 D 6493 3679 D 6500 3700 D 6500 3714 D 6493
3736 D 6479 3750 D S
6414 3986 M 6414 4007 D 6407 4029 D 6393 4036 D 6371 4036 D 6357 4029 D 6350
4007 D 6350 3979 D 6357 3957 D 6364 3950 D 6379 3943 D 6386 3943 D 6393 3950 D
6386 3957 D 6379 3950 D S
6471 3950 M 6464 3957 D 6457 3950 D 6464 3943 D 6471 3943 D 6486 3950 D 6493
3957 D 6500 3979 D 6500 4007 D 6493 4029 D 6486 4036 D 6471 4043 D 6450 4043 D
6436 4036 D 6421 4021 D 6414 4007 D 6407 4021 D 6393 4029 D 6371 4029 D 6357
4021 D 6350 4007 D S
6500 4007 M 6493 4021 D 6486 4029 D 6471 4036 D 6450 4036 D 6429 4029 D S
6550 4143 M 6536 4129 D 6514 4114 D 6486 4100 D 6450 4093 D 6421 4093 D 6386
4100 D 6357 4114 D 6336 4129 D 6321 4143 D S
6536 4129 M 6507 4114 D 6486 4107 D 6450 4100 D 6421 4100 D 6386 4107 D 6364
4114 D 6336 4129 D S
6350 4200 M 6500 4200 D S
6479 4207 M 6493 4221 D 6500 4236 D 6500 4250 D 6493 4271 D 6479 4286 D 6457
4293 D 6443 4293 D 6421 4286 D 6407 4271 D 6400 4250 D 6400 4236 D 6407 4221 D
6421 4207 D S
6500 4250 M 6493 4264 D 6479 4279 D 6457 4286 D 6443 4286 D 6421 4279 D 6407
4264 D 6400 4250 D S
6350 4179 M 6350 4207 D 6500 4207 D S
6550 4336 M 6536 4350 D 6514 4364 D 6486 4379 D 6450 4386 D 6421 4386 D 6386
4379 D 6357 4364 D 6336 4350 D 6321 4336 D S
6536 4350 M 6507 4364 D 6486 4371 D 6450 4379 D 6421 4379 D 6386 4371 D 6364
4364 D 6336 4350 D S
3327 2542 M 3269 2548 D 3209 2556 D 3150 2567 D 3092 2583 D 3032 2601 D 2973
2620 D 2915 2637 D 2855 2653 D 2796 2667 D 2738 2680 D 2678 2692 D 2620 2703 D
2561 2715 D 2501 2726 D 2443 2733 D 2384 2736 D 2324 2722 D S
2269 2839 M 2266 2837 D 2207 2817 D 2147 2802 D 2089 2793 D 2031 2783 D 1972
2780 D 1912 2769 D 1854 2769 D 1795 2756 D 1735 2740 D 1677 2724 D 1618 2709 D
1558 2696 D 1500 2683 D 1558 2679 D 1618 2676 D S
2209 2817 M 2207 2817 D 2147 2804 D 2089 2793 D 2031 2789 D 1972 2780 D 1912
2779 D 1854 2769 D S
2384 2899 M 2386 2900 D S
2225 2823 M 2207 2818 D 2147 2804 D 2089 2798 D 2031 2789 D 1972 2787 D 1912
2779 D S
2209 2818 M 2207 2818 D 2147 2810 D 2089 2798 D 2031 2795 D 1972 2787 D S
2563 3036 M 2561 3034 D 2501 2984 D 2443 2940 D 2384 2899 D 2324 2865 D 2266
2837 D 2207 2816 D 2147 2802 D 2089 2788 D 2031 2783 D 1972 2771 D 1912 2769 D
1854 2755 D 1795 2756 D S
2501 2984 M 2503 2985 D S
2241 2829 M 2207 2823 D 2147 2810 D 2089 2806 D 2031 2795 D S
2262 2836 M 2207 2823 D 2147 2818 D 2089 2806 D S
2678 3142 M 2680 3144 D S
2266 2837 M 2207 2831 D 2147 2818 D S
2287 2847 M 2266 2845 D 2207 2831 D S
2266 2845 M 2294 2850 D S
2915 2611 M 2973 2620 D 3032 2630 D 3092 2642 D 3150 2659 D 3209 2679 D 3269
2704 D 3327 2733 D 3385 2766 D 3444 2804 D 3504 2847 D 3562 2892 D 3621 2934 D
3681 2971 D 3739 2997 D 3797 3011 D 3858 2930 D 3916 2928 D 3974 2854 D 4034
2846 D 4093 2790 D 4151 2781 D 4211 2746 D 4270 2741 D 4328 2720 D 4388 2717 D
4447 2703 D 4388 2705 D 4328 2720 D 4270 2724 D 4211 2746 D 4151 2752 D 4093
2790 D 4034 2794 D 3974 2854 D 3916 2854 D 3858 2844 D 3797 2826 D 3739 2802 D
3681 2776 D 3621 2749 D 3562 2724 D 3504 2703 D 3444 2684 D 3385 2665 D 3327
2646 D 3269 2627 D 3209 2610 D 3150 2595 D 3092 2583 D 3032 2571 D S
3385 2555 M 3327 2562 D 3269 2570 D 3209 2581 D 3150 2595 D 3092 2612 D 3032
2630 D 2973 2647 D 2915 2663 D 2855 2678 D 2796 2693 D 2738 2706 D 2678 2720 D
2620 2733 D 2561 2745 D 2501 2753 D 2443 2756 D 2384 2736 D 2324 2736 D 2266
2723 D 2207 2722 D S
3444 2570 M 3385 2577 D 3327 2586 D 3269 2596 D 3209 2610 D 3150 2625 D 3092
2642 D 3032 2659 D 2973 2677 D 2915 2694 D 2855 2712 D 2796 2729 D 2738 2746 D
2678 2762 D 2620 2776 D 2561 2784 D 2501 2786 D 2443 2756 D 2384 2754 D 2324
2736 D 2266 2734 D 2207 2722 D 2147 2722 D S
3504 2586 M 3444 2594 D 3385 2603 D 3327 2614 D 3269 2627 D 3209 2642 D 3150
2659 D 3092 2677 D 3032 2697 D 2973 2718 D 2915 2740 D 2855 2762 D 2796 2784 D
2738 2805 D 2678 2821 D 2620 2831 D 2561 2784 D 2501 2753 D 2443 2733 D 2384
2719 D S
2798 3281 M 2796 3279 D 2738 3206 D 2678 3142 D 2620 3086 D 2561 3026 D 2501
2982 D 2443 2931 D 2384 2897 D 2324 2858 D 2266 2835 D 2207 2809 D 2147 2797 D
2089 2778 D 2031 2773 D 1972 2756 D 1912 2755 D 1854 2737 D 1795 2738 D 1735
2740 D S
3562 2602 M 3504 2611 D 3444 2621 D 3385 2633 D 3327 2646 D 3269 2661 D 3209
2679 D 3150 2700 D 3092 2723 D 3032 2749 D 2973 2777 D 2915 2806 D 2855 2835 D
2796 2860 D 2738 2880 D 2678 2891 D 2620 2831 D 2561 2831 D 2501 2786 D 2443
2783 D 2384 2754 D 2324 2751 D 2266 2734 D 2207 2733 D 2147 2722 D 2089 2722 D
S
3621 2615 M 3562 2626 D 3504 2637 D 3444 2650 D 3385 2665 D 3327 2683 D 3269
2704 D 3209 2728 D 3150 2756 D 3092 2787 D 3032 2823 D 2973 2859 D 2915 2894 D
2855 2925 D 2796 2949 D 2738 2961 D 2678 2891 D 2620 2890 D 2561 2831 D 2501
2825 D 2443 2783 D 2384 2776 D 2324 2751 D 2266 2747 D 2207 2733 D 2147 2731 D
2089 2722 D 2031 2721 D S
3681 2625 M 3621 2636 D 3562 2649 D 3504 2665 D 3444 2684 D 3385 2706 D 3327
2733 D 3269 2762 D 3209 2796 D 3150 2834 D 3092 2875 D 3032 2918 D 2973 2960 D
2915 2998 D 2855 3026 D 2796 3040 D 2738 2961 D 2678 2959 D 2620 2890 D 2561
2881 D 2501 2825 D 2443 2815 D 2384 2776 D 2324 2770 D 2266 2747 D 2207 2744 D
2147 2731 D 2089 2729 D 2031 2721 D 1972 2717 D S
3739 2633 M 3681 2645 D 3621 2660 D 3562 2678 D 3504 2703 D 3444 2732 D 3385
2766 D 3327 2803 D 3269 2843 D 3209 2887 D 3150 2935 D 3092 2985 D 3032 3034 D
2973 3079 D 2915 3113 D 2855 3129 D 2796 3040 D 2738 3036 D 2678 2959 D 2620
2946 D 2561 2881 D 2501 2866 D 2443 2815 D 2384 2803 D 2324 2770 D 2266 2763 D
2207 2744 D 2147 2740 D 2089 2729 D 2031 2725 D 1972 2717 D 1912 2711 D S
3797 2641 M 3739 2654 D 3681 2671 D 3621 2693 D 3562 2724 D 3504 2762 D 3444
2804 D 3385 2849 D 3327 2896 D 3269 2947 D 3209 3003 D 3150 3061 D 3092 3118 D
3032 3171 D 2973 3212 D 2915 3231 D 2855 3129 D 2796 3123 D 2738 3036 D 2678
3018 D 2620 2946 D 2561 2925 D 2501 2866 D 2443 2847 D 2384 2803 D 2324 2791 D
2266 2763 D 2207 2756 D 2147 2740 D 2089 2735 D 2031 2725 D 1972 2719 D 1912
2711 D 1854 2703 D 1795 2693 D 1735 2684 D S
3858 2652 M 3797 2666 D 3739 2684 D 3681 2711 D 3621 2749 D 3562 2796 D 3504
2847 D 3444 2900 D 3385 2954 D 3327 3013 D 3269 3077 D 3209 3144 D 3150 3211 D
3092 3275 D 3032 3325 D 2973 3347 D 2915 3231 D 2855 3222 D 2796 3123 D 2738
3099 D 2678 3018 D 2620 2991 D 2561 2925 D 2501 2900 D 2443 2847 D 2384 2828 D
2324 2791 D 2266 2779 D 2207 2756 D 2147 2749 D 2089 2735 D 2031 2729 D 1972
2719 D 1912 2712 D 1854 2703 D 1795 2693 D S
3916 2664 M 3858 2679 D 3797 2699 D 3739 2731 D 3681 2776 D 3621 2832 D 3562
2892 D 3504 2952 D 3444 3014 D 3385 3080 D 3327 3153 D 3269 3231 D 3209 3310 D
3150 3386 D 3092 3445 D 3032 3472 D 2973 3347 D 2915 3335 D 2855 3222 D 2796
3192 D 2738 3099 D 2678 3065 D 2620 2991 D 2561 2959 D 2501 2900 D 2443 2874 D
2384 2828 D 2324 2810 D 2266 2779 D 2207 2769 D 2147 2749 D 2089 2742 D 2031
2729 D 1972 2722 D 1912 2712 D 1854 2703 D S
3974 2677 M 3916 2693 D 3858 2715 D 3797 2750 D 3739 2802 D 3681 2866 D 3621
2934 D 3562 3001 D 3504 3070 D 3444 3145 D 3385 3228 D 3327 3317 D 3269 3409 D
3209 3498 D 3150 3567 D 3092 3597 D 3032 3472 D 2973 3456 D 2915 3335 D 2855
3296 D 2796 3192 D 2738 3149 D 2678 3065 D 2620 3027 D 2561 2959 D 2501 2927 D
2443 2874 D 2384 2849 D 2324 2810 D 2266 2795 D 2207 2769 D 2147 2759 D 2089
2742 D 2031 2735 D 1972 2722 D 1912 2715 D 1854 2703 D 1795 2696 D 1735 2684 D
1677 2678 D S
2857 3360 M 2855 3358 D 2796 3279 D 2738 3205 D 2678 3142 D 2620 3075 D 2561
3026 D 2501 2968 D 2443 2931 D 2384 2885 D 2324 2858 D 2266 2825 D 2207 2809 D
2147 2785 D 2089 2778 D 2031 2759 D 1972 2756 D 1912 2737 D 1854 2737 D 1795
2719 D 1735 2721 D 1677 2724 D S
2740 3208 M 2738 3206 D 2678 3142 D 2620 3086 D 2561 3034 D 2501 2982 D 2443
2940 D 2384 2897 D 2324 2865 D 2266 2835 D 2207 2816 D 2147 2797 D 2089 2788 D
2031 2773 D 1972 2771 D 1912 2755 D 1854 2755 D 1795 2738 D 1735 2721 D 1677
2706 D 1618 2692 D 1558 2679 D S
2973 3530 M 2975 3532 D S
3092 3699 M 3094 3700 D S
3209 3810 M 3210 3809 D S
3327 3811 M 3329 3809 D S
3444 3699 M 3446 3696 D S
3562 3528 M 3564 3525 D S
3681 3351 M 3683 3349 D S
3797 3195 M 3799 3193 D S
3916 3064 M 3920 3061 D S
4563 2705 M 4505 2717 D 4447 2732 D 4388 2733 D 4328 2755 D 4270 2762 D 4211
2801 D 4151 2817 D 4093 2873 D 4034 2897 D 3974 2965 D 3916 2991 D 3858 3064 D
3797 3085 D 3739 3165 D 3681 3171 D 3621 3262 D 3562 3243 D 3504 3201 D 3444
3145 D 3385 3080 D 3327 3013 D 3269 2947 D 3209 2887 D 3150 2834 D 3092 2787 D
3032 2749 D 2973 2718 D 2915 2694 D 2855 2678 D 2796 2667 D 2738 2659 D S
4093 2702 M 4034 2719 D 3974 2744 D 3916 2784 D 3858 2844 D 3797 2918 D 3739
2997 D 3681 3075 D 3621 3155 D 3562 3243 D 3504 3344 D 3444 3454 D 3385 3568 D
3327 3678 D 3269 3763 D 3209 3801 D 3150 3713 D 3092 3689 D 3032 3577 D 2973
3518 D 2915 3407 D 2855 3341 D 2796 3242 D 2738 3185 D 2678 3102 D 2620 3054 D
2561 2987 D 2501 2949 D 2443 2895 D 2384 2868 D 2324 2828 D 2266 2810 D 2207
2782 D 2147 2772 D 2089 2751 D 2031 2745 D 1972 2728 D 1912 2723 D 1854 2708 D
1795 2704 D 1735 2691 D 1677 2690 D 1618 2676 D 1677 2678 D 1735 2691 D 1795
2696 D 1854 2708 D 1912 2715 D 1972 2728 D 2031 2735 D 2089 2751 D 2147 2759 D
2207 2782 D 2266 2795 D 2324 2828 D 2384 2849 D 2443 2895 D 2501 2927 D 2561
2987 D 2620 3027 D 2678 3102 D 2738 3149 D 2796 3242 D 2855 3296 D 2915 3407 D
2973 3456 D 3032 3577 D 3092 3597 D 3150 3713 D 3209 3679 D 3269 3600 D 3327
3500 D 3385 3395 D 3444 3294 D 3504 3201 D 3562 3119 D 3621 3044 D 3681 2971 D
3739 2896 D 3797 2826 D 3858 2769 D 3916 2731 D 3974 2707 D 4034 2691 D S
4211 2713 M 4151 2710 D 4093 2702 D 4034 2691 D 3974 2677 D 3916 2664 D 3858
2652 D 3797 2641 D 3739 2633 D 3681 2625 D 3621 2615 D 3562 2602 D 3504 2586 D
3444 2570 D 3385 2555 D 3327 2542 D 3269 2529 D 3209 2535 D 3150 2543 D 3092
2554 D 3032 2571 D 2973 2591 D 2915 2611 D 2855 2629 D 2796 2645 D 2738 2659 D
2678 2671 D 2620 2681 D 2561 2691 D 2501 2702 D 2443 2712 D 2384 2719 D 2324
2722 D 2266 2723 D S
4151 2710 M 4093 2727 D 4034 2752 D 3974 2793 D 3916 2854 D 3858 2930 D 3797
2918 D 3739 2896 D 3681 2866 D 3621 2832 D 3562 2796 D 3504 2762 D 3444 2732 D
3385 2706 D 3327 2683 D 3269 2661 D 3209 2642 D 3150 2625 D 3092 2612 D 3032
2601 D 2973 2591 D S
4270 2711 M 4211 2713 D 4151 2730 D 4093 2727 D 4034 2719 D 3974 2707 D 3916
2693 D 3858 2679 D 3797 2666 D 3739 2654 D 3681 2645 D 3621 2636 D 3562 2626 D
3504 2611 D 3444 2594 D 3385 2577 D 3327 2562 D 3269 2548 D 3209 2535 D S
4328 2708 M 4270 2711 D 4211 2728 D 4151 2730 D 4093 2754 D 4034 2752 D 3974
2744 D 3916 2731 D 3858 2715 D 3797 2699 D 3739 2684 D 3681 2671 D 3621 2660 D
3562 2649 D 3504 2637 D 3444 2621 D 3385 2603 D 3327 2586 D 3269 2570 D 3209
2556 D 3150 2543 D S
4388 2705 M 4328 2708 D 4270 2724 D 4211 2728 D 4151 2752 D 4093 2754 D 4034
2794 D 3974 2793 D 3916 2784 D 3858 2769 D 3797 2750 D 3739 2731 D 3681 2711 D
3621 2693 D 3562 2678 D 3504 2665 D 3444 2650 D 3385 2633 D 3327 2614 D 3269
2596 D 3209 2581 D 3150 2567 D 3092 2554 D S
4505 2703 M 4447 2716 D 4388 2717 D 4328 2736 D 4270 2741 D 4211 2772 D 4151
2781 D 4093 2833 D 4034 2846 D 3974 2916 D 3916 2928 D 3858 3008 D 3797 3011 D
3739 3090 D 3681 3075 D 3621 3044 D 3562 3001 D 3504 2952 D 3444 2900 D 3385
2849 D 3327 2803 D 3269 2762 D 3209 2728 D 3150 2700 D 3092 2677 D 3032 2659 D
2973 2647 D 2915 2637 D 2855 2629 D S
4623 2707 M 4563 2719 D 4505 2717 D 4447 2716 D 4388 2733 D 4328 2736 D 4270
2762 D 4211 2772 D 4151 2817 D 4093 2833 D 4034 2897 D 3974 2916 D 3916 2991 D
3858 3008 D 3797 3085 D 3739 3090 D 3681 3171 D 3621 3155 D 3562 3119 D 3504
3070 D 3444 3014 D 3385 2954 D 3327 2896 D 3269 2843 D 3209 2796 D 3150 2756 D
3092 2723 D 3032 2697 D 2973 2677 D 2915 2663 D 2855 2653 D 2796 2645 D S
4682 2708 M 4623 2707 D 4563 2705 D 4505 2703 D 4447 2703 D S
4740 2704 M 4682 2708 D 4623 2718 D 4563 2719 D 4505 2731 D 4447 2732 D 4388
2750 D 4328 2755 D 4270 2786 D 4211 2801 D 4151 2847 D 4093 2873 D 4034 2933 D
3974 2965 D 3916 3032 D 3858 3064 D 3797 3140 D 3739 3165 D 3681 3253 D 3621
3262 D 3562 3366 D 3504 3344 D 3444 3294 D 3385 3228 D 3327 3153 D 3269 3077 D
3209 3003 D 3150 2935 D 3092 2875 D 3032 2823 D 2973 2777 D 2915 2740 D 2855
2712 D 2796 2693 D 2738 2680 D 2678 2671 D S
4800 2699 M 4740 2704 D 4682 2714 D 4623 2718 D 4563 2729 D 4505 2731 D 4447
2747 D 4388 2750 D 4328 2775 D 4270 2786 D 4211 2824 D 4151 2847 D 4093 2899 D
4034 2933 D 3974 2993 D 3916 3032 D 3858 3101 D 3797 3140 D 3739 3222 D 3681
3253 D 3621 3354 D 3562 3366 D 3504 3480 D 3444 3454 D 3385 3395 D 3327 3317 D
3269 3231 D 3209 3144 D 3150 3061 D 3092 2985 D 3032 2918 D 2973 2859 D 2915
2806 D 2855 2762 D 2796 2729 D 2738 2706 D 2678 2692 D 2620 2681 D S
4859 2693 M 4800 2699 D 4740 2707 D 4682 2714 D 4623 2724 D 4563 2729 D 4505
2742 D 4447 2747 D 4388 2766 D 4328 2775 D 4270 2804 D 4211 2824 D 4151 2866 D
4093 2899 D 4034 2951 D 3974 2993 D 3916 3055 D 3858 3101 D 3797 3176 D 3739
3222 D 3681 3315 D 3621 3354 D 3562 3464 D 3504 3480 D 3444 3598 D 3385 3568 D
3327 3500 D 3269 3409 D 3209 3310 D 3150 3211 D 3092 3118 D 3032 3034 D 2973
2960 D 2915 2894 D 2855 2835 D 2796 2784 D 2738 2746 D 2678 2720 D 2620 2703 D
2561 2691 D S
4917 2689 M 4859 2693 D 4800 2701 D 4740 2707 D 4682 2716 D 4623 2724 D 4563
2735 D 4505 2742 D 4447 2757 D 4388 2766 D 4328 2788 D 4270 2804 D 4211 2838 D
4151 2866 D 4093 2910 D 4034 2951 D 3974 3006 D 3916 3055 D 3858 3121 D 3797
3176 D 3739 3259 D 3681 3315 D 3621 3416 D 3562 3464 D 3504 3578 D 3444 3598 D
3385 3711 D 3327 3678 D 3269 3600 D 3209 3498 D 3150 3386 D 3092 3275 D 3032
3171 D 2973 3079 D 2915 2998 D 2855 2925 D 2796 2860 D 2738 2805 D 2678 2762 D
2620 2733 D 2561 2715 D 2501 2702 D S
4977 2686 M 4917 2689 D 4859 2696 D 4800 2701 D 4740 2709 D 4682 2716 D 4623
2727 D 4563 2735 D 4505 2749 D 4447 2757 D 4388 2775 D 4328 2788 D 4270 2815 D
4211 2838 D 4151 2875 D 4093 2910 D 4034 2958 D 3974 3006 D 3916 3064 D 3858
3121 D 3797 3194 D 3739 3259 D 3681 3348 D 3621 3416 D 3562 3520 D 3504 3578 D
3444 3688 D 3385 3711 D 3327 3800 D 3269 3763 D 3209 3679 D 3150 3567 D 3092
3445 D 3032 3325 D 2973 3212 D 2915 3113 D 2855 3026 D 2796 2949 D 2738 2880 D
2678 2821 D 2620 2776 D 2561 2745 D 2501 2726 D 2443 2712 D S
4682 2765 M 4623 2763 D 4563 2763 D 4505 2780 D 4447 2783 D 4388 2800 D 4328
2810 D 4270 2831 D 4211 2851 D 4151 2880 D 4211 2851 D 4270 2826 D 4328 2810 D
4388 2790 D 4447 2783 D 4505 2765 D 4563 2763 D 4623 2745 D 4682 2745 D 4740
2745 D S
4623 2783 M 4563 2781 D 4505 2780 D 4447 2797 D 4388 2800 D 4328 2818 D 4270
2831 D 4211 2853 D 4151 2880 D S
4563 2799 M 4505 2797 D 4447 2797 D 4388 2812 D 4328 2818 D 4270 2835 D 4211
2853 D 4210 2854 D S
4505 2813 M 4447 2811 D 4388 2824 D 4328 2826 D 4270 2840 D 4222 2850 D S
4388 2835 M 4328 2835 D 4270 2847 D 4211 2853 D 4270 2840 D 4328 2835 D 4388
2824 D 4447 2825 D S
5036 2683 M 4977 2689 D 4917 2692 D 4859 2700 D 4800 2704 D 4740 2715 D 4682
2720 D 4623 2733 D 4563 2740 D 4505 2755 D 4447 2764 D 4388 2782 D 4328 2796 D
4270 2820 D 4211 2845 D 4151 2878 D 4093 2915 D 4034 2959 D 3974 3009 D 3916
3064 D 3858 3128 D 3797 3195 D 3739 3272 D 3681 3351 D 3621 3440 D 3562 3528 D
3504 3621 D 3444 3699 D 3385 3774 D 3327 3811 D 3267 3838 D 3327 3800 D 3385
3774 D 3444 3688 D 3504 3621 D 3562 3520 D 3621 3440 D 3681 3348 D 3739 3272 D
3797 3194 D 3858 3128 D 3916 3064 D 3974 3009 D 4034 2958 D 4093 2915 D 4151
2875 D 4211 2845 D 4270 2815 D 4328 2796 D 4388 2775 D 4447 2764 D 4505 2749 D
4563 2740 D 4623 2727 D 4682 2720 D 4740 2709 D 4800 2704 D 4859 2696 D 4917
2692 D 4977 2686 D 5036 2683 D S
4977 2689 M 4917 2697 D 4859 2700 D 4800 2711 D 4740 2715 D 4682 2729 D 4623
2733 D 4563 2749 D 4505 2755 D 4447 2772 D 4388 2782 D 4328 2802 D 4270 2820 D
4211 2848 D 4151 2878 D 4093 2916 D 4034 2959 D S
4194 2861 M 4211 2859 D 4270 2847 D 4328 2846 D 4388 2835 D 4447 2825 D 4505
2813 D 4563 2799 D 4623 2783 D 4682 2765 D 4740 2745 D 4800 2725 D S
4328 2846 M 4270 2856 D 4211 2859 D 4190 2863 D S
4270 2856 M 4211 2866 D 4180 2868 D S
4172 2870 M 4211 2866 D S
4917 2697 M 4859 2708 D 4800 2711 D 4740 2727 D 4682 2729 D 4623 2745 D 4563
2749 D 4505 2765 D 4447 2772 D 4388 2790 D 4328 2802 D 4270 2826 D 4211 2848 D
4151 2880 D 4093 2916 D S
4859 2708 M 4800 2725 D 4740 2727 D 4682 2745 D 4623 2763 D 4563 2781 D 4505
2797 D 4447 2811 D 4388 2812 D 4328 2826 D 4270 2835 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
3232 6191 M 3237 6225 D 3246 6246 D 3261 6254 D 3270 6255 D 3284 6249 D 3294
6230 D 3299 6197 D 3299 6177 D 3294 6143 D 3284 6122 D 3270 6114 D 3261 6113 D
3246 6119 D 3237 6138 D 3232 6171 D 3232 6191 D S
3251 6119 M 3242 6138 D 3237 6171 D 3237 6192 D 3242 6225 D 3251 6246 D S
3284 6129 M 3270 6121 D 3261 6120 D 3246 6126 D S
3280 6249 M 3289 6230 D 3294 6197 D 3294 6176 D 3289 6143 D 3280 6122 D S
3246 6239 M 3261 6247 D 3270 6248 D 3284 6242 D S
3621 6531 M 3621 6478 D S
3944 6180 M 4006 6185 D 4006 6178 D 3939 6173 D 3982 6243 D 3991 6264 D 3996
6278 D 3996 6291 D 3991 6304 D 3982 6310 D 3963 6308 D 3954 6301 D 3949 6287 D
3949 6280 D 3944 6280 D 3944 6287 D 3949 6300 D 3954 6307 D 3963 6315 D 3982
6317 D 3991 6311 D 3996 6305 D 4001 6292 D 4001 6278 D 3996 6264 D 3987 6244 D
3944 6173 D S
3975 6562 M 3975 6456 D S
4328 6592 M 4328 6540 D S
4651 6268 M 4694 6359 D 4694 6238 D 4699 6239 D 4699 6379 D 4646 6268 D 4718
6274 D 4718 6280 D 4651 6275 D S
4682 6623 M 4682 6518 D S
5036 6601 M 5036 6654 D 3268 6500 D 3268 6395 D 3268 6500 D 1500 6654 D 3269
6500 D 3269 7592 D 3269 6500 D 5036 6654 D 5036 7746 D 4977 7753 D 4917 7760 D
4859 7769 D 4800 7778 D 4740 7785 D 4682 7787 D 4623 7788 D 4563 7789 D 4505
7792 D 4447 7796 D 4388 7801 D 4328 7801 D 4270 7800 D 4211 7817 D 4151 7825 D
4093 7850 D 4034 7869 D 3974 7900 D 3916 7926 D 3858 7960 D 3797 7987 D 3739
8022 D 3681 8046 D 3621 8081 D 3562 8097 D 3504 8134 D 3444 8137 D 3385 8172 D
3327 8159 D 3269 8131 D 3209 8093 D 3150 8047 D 3092 7997 D 3032 7946 D 2973
7896 D 2915 7851 D 2855 7814 D 2796 7786 D 2738 7766 D 2678 7750 D 2620 7736 D
2561 7723 D 2501 7710 D S
3261 6255 M 3270 6254 D 3284 6246 D 3294 6225 D 3299 6192 D 3299 6171 D 3294
6138 D 3284 6119 D 3270 6114 D 3261 6115 D 3246 6123 D 3237 6143 D 3232 6177 D
3232 6197 D 3237 6230 D 3246 6250 D 3261 6255 D S
3251 6122 M 3242 6143 D 3237 6177 D 3237 6197 D 3242 6230 D 3251 6249 D S
3284 6126 M 3270 6121 D 3261 6121 D 3246 6129 D S
3280 6247 M 3289 6226 D 3294 6192 D 3294 6172 D 3289 6139 D 3280 6120 D S
3246 6243 M 3261 6248 D 3270 6247 D 3284 6240 D S
2914 6531 M 2914 6478 D S
2530 6185 M 2591 6180 D 2591 6173 D 2525 6179 D 2568 6242 D 2577 6261 D 2582
6274 D 2582 6287 D 2577 6301 D 2568 6309 D 2549 6310 D 2539 6305 D 2535 6292 D
2535 6285 D 2530 6285 D 2530 6292 D 2535 6305 D 2539 6311 D 2549 6317 D 2568
6315 D 2577 6308 D 2582 6301 D 2587 6287 D 2587 6274 D 2582 6261 D 2573 6241 D
2530 6178 D S
2561 6562 M 2561 6456 D S
2207 6592 M 2207 6540 D S
1823 6273 M 1865 6357 D 1865 6236 D 1870 6236 D 1870 6376 D 1818 6274 D 1889
6268 D 1889 6274 D 1823 6280 D S
1854 6623 M 1854 6518 D S
1300 6646 M 1304 6676 D 1312 6694 D 1325 6701 D 1334 6702 D 1346 6697 D 1355
6680 D 1359 6651 D 1359 6633 D 1355 6603 D 1346 6584 D 1334 6577 D 1325 6576 D
1312 6581 D 1304 6598 D 1300 6628 D 1300 6646 D S
1317 6582 M 1308 6599 D 1304 6628 D 1304 6646 D 1308 6676 D 1317 6695 D S
1346 6590 M 1334 6583 D 1325 6582 D 1312 6587 D S
1342 6697 M 1350 6680 D 1355 6650 D 1355 6632 D 1350 6602 D 1342 6584 D S
1312 6688 M 1325 6695 D 1334 6696 D 1346 6691 D S
1447 6649 M 1500 6654 D 1500 6601 D S
1500 6989 M 1473 6987 D S
1241 7239 M 1245 7239 D 1245 7364 D 1232 7345 D 1224 7339 D 1224 7333 D 1232
7339 D 1241 7352 D 1241 7239 D S
1296 7315 M 1300 7345 D 1308 7364 D 1321 7371 D 1329 7372 D 1342 7367 D 1350
7350 D 1355 7320 D 1355 7302 D 1350 7272 D 1342 7254 D 1329 7247 D 1321 7246 D
1308 7251 D 1300 7268 D 1296 7297 D 1296 7315 D S
1312 7251 M 1304 7268 D 1300 7298 D 1300 7315 D 1304 7346 D 1312 7364 D S
1342 7260 M 1329 7253 D 1321 7252 D 1308 7257 D S
1338 7366 M 1346 7349 D 1350 7320 D 1350 7302 D 1346 7272 D 1338 7253 D S
1308 7358 M 1321 7365 D 1329 7366 D 1342 7361 D S
1500 7324 M 1447 7319 D S
1500 7659 M 1473 7657 D S
1215 7913 M 1270 7917 D 1270 7911 D 1211 7906 D 1249 7969 D 1257 7988 D 1262
8000 D 1262 8012 D 1257 8023 D 1249 8029 D 1232 8027 D 1224 8020 D 1219 8008 D
1219 8002 D 1215 8002 D 1215 8008 D 1219 8020 D 1224 8026 D 1232 8033 D 1249
8035 D 1257 8029 D 1262 8024 D 1266 8012 D 1266 8000 D 1262 7988 D 1253 7969 D
1215 7907 D S
1296 7985 M 1300 8015 D 1308 8034 D 1321 8041 D 1329 8042 D 1342 8037 D 1350
8020 D 1355 7990 D 1355 7972 D 1350 7942 D 1342 7924 D 1329 7917 D 1321 7916 D
1308 7921 D 1300 7938 D 1296 7967 D 1296 7985 D S
1312 7921 M 1304 7938 D 1300 7968 D 1300 7985 D 1304 8016 D 1312 8034 D S
1342 7930 M 1329 7923 D 1321 7922 D 1308 7927 D S
1338 8036 M 1346 8019 D 1350 7990 D 1350 7972 D 1346 7942 D 1338 7923 D S
1308 8028 M 1321 8035 D 1329 8036 D 1342 8031 D S
1500 7994 M 1447 7989 D S
1500 8329 M 1473 8327 D S
1262 8700 M 1219 8696 D 1219 8702 D 1266 8706 D 1236 8650 D S
1262 8706 M 1232 8649 D 1245 8651 D 1257 8646 D 1266 8629 D S
1249 8585 M 1262 8598 D 1266 8617 D 1266 8623 D 1262 8640 D 1249 8651 D S
1236 8656 M 1245 8657 D 1257 8652 D 1266 8641 D 1270 8623 D 1270 8617 D 1266
8599 D 1257 8586 D 1245 8579 D 1232 8578 D 1219 8583 D 1215 8588 D 1211 8600 D
1215 8600 D 1219 8589 D 1232 8584 D 1245 8585 D 1257 8592 D 1266 8611 D S
1228 8584 M 1215 8594 D S
1296 8655 M 1300 8685 D 1308 8704 D 1321 8711 D 1329 8712 D 1342 8707 D 1350
8690 D 1355 8660 D 1355 8642 D 1350 8612 D 1342 8594 D 1329 8587 D 1321 8586 D
1308 8591 D 1300 8608 D 1296 8637 D 1296 8655 D S
1312 8591 M 1304 8608 D 1300 8638 D 1300 8655 D 1304 8685 D 1312 8704 D S
1342 8600 M 1329 8592 D 1321 8592 D 1308 8597 D S
1338 8706 M 1346 8689 D 1350 8660 D 1350 8642 D 1346 8612 D 1338 8593 D S
1308 8698 M 1321 8705 D 1329 8706 D 1342 8701 D S
1500 8664 M 1447 8659 D S
1500 8999 M 1473 8997 D S
1215 9276 M 1253 9357 D 1253 9250 D 1257 9250 D 1257 9375 D 1211 9276 D 1274
9281 D 1274 9287 D 1215 9282 D S
1321 9381 M 1329 9381 D 1342 9377 D 1350 9359 D 1355 9330 D 1355 9312 D 1350
9282 D 1342 9264 D 1329 9256 D 1321 9256 D 1308 9261 D 1300 9278 D 1296 9307 D
1296 9325 D 1300 9355 D 1308 9374 D 1321 9381 D S
1312 9261 M 1304 9278 D 1300 9307 D 1300 9325 D 1304 9355 D 1312 9374 D S
1342 9269 M 1329 9262 D 1321 9262 D 1308 9267 D S
1338 9376 M 1346 9359 D 1350 9330 D 1350 9312 D 1346 9282 D 1338 9263 D S
1308 9368 M 1321 9375 D 1329 9376 D 1342 9371 D S
1500 9334 M 1447 9329 D S
1500 9669 M 1473 9666 D S
1249 9925 M 1262 9938 D 1266 9957 D 1266 9968 D 1262 9986 D 1249 9997 D S
1266 9974 M 1257 9992 D 1245 9996 D 1228 9995 D 1219 9988 D 1215 9988 D 1219
10042 D 1262 10046 D 1262 10040 D 1224 10036 D 1219 9994 D 1232 10001 D 1245
10002 D 1257 9998 D 1266 9986 D 1270 9969 D 1270 9957 D 1266 9939 D 1257 9926 D
1245 9919 D 1232 9918 D 1219 9923 D 1215 9928 D 1211 9940 D 1215 9940 D 1219
9929 D 1232 9924 D 1245 9925 D 1257 9932 D 1266 9951 D S
1228 9924 M 1215 9934 D S
1321 10051 M 1329 10051 D 1342 10047 D 1350 10029 D 1355 10000 D 1355 9982 D
1350 9952 D 1342 9933 D 1329 9926 D 1321 9926 D 1308 9931 D 1300 9948 D 1296
9977 D 1296 9995 D 1300 10025 D 1308 10044 D 1321 10051 D S
1312 9931 M 1304 9948 D 1300 9977 D 1300 9995 D 1304 10025 D 1312 10044 D S
1342 9939 M 1329 9932 D 1321 9932 D 1308 9936 D S
1338 10046 M 1346 10029 D 1350 10000 D 1350 9982 D 1346 9952 D 1338 9933 D S
1308 10038 M 1321 10045 D 1329 10045 D 1342 10041 D S
1058 7981 M 1078 7992 D 1085 8002 D 1092 8022 D 1092 8041 D S
1004 8071 M 1018 8082 D 1045 8084 D 1065 8077 D 1085 8059 D 1092 8041 D 1085
8069 D 1065 8086 D 1045 8094 D 1024 8092 D 1011 8082 D 1004 8071 D 997 8052 D
997 8033 D 1004 8005 D 1024 7987 D 1045 7980 D 1139 7950 D S
997 8033 M 1004 8014 D 1024 7997 D 1045 7989 D 1139 7959 D S
1126 8147 M 1040 8179 D 1126 8227 D S
1053 8180 M 1126 8221 D S
1101 8156 M 1101 8208 D S
1126 8135 M 1126 8170 D S
1126 8204 M 1126 8238 D S
1500 7746 M 1558 7730 D 1618 7717 D 1677 7711 D S
1912 7854 M 1854 7849 D 1795 7837 D 1735 7819 D 1677 7800 D 1618 7781 D 1558
7763 D 1500 7746 D 1500 6654 D 1500 10004 D 1447 9999 D S
2595 10369 M 2560 10250 D S
2565 10250 M 2601 10375 D 2512 10286 D 2607 10286 D S
2643 10262 M 2649 10256 D 2643 10250 D 2637 10256 D 2643 10262 D S
2744 10369 M 2774 10369 D 2804 10375 D 2744 10375 D 2714 10315 D 2720 10321 D
2738 10327 D 2756 10327 D 2774 10321 D 2780 10315 D 2786 10304 D 2786 10286 D
2780 10268 D 2768 10256 D 2750 10250 D 2732 10250 D 2714 10256 D 2708 10262 D
2702 10274 D 2702 10280 D 2708 10286 D 2714 10280 D 2708 10274 D S
2750 10250 M 2762 10256 D 2774 10268 D 2780 10286 D 2780 10304 D 2774 10315 D
2768 10321 D 2756 10327 D S
2865 10426 M 2855 10426 D 2844 10423 D 2840 10419 D 2837 10412 D 2837 10408 D
2840 10405 D 2844 10408 D 2840 10412 D S
2844 10380 M 2865 10394 D 2873 10401 D 2876 10408 D 2876 10415 D 2873 10423 D
2865 10426 D 2876 10423 D 2880 10415 D 2880 10408 D 2876 10401 D 2869 10394 D
2858 10387 D 2844 10380 D 2833 10373 D 2826 10365 D 2819 10351 D S
2823 10358 M 2826 10362 D 2833 10362 D 2851 10355 D 2862 10355 D 2869 10358 D
2873 10365 D 2869 10355 D 2862 10351 D 2851 10351 D 2833 10362 D S
2908 10262 M 2914 10256 D 2908 10250 D 2902 10256 D 2908 10262 D S
3027 10375 M 3045 10375 D 3057 10369 D 3063 10357 D 3063 10351 D 3057 10345 D
3051 10351 D 3057 10357 D S
2986 10256 M 2980 10268 D 2980 10298 D 2986 10321 D 2992 10339 D 3004 10357 D
3015 10369 D 3027 10375 D 3010 10369 D 2998 10357 D 2986 10339 D 2980 10321 D
2974 10298 D 2974 10274 D 2980 10262 D 2986 10256 D 2998 10250 D 3015 10250 D
3033 10256 D 3045 10268 D 3051 10280 D 3051 10298 D 3045 10310 D 3039 10315 D
3027 10321 D 3010 10321 D 2998 10315 D 2986 10304 D 2980 10292 D S
3039 10315 M 3045 10304 D 3045 10280 D 3039 10268 D 3027 10256 D 3015 10250 D S
3135 10369 M 3164 10369 D 3194 10375 D 3135 10375 D 3105 10315 D 3111 10321 D
3129 10327 D 3146 10327 D 3164 10321 D 3170 10315 D 3176 10304 D 3176 10286 D
3170 10268 D 3158 10256 D 3140 10250 D 3123 10250 D 3105 10256 D 3099 10262 D
3093 10274 D 3093 10280 D 3099 10286 D 3105 10280 D 3099 10274 D S
3140 10250 M 3152 10256 D 3164 10268 D 3170 10286 D 3170 10304 D 3164 10315 D
3158 10321 D 3146 10327 D S
3212 10226 M 3224 10238 D 3230 10250 D 3230 10256 D 3224 10262 D 3218 10256 D
3224 10250 D S
3426 10250 M 3438 10292 D 3444 10315 D 3444 10327 D 3438 10333 D 3420 10333 D
3408 10321 D 3402 10310 D S
3420 10250 M 3432 10292 D 3438 10315 D 3438 10327 D 3432 10333 D S
3486 10327 M 3480 10321 D 3486 10315 D 3492 10321 D 3492 10327 D 3486 10333 D
3474 10333 D 3462 10327 D 3450 10315 D 3438 10292 D S
3521 10321 M 3629 10321 D S
3521 10286 M 3629 10286 D S
3706 10369 M 3736 10369 D 3765 10375 D 3706 10375 D 3676 10315 D 3682 10321 D
3700 10327 D 3718 10327 D 3736 10321 D 3742 10315 D 3748 10304 D 3748 10286 D
3742 10268 D 3730 10256 D 3712 10250 D 3694 10250 D 3676 10256 D 3670 10262 D
3664 10274 D 3664 10280 D 3670 10286 D 3676 10280 D 3670 10274 D S
3712 10250 M 3724 10256 D 3736 10268 D 3742 10286 D 3742 10304 D 3736 10315 D
3730 10321 D 3718 10327 D S
3896 10274 M 3890 10262 D 3879 10250 D 3861 10250 D 3855 10256 D 3855 10268 D
3861 10292 D 3873 10333 D S
3867 10250 M 3861 10256 D 3861 10268 D 3867 10292 D 3879 10333 D S
3807 10256 M 3801 10268 D 3801 10292 D 3807 10310 D 3819 10327 D 3831 10333 D
3813 10327 D 3801 10310 D 3795 10292 D 3795 10274 D 3801 10262 D 3807 10256 D
3819 10250 D 3831 10250 D 3843 10256 D 3855 10274 D 3861 10292 D 3861 10310 D
3855 10327 D 3843 10333 D 3831 10333 D S
6350 8036 M 6500 8036 D S
6350 8043 M 6500 8043 D S
6393 8086 M 6450 8086 D S
6350 8014 M 6350 8129 D 6393 8129 D 6350 8121 D S
6421 8043 M 6421 8086 D S
6500 8014 M 6500 8064 D S
6350 8179 M 6357 8186 D 6364 8179 D 6357 8171 D 6350 8179 D S
6400 8179 M 6500 8179 D S
6400 8157 M 6400 8186 D 6500 8186 D S
6500 8157 M 6500 8207 D S
6429 8250 M 6414 8257 D 6407 8264 D 6400 8279 D 6400 8293 D 6407 8307 D 6414
8314 D 6429 8321 D 6443 8321 D 6457 8314 D 6464 8307 D 6471 8293 D 6471 8279 D
6464 8264 D 6457 8257 D 6443 8250 D 6429 8250 D S
6464 8264 M 6450 8257 D 6421 8257 D 6407 8264 D S
6407 8307 M 6421 8314 D 6450 8314 D 6464 8307 D S
6407 8321 M 6407 8336 D 6400 8336 D 6407 8321 D 6414 8314 D S
6521 8336 M 6514 8329 D 6507 8307 D 6507 8271 D 6500 8250 D 6486 8243 D 6479
8243 D 6464 8250 D 6457 8257 D S
6500 8264 M 6507 8243 D 6521 8236 D 6529 8236 D 6543 8243 D 6550 8264 D 6550
8307 D 6543 8329 D 6529 8336 D 6521 8336 D 6507 8329 D 6500 8307 D 6500 8271 D
6493 8250 D 6486 8243 D S
6479 8471 M 6493 8457 D 6500 8436 D 6500 8421 D 6493 8400 D 6479 8393 D 6400
8393 D S
6400 8371 M 6400 8400 D 6479 8400 D 6493 8407 D 6500 8421 D S
6400 8450 M 6400 8479 D 6500 8479 D S
6500 8500 M 6500 8471 D 6400 8471 D S
6400 8550 M 6500 8550 D S
6407 8614 M 6414 8607 D 6421 8614 D 6414 8621 D 6407 8621 D 6400 8614 D 6400
8593 D 6407 8579 D 6421 8564 D 6443 8557 D S
6400 8529 M 6400 8557 D 6500 8557 D S
6500 8529 M 6500 8579 D S
6407 8736 M 6421 8743 D 6443 8743 D S
6400 8700 M 6407 8686 D 6421 8671 D 6443 8664 D S
6500 8700 M 6493 8686 D 6479 8671 D 6457 8664 D 6443 8664 D 6443 8750 D 6429
8750 D 6414 8743 D 6407 8736 D 6400 8721 D 6400 8700 D 6407 8679 D 6421 8664 D
6443 8657 D 6457 8657 D 6479 8664 D 6493 8679 D 6500 8700 D 6500 8714 D 6493
8736 D 6479 8750 D S
6414 8986 M 6414 9007 D 6407 9029 D 6393 9036 D 6371 9036 D 6357 9029 D 6350
9007 D 6350 8979 D 6357 8957 D 6364 8950 D 6379 8943 D 6386 8943 D 6393 8950 D
6386 8957 D 6379 8950 D S
6471 8950 M 6464 8957 D 6457 8950 D 6464 8943 D 6471 8943 D 6486 8950 D 6493
8957 D 6500 8979 D 6500 9007 D 6493 9029 D 6486 9036 D 6471 9043 D 6450 9043 D
6436 9036 D 6421 9021 D 6414 9007 D 6407 9021 D 6393 9029 D 6371 9029 D 6357
9021 D 6350 9007 D S
6500 9007 M 6493 9021 D 6486 9029 D 6471 9036 D 6450 9036 D 6429 9029 D S
6550 9143 M 6536 9129 D 6514 9114 D 6486 9100 D 6450 9093 D 6421 9093 D 6386
9100 D 6357 9114 D 6336 9129 D 6321 9143 D S
6536 9129 M 6507 9114 D 6486 9107 D 6450 9100 D 6421 9100 D 6386 9107 D 6364
9114 D 6336 9129 D S
6479 9279 M 6493 9264 D 6500 9243 D 6500 9229 D 6493 9207 D 6479 9193 D 6457
9186 D 6443 9186 D 6421 9193 D 6407 9207 D 6400 9229 D 6400 9250 D 6407 9264 D
6421 9279 D 6429 9279 D 6436 9271 D 6429 9264 D 6421 9271 D S
6500 9229 M 6493 9214 D 6479 9200 D 6457 9193 D 6443 9193 D 6421 9200 D 6407
9214 D 6400 9229 D S
6550 9321 M 6536 9336 D 6514 9350 D 6486 9364 D 6450 9371 D 6421 9371 D 6386
9364 D 6357 9350 D 6336 9336 D 6321 9321 D S
6536 9336 M 6507 9350 D 6486 9357 D 6450 9364 D 6421 9364 D 6386 9357 D 6364
9350 D 6336 9336 D S
3209 7586 M 3269 7592 D 3327 7609 D S
3444 7646 M 3385 7627 D 3327 7624 D 3269 7604 D 3209 7603 D 3150 7583 D 3209
7586 D 3269 7604 D 3327 7609 D 3385 7627 D S
3504 7665 M 3444 7646 D 3385 7644 D 3327 7624 D 3269 7623 D 3209 7603 D 3150
7607 D 3092 7619 D 3032 7635 D 2973 7651 D 2915 7663 D 2855 7672 D 2796 7680 D
2738 7687 D 2678 7697 D 2620 7708 D 2561 7723 D 2501 7737 D 2443 7746 D 2384
7747 D 2324 7734 D 2266 7731 D S
2444 7882 M 2443 7881 D 2384 7861 D 2324 7846 D 2266 7838 D 2207 7833 D 2147
7835 D 2089 7836 D 2031 7844 D 1972 7844 D 1912 7839 D 1854 7827 D 1795 7808 D
1735 7787 D 1677 7767 D 1618 7748 D 1558 7730 D S
2326 7848 M 2324 7847 D 2266 7843 D 2207 7838 D 2147 7842 D 2089 7849 D 2031
7850 D S
2623 7965 M 2620 7963 D 2561 7933 D 2501 7906 D 2443 7881 D 2384 7861 D 2324
7846 D 2266 7836 D 2207 7833 D 2147 7831 D 2089 7829 D 2031 7822 D 1972 7809 D
1912 7790 D 1854 7770 D 1795 7750 D 1735 7730 D 1677 7736 D 1618 7748 D 1558
7763 D S
2358 7855 M 2324 7850 D 2266 7843 D 2207 7845 D 2147 7850 D S
2361 7856 M 2324 7850 D 2266 7849 D 2207 7845 D 2147 7842 D 2089 7842 D 2031
7850 D 1972 7853 D S
2738 8022 M 2740 8023 D S
2375 7859 M 2324 7856 D 2266 7849 D 2207 7853 D S
2915 8102 M 2917 8103 D S
2391 7863 M 2384 7863 D 2324 7856 D 2266 7857 D S
2393 7864 M 2384 7863 D 2324 7862 D 2266 7857 D 2207 7853 D 2147 7850 D 2089
7849 D S
1854 7849 M 1912 7839 D 1972 7830 D 2031 7822 D 2089 7816 D 2147 7812 D 2207
7809 D 2266 7823 D 2324 7827 D 2384 7847 D 2443 7858 D 2501 7887 D 2561 7904 D
2620 7942 D 2678 7962 D 2738 8003 D 2796 8025 D 2855 8066 D 2915 8090 D 2973
8127 D 3032 8152 D 3092 8179 D 3150 8198 D 3209 8212 D 3267 8216 D 3209 8203 D
3150 8198 D 3092 8170 D 3032 8152 D 2973 8113 D 2915 8090 D 2855 8046 D 2796
8025 D 2738 7981 D 2678 7962 D 2620 7921 D 2561 7904 D 2501 7871 D 2443 7858 D
2384 7834 D 2324 7827 D 2266 7810 D 2207 7809 D 2147 7795 D 2089 7781 D 2031
7767 D 1972 7766 D 1912 7752 D 1854 7749 D 1795 7732 D 1735 7730 D 1677 7711 D
1735 7715 D 1795 7732 D 1854 7738 D 1912 7752 D 1972 7754 D 2031 7767 D 2089
7766 D 2147 7765 D 2207 7763 D 2266 7778 D 2324 7778 D 2384 7797 D 2443 7800 D
2501 7826 D 2561 7831 D 2620 7865 D 2678 7872 D 2738 7917 D 2796 7923 D 2855
7976 D 2915 7977 D 2973 8033 D 3032 8020 D 3092 7997 D 3150 7969 D 3209 7940 D
3269 7910 D 3327 7880 D 3385 7849 D 3444 7817 D 3504 7786 D 3562 7758 D 3621
7733 D 36
2406 7868 M 2384 7867 D 2324 7862 D S
2384 7867 M 2409 7869 D S
2324 7734 M 2384 7733 D 2443 7724 D 2501 7710 D 2561 7696 D 2620 7685 D 2678
7677 D 2738 7670 D 2796 7663 D 2855 7654 D 2915 7640 D 2973 7622 D 3032 7602 D
3092 7588 D 3150 7583 D S
3562 7683 M 3504 7665 D 3444 7664 D 3385 7644 D 3327 7643 D 3269 7623 D 3209
7626 D 3150 7636 D 3092 7649 D 3032 7662 D 2973 7673 D 2915 7682 D 2855 7690 D
2796 7699 D 2738 7709 D 2678 7721 D 2620 7736 D 2561 7750 D 2501 7759 D 2443
7760 D 2384 7747 D 2324 7743 D 2266 7731 D 2207 7727 D S
2561 7933 M 2563 7934 D S
2800 8052 M 2796 8051 D 2738 8022 D 2678 7991 D 2620 7963 D 2561 7931 D 2501
7906 D 2443 7879 D 2384 7861 D 2324 7843 D 2266 7836 D 2207 7829 D 2147 7831 D
2089 7836 D 2031 7836 D 1972 7830 D 1912 7817 D 1854 7798 D 1795 7777 D 1735
7756 D 1677 7736 D 1618 7717 D S
1912 7736 M 1972 7735 D 2031 7732 D 2089 7728 D 2147 7726 D S
3621 7695 M 3562 7696 D 3504 7697 D 3444 7699 D 3385 7703 D 3327 7709 D 3269
7717 D 3209 7728 D 3150 7740 D 3092 7755 D 3032 7770 D 2973 7785 D 2915 7800 D
2855 7814 D 2796 7825 D 2738 7833 D 2678 7836 D 2620 7808 D 2561 7806 D 2501
7786 D 2443 7783 D 2384 7766 D 2324 7764 D 2266 7750 D 2207 7750 D 2147 7739 D
2089 7728 D S
3681 7699 M 3621 7700 D 3562 7702 D 3504 7705 D 3444 7711 D 3385 7719 D 3327
7730 D 3269 7745 D 3209 7762 D 3150 7780 D 3092 7798 D 3032 7817 D 2973 7835 D
2915 7851 D 2855 7865 D 2796 7873 D 2738 7875 D 2678 7836 D 2620 7834 D 2561
7806 D 2501 7804 D 2443 7783 D 2384 7780 D 2324 7764 D 2266 7763 D 2207 7750 D
2147 7751 D 2089 7754 D 2031 7755 D 1972 7745 D 1912 7743 D 1854 7733 D 1795
7724 D S
3688 7700 M 3681 7700 D 3621 7700 D 3562 7696 D 3504 7683 D 3444 7684 D 3385
7686 D 3327 7690 D 3269 7695 D 3209 7703 D 3150 7712 D 3092 7722 D 3032 7734 D
2973 7746 D 2915 7759 D 2855 7773 D 2796 7786 D 2738 7797 D 2678 7805 D 2620
7808 D 2561 7788 D 2501 7786 D 2443 7771 D 2384 7766 D 2324 7752 D 2266 7750 D
2207 7738 D 2147 7739 D 2089 7741 D 2031 7744 D 1972 7745 D 1912 7736 D 1854
7733 D S
3727 7699 M 3681 7702 D 3621 7709 D 3562 7723 D 3504 7741 D 3444 7763 D 3385
7788 D 3327 7815 D 3269 7843 D 3209 7870 D 3150 7896 D 3092 7921 D 3032 7946 D
2973 7966 D 2915 7977 D 2855 7922 D 2796 7873 D 2738 7833 D 2678 7805 D 2620
7786 D 2561 7772 D 2501 7759 D 2443 7746 D 2384 7733 D S
2975 8129 M 2973 8128 D 2915 8102 D 2855 8077 D 2796 8051 D 2738 8018 D 2678
7991 D 2620 7957 D 2561 7931 D 2501 7899 D 2443 7879 D 2384 7855 D 2324 7843 D
2266 7831 D 2207 7829 D 2147 7824 D 2089 7816 D 2031 7803 D 1972 7785 D 1912
7767 D 1854 7749 D 1795 7750 D 1735 7756 D 1677 7767 D 1618 7781 D S
3916 7696 M 3858 7701 D 3797 7709 D 3739 7724 D 3681 7748 D 3621 7779 D 3562
7813 D 3504 7849 D 3444 7885 D 3385 7919 D 3327 7952 D 3269 7984 D 3209 8016 D
3150 8047 D 3092 8073 D 3032 8086 D 2973 8033 D 2915 8031 D 2855 7976 D 2796
7966 D 2738 7917 D 2678 7907 D 2620 7865 D 2561 7858 D 2501 7826 D 2443 7821 D
2384 7797 D 2324 7795 D 2266 7778 D 2207 7778 D 2147 7765 D 2089 7754 D 2031
7744 D 1972 7735 D S
3974 7699 M 3916 7706 D 3858 7717 D 3797 7735 D 3739 7764 D 3681 7801 D 3621
7841 D 3562 7881 D 3504 7920 D 3444 7956 D 3385 7991 D 3327 8025 D 3269 8059 D
3209 8093 D 3150 8121 D 3092 8135 D 3032 8086 D 2973 8083 D 2915 8031 D 2855
8018 D 2796 7966 D 2738 7952 D 2678 7907 D 2620 7895 D 2561 7858 D 2501 7850 D
2443 7821 D 2384 7816 D 2324 7795 D 2266 7794 D 2207 7778 D 2147 7779 D 2089
7781 D 2031 7782 D 1972 7785 D 1912 7790 D 1854 7798 D 1795 7808 D 1735 7819 D
S
4034 7703 M 3974 7712 D 3916 7726 D 3858 7748 D 3797 7781 D 3739 7822 D 3681
7866 D 3621 7909 D 3562 7950 D 3504 7989 D 3444 8026 D 3385 8061 D 3327 8096 D
3269 8131 D 3209 8160 D 3150 8175 D 3092 8135 D 3032 8131 D 2973 8083 D 2915
8068 D 2855 8018 D 2796 8000 D 2738 7952 D 2678 7937 D 2620 7895 D 2561 7883 D
2501 7850 D 2443 7841 D 2384 7816 D 2324 7812 D 2266 7794 D 2207 7794 D 2147
7779 D 2089 7766 D 2031 7755 D 1972 7754 D 1912 7743 D 1854 7738 D 1795 7724 D
1735 7715 D S
4093 7708 M 4034 7719 D 3974 7734 D 3916 7758 D 3858 7794 D 3797 7838 D 3739
7885 D 3681 7930 D 3621 7973 D 3562 8013 D 3504 8051 D 3444 8087 D 3385 8123 D
3327 8159 D 3269 8188 D 3209 8203 D 3150 8175 D 3092 8170 D 3032 8131 D 2973
8113 D 2915 8068 D 2855 8046 D 2796 8000 D 2738 7981 D 2678 7937 D 2620 7921 D
2561 7883 D 2501 7871 D 2443 7841 D 2384 7834 D 2324 7812 D 2266 7810 D 2207
7794 D 2147 7795 D 2089 7798 D 2031 7803 D 1972 7809 D 1912 7817 D 1854 7827 D
1795 7837 D S
3094 8180 M 3092 8179 D 3032 8154 D 2973 8127 D 2915 8102 D 2855 8066 D 2796
8043 D 2738 8003 D 2678 7981 D 2620 7942 D 2561 7921 D 2501 7887 D 2443 7870 D
2384 7847 D 2324 7837 D 2266 7823 D 2207 7822 D 2147 7812 D 2089 7798 D 2031
7782 D 1972 7766 D 1912 7767 D 1854 7770 D 1795 7777 D 1735 7787 D 1677 7800 D
S
3033 8155 M 3032 8154 D 2973 8128 D 2915 8102 D 2855 8077 D 2796 8043 D 2738
8018 D 2678 7981 D 2620 7957 D 2561 7921 D 2501 7899 D 2443 7870 D 2384 7855 D
2324 7837 D 2266 7831 D 2207 7822 D 2147 7824 D 2089 7829 D 2031 7836 D 1972
7844 D 1912 7854 D 1972 7853 D 2031 7844 D 2089 7842 D 2147 7835 D 2207 7838 D
2266 7838 D 2324 7847 D 2384 7861 D 2386 7861 D S
4151 7713 M 4093 7725 D 4034 7741 D 3974 7766 D 3916 7803 D 3858 7848 D 3797
7895 D 3739 7941 D 3681 7930 D 3621 7909 D 3562 7881 D 3504 7849 D 3444 7817 D
3385 7788 D 3327 7764 D 3269 7745 D 3209 7728 D 3150 7712 D 3092 7697 D 3032
7684 D 2973 7673 D 2915 7663 D 2855 7654 D S
3209 8212 M 3210 8212 D S
3327 8213 M 3329 8212 D S
3444 8180 M 3451 8177 D S
3562 8124 M 3564 8122 D S
3681 8057 M 3683 8056 D S
3858 7962 M 3861 7960 D S
4505 7758 M 4447 7760 D 4388 7763 D 4328 7771 D 4270 7784 D 4211 7785 D 4151
7809 D 4093 7820 D 4034 7854 D 3974 7872 D 3916 7911 D 3858 7929 D 3797 7971 D
3739 7983 D 3681 8023 D 3621 8025 D 3562 8064 D 3504 8051 D 3444 8026 D 3385
7991 D 3327 7952 D 3269 7910 D 3209 7870 D 3150 7832 D 3092 7798 D 3032 7770 D
2973 7746 D 2915 7727 D 2855 7712 D 2796 7699 D 2738 7687 D 2678 7677 D S
4211 7718 M 4151 7729 D 4093 7745 D 4034 7769 D 3974 7766 D 3916 7758 D 3858
7748 D 3797 7735 D 3739 7724 D 3681 7715 D 3621 7709 D 3562 7707 D 3504 7705 D
3444 7699 D 3385 7686 D 3327 7667 D 3269 7646 D 3209 7626 D 3150 7607 D 3092
7588 D S
4270 7723 M 4211 7733 D 4151 7746 D 4093 7768 D 4034 7769 D 3974 7805 D 3916
7803 D 3858 7794 D 3797 7781 D 3739 7764 D 3681 7748 D 3621 7733 D 3562 7723 D
3504 7716 D 3444 7711 D 3385 7703 D 3327 7690 D 3269 7672 D 3209 7654 D 3150
7636 D 3092 7619 D 3032 7602 D S
4328 7729 M 4270 7737 D 4211 7748 D 4151 7766 D 4093 7768 D 4034 7801 D 3974
7805 D 3916 7848 D 3858 7848 D 3797 7838 D 3739 7822 D 3681 7801 D 3621 7779 D
3562 7758 D 3504 7741 D 3444 7729 D 3385 7719 D 3327 7709 D 3269 7695 D 3209
7680 D 3150 7664 D 3092 7649 D 3032 7635 D 2973 7622 D S
4388 7737 M 4328 7742 D 4270 7750 D 4211 7765 D 4151 7766 D 4093 7795 D 4034
7801 D 3974 7842 D 3916 7848 D 3858 7895 D 3797 7895 D 3739 7885 D 3681 7866 D
3621 7841 D 3562 7813 D 3504 7786 D 3444 7763 D 3385 7745 D 3327 7730 D 3269
7717 D 3209 7703 D 3150 7688 D 3092 7674 D 3032 7662 D 2973 7651 D 2915 7640 D
S
4447 7747 M 4388 7750 D 4328 7755 D 4270 7766 D 4211 7785 D 4151 7789 D 4093
7820 D 4034 7832 D 3974 7872 D 3916 7886 D 3858 7929 D 3797 7940 D 3739 7983 D
3681 7985 D 3621 8025 D 3562 8013 D 3504 7989 D 3444 7956 D 3385 7919 D 3327
7880 D 3269 7843 D 3209 7809 D 3150 7780 D 3092 7755 D 3032 7734 D 2973 7716 D
2915 7702 D 2855 7690 D 2796 7680 D 2738 7670 D S
4563 7771 M 4505 7772 D 4447 7774 D 4388 7779 D 4328 7788 D 4270 7800 D 4211
7802 D 4151 7825 D 4093 7838 D 4034 7869 D 3974 7890 D 3916 7926 D 3858 7950 D
3797 7987 D 3739 8010 D 3681 8046 D 3621 8061 D 3562 8097 D 3504 8100 D 3444
8137 D 3385 8123 D 3327 8096 D 3269 8059 D 3209 8016 D 3150 7969 D 3092 7921 D
3032 7876 D 2973 7835 D 2915 7800 D 2855 7773 D 2796 7752 D 2738 7736 D 2678
7721 D 2620 7708 D 2561 7696 D S
4682 7787 M 4623 7782 D 4563 7771 D 4505 7758 D 4447 7747 D 4388 7737 D 4328
7729 D 4270 7723 D 4211 7718 D 4151 7713 D 4093 7708 D 4034 7703 D 3974 7699 D
3916 7696 D 3858 7695 D S
4623 7782 M 4563 7783 D 4505 7784 D 4447 7787 D 4388 7793 D 4328 7801 D 4270
7813 D 4211 7817 D 4151 7836 D 4093 7850 D 4034 7877 D 3974 7900 D 3916 7932 D
3858 7960 D 3797 7993 D 3739 8022 D 3681 8056 D 3621 8081 D 3562 8117 D 3504
8134 D 3444 8169 D 3385 8172 D 3327 8202 D 3269 8188 D 3209 8160 D 3150 8121 D
3092 8073 D 3032 8020 D 2973 7966 D 2915 7913 D 2855 7865 D 2796 7825 D 2738
7797 D 2678 7778 D 2620 7763 D 2561 7750 D 2501 7737 D 2443 7724 D S
4625 7788 M 4623 7788 D 4563 7783 D 4505 7772 D 4447 7760 D 4388 7750 D 4328
7742 D 4270 7737 D 4211 7733 D 4151 7729 D 4093 7725 D 4034 7719 D 3974 7712 D
3916 7706 D 3858 7701 D 3797 7698 D 3755 7698 D S
4565 7789 M 4563 7789 D 4505 7784 D 4447 7774 D 4388 7763 D 4328 7755 D 4270
7750 D 4211 7748 D 4151 7746 D 4093 7745 D 4034 7741 D 3974 7734 D 3916 7726 D
3858 7717 D 3797 7709 D 3739 7704 D 3681 7702 D 3621 7702 D 3562 7702 D 3504
7697 D 3444 7684 D 3385 7665 D 3327 7643 D 3269 7646 D 3209 7654 D 3150 7664 D
3092 7674 D 3032 7684 D 2973 7693 D 2915 7702 D 2855 7712 D 2796 7723 D 2738
7736 D 2678 7750 D 2620 7763 D 2561 7772 D 2501 7773 D 2443 7760 D 2384 7757 D
2324 7743 D 2266 7739 D 2207 7727 D 2147 7726 D 2207 7738 D 2266 7739 D 2324
7752 D 2384 7757 D 2443 7771 D 2501 7773 D 2561 7788 D 2620 7786 D 2678 7778 D
2738 7766 D 2796 7752 D 2855 7739 D 2915 7727 D 2973 7716 D 3032 7706 D 3092
7697 D 3150 7688 D 3209 7680 D 3269 7672 D 3327 7667 D 3385 7665 D 3444 7664 D
3504 7683 D 3562 7683 D 3621 7695 D 3681 7699 D 3739 7699 D S
4508 7791 M 4505 7792 D 4447 7796 D 4388 7793 D 4328 7788 D 4270 7784 D 4211
7802 D 4151 7809 D 4093 7838 D 4034 7854 D 3974 7890 D 3916 7911 D 3858 7950 D
3797 7971 D 3739 8010 D 3681 8023 D 3621 8061 D 3562 8064 D 3504 8100 D 3444
8087 D 3385 8061 D 3327 8025 D 3269 7984 D 3209 7940 D 3150 7896 D 3092 7854 D
3032 7817 D 2973 7785 D 2915 7759 D 2855 7739 D 2796 7723 D 2738 7709 D 2678
7697 D 2620 7685 D S
3743 8023 M 3739 8025 D 3681 8057 D 3621 8090 D 3562 8124 D 3504 8152 D 3444
8180 D 3385 8198 D 3327 8213 D 3267 8216 D 3327 8202 D 3385 8198 D 3444 8169 D
3504 8152 D 3562 8117 D 3621 8090 D 3681 8056 D 3739 8025 D 3797 7993 D 3858
7962 D 3916 7932 D 3974 7904 D 4034 7877 D 4093 7858 D 4151 7836 D 4211 7827 D
4270 7813 D 4328 7809 D 4388 7801 D 4447 7798 D 4505 7792 D 4537 7790 D S
4507 7792 M 4505 7792 D 4447 7787 D 4388 7779 D 4328 7771 D 4270 7766 D 4211
7765 D 4151 7789 D 4093 7795 D 4034 7832 D 3974 7842 D 3916 7886 D 3858 7895 D
3797 7940 D 3739 7941 D 3681 7985 D 3621 7973 D 3562 7950 D 3504 7920 D 3444
7885 D 3385 7849 D 3327 7815 D 3269 7786 D 3209 7762 D 3150 7740 D 3092 7722 D
3032 7706 D 2973 7693 D 2915 7682 D 2855 7672 D 2796 7663 D S
4512 7792 M 4505 7793 D 4447 7798 D 4388 7806 D 4328 7809 D 4270 7820 D 4211
7827 D 4151 7844 D 4093 7858 D 4034 7881 D 3974 7904 D S
4517 7792 M 4505 7793 D 4447 7801 D 4388 7806 D 4328 7815 D 4270 7820 D 4211
7833 D 4151 7844 D 4093 7862 D 4034 7881 D S
4547 7790 M 4505 7798 D 4447 7801 D 4388 7810 D 4328 7815 D 4270 7825 D 4211
7833 D 4151 7847 D 4093 7862 D 4079 7867 D S
4650 7787 M 4623 7795 D 4563 7796 D 4505 7806 D 4447 7807 D 4388 7816 D 4328
7819 D 4270 7829 D 4211 7836 D 4151 7849 D 4093 7862 D 4151 7847 D 4211 7836 D
4270 7825 D 4328 7819 D 4388 7810 D 4447 7807 D 4505 7798 D 4563 7796 D 4597
7788 D S
4563 7817 M 4505 7816 D 4447 7815 D 4388 7823 D 4328 7825 D 4270 7835 D 4211
7840 D 4151 7852 D 4093 7862 D 4151 7849 D 4211 7840 D 4270 7829 D 4328 7825 D
4388 7816 D 4447 7815 D 4505 7806 D 4563 7807 D 4623 7808 D S
4505 7824 M 4447 7823 D 4388 7823 D 4328 7832 D 4270 7835 D 4211 7846 D 4151
7852 D 4093 7865 D 4073 7868 D S
4447 7831 M 4388 7831 D 4328 7840 D 4270 7842 D 4211 7855 D 4151 7859 D 4093
7873 D 4045 7878 D S
4707 7786 M 4682 7794 D 4623 7795 D 4563 7807 D 4505 7816 D 4447 7823 D 4388
7831 D 4328 7832 D 4270 7842 D 4211 7846 D 4151 7859 D 4093 7865 D 4059 7873 D
S
4019 7888 M 4034 7886 D 4093 7873 D 4151 7869 D 4211 7855 D 4270 7852 D 4328
7840 D 4388 7839 D 4447 7831 D 4505 7824 D 4563 7817 D 4623 7808 D 4682 7794 D
S
4388 7839 M 4328 7850 D 4270 7852 D 4211 7867 D 4151 7869 D 4093 7883 D 4034
7886 D 4013 7889 D S
4328 7850 M 4270 7864 D 4211 7867 D 4151 7881 D 4093 7883 D 4034 7892 D 4003
7894 D S
4270 7864 M 4211 7878 D 4151 7881 D 4093 7890 D 4034 7892 D S
4211 7878 M 4151 7887 D 4093 7890 D S
3232 1191 M 3237 1225 D 3246 1246 D 3261 1254 D 3270 1255 D 3284 1249 D 3294
1230 D 3299 1197 D 3299 1177 D 3294 1143 D 3284 1122 D 3270 1114 D 3261 1113 D
3246 1119 D 3237 1138 D 3232 1171 D 3232 1191 D S
3251 1119 M 3242 1138 D 3237 1171 D 3237 1192 D 3242 1225 D 3251 1246 D S
3284 1129 M 3270 1121 D 3261 1120 D 3246 1126 D S
3280 1249 M 3289 1230 D 3294 1197 D 3294 1176 D 3289 1143 D 3280 1122 D S
3246 1239 M 3261 1247 D 3270 1248 D 3284 1242 D S
3621 1531 M 3621 1478 D S
3944 1180 M 4006 1185 D 4006 1178 D 3939 1173 D 3982 1243 D 3991 1264 D 3996
1278 D 3996 1291 D 3991 1304 D 3982 1310 D 3963 1308 D 3954 1301 D 3949 1287 D
3949 1280 D 3944 1280 D 3944 1287 D 3949 1300 D 3954 1307 D 3963 1315 D 3982
1317 D 3991 1311 D 3996 1305 D 4001 1292 D 4001 1278 D 3996 1264 D 3987 1244 D
3944 1173 D S
3975 1562 M 3975 1456 D S
4328 1592 M 4328 1540 D S
4651 1268 M 4694 1359 D 4694 1238 D 4699 1239 D 4699 1379 D 4646 1268 D 4718
1274 D 4718 1280 D 4651 1275 D S
4682 1623 M 4682 1518 D S
3261 1255 M 3270 1254 D 3284 1246 D 3294 1225 D 3299 1192 D 3299 1171 D 3294
1138 D 3284 1119 D 3270 1114 D 3261 1115 D 3246 1123 D 3237 1143 D 3232 1177 D
3232 1197 D 3237 1230 D 3246 1250 D 3261 1255 D S
3251 1122 M 3242 1143 D 3237 1177 D 3237 1197 D 3242 1230 D 3251 1249 D S
3284 1126 M 3270 1121 D 3261 1121 D 3246 1129 D S
3280 1247 M 3289 1226 D 3294 1192 D 3294 1172 D 3289 1139 D 3280 1120 D S
3246 1243 M 3261 1248 D 3270 1247 D 3284 1240 D S
2914 1531 M 2914 1478 D S
2530 1185 M 2591 1180 D 2591 1173 D 2525 1179 D 2568 1242 D 2577 1261 D 2582
1274 D 2582 1287 D 2577 1301 D 2568 1309 D 2549 1310 D 2539 1305 D 2535 1292 D
2535 1285 D 2530 1285 D 2530 1292 D 2535 1305 D 2539 1311 D 2549 1317 D 2568
1315 D 2577 1308 D 2582 1301 D 2587 1287 D 2587 1274 D 2582 1261 D 2573 1241 D
2530 1178 D S
2561 1562 M 2561 1456 D S
2207 1592 M 2207 1540 D S
1823 1273 M 1865 1357 D 1865 1236 D 1870 1236 D 1870 1376 D 1818 1274 D 1889
1268 D 1889 1274 D 1823 1280 D S
1854 1623 M 1854 1518 D S
1300 1646 M 1304 1676 D 1312 1694 D 1325 1701 D 1334 1702 D 1346 1697 D 1355
1680 D 1359 1651 D 1359 1633 D 1355 1603 D 1346 1584 D 1334 1577 D 1325 1576 D
1312 1581 D 1304 1598 D 1300 1628 D 1300 1646 D S
1317 1582 M 1308 1599 D 1304 1628 D 1304 1646 D 1308 1676 D 1317 1695 D S
1346 1590 M 1334 1583 D 1325 1582 D 1312 1587 D S
1342 1697 M 1350 1680 D 1355 1650 D 1355 1632 D 1350 1602 D 1342 1584 D S
1312 1688 M 1325 1695 D 1334 1696 D 1346 1691 D S
1447 1649 M 1500 1654 D 1500 1601 D S
1500 1989 M 1473 1987 D S
1241 2239 M 1245 2239 D 1245 2364 D 1232 2345 D 1224 2339 D 1224 2333 D 1232
2339 D 1241 2352 D 1241 2239 D S
1296 2315 M 1300 2345 D 1308 2364 D 1321 2371 D 1329 2372 D 1342 2367 D 1350
2350 D 1355 2320 D 1355 2302 D 1350 2272 D 1342 2254 D 1329 2247 D 1321 2246 D
1308 2251 D 1300 2268 D 1296 2297 D 1296 2315 D S
1312 2251 M 1304 2268 D 1300 2298 D 1300 2315 D 1304 2346 D 1312 2364 D S
1342 2260 M 1329 2253 D 1321 2252 D 1308 2257 D S
1338 2366 M 1346 2349 D 1350 2320 D 1350 2302 D 1346 2272 D 1338 2253 D S
1308 2358 M 1321 2365 D 1329 2366 D 1342 2361 D S
1500 2324 M 1447 2319 D S
1500 2659 M 1473 2657 D S
1215 2913 M 1270 2917 D 1270 2911 D 1211 2906 D 1249 2969 D 1257 2988 D 1262
3000 D 1262 3012 D 1257 3023 D 1249 3029 D 1232 3027 D 1224 3020 D 1219 3008 D
1219 3002 D 1215 3002 D 1215 3008 D 1219 3020 D 1224 3026 D 1232 3033 D 1249
3035 D 1257 3029 D 1262 3024 D 1266 3012 D 1266 3000 D 1262 2988 D 1253 2969 D
1215 2907 D S
1296 2985 M 1300 3015 D 1308 3034 D 1321 3041 D 1329 3042 D 1342 3037 D 1350
3020 D 1355 2990 D 1355 2972 D 1350 2942 D 1342 2924 D 1329 2917 D 1321 2916 D
1308 2921 D 1300 2938 D 1296 2967 D 1296 2985 D S
1312 2921 M 1304 2938 D 1300 2968 D 1300 2985 D 1304 3016 D 1312 3034 D S
1342 2930 M 1329 2923 D 1321 2922 D 1308 2927 D S
1338 3036 M 1346 3019 D 1350 2990 D 1350 2972 D 1346 2942 D 1338 2923 D S
1308 3028 M 1321 3035 D 1329 3036 D 1342 3031 D S
1500 2994 M 1447 2989 D S
1500 3329 M 1473 3327 D S
1262 3700 M 1219 3696 D 1219 3702 D 1266 3706 D 1236 3650 D S
1262 3706 M 1232 3649 D 1245 3651 D 1257 3646 D 1266 3629 D S
1249 3585 M 1262 3598 D 1266 3617 D 1266 3623 D 1262 3640 D 1249 3651 D S
1219 3589 M 1232 3584 D 1245 3585 D 1257 3592 D 1266 3611 D S
5036 2697 M 5036 1654 D 3269 1500 D 3269 2543 D 3269 1500 D 1500 1654 D 3268
1500 D 3268 1395 D 3268 1500 D 5036 1654 D 5036 1601 D S
1500 5004 M 1500 1654 D 1500 2697 D S
1236 3656 M 1245 3657 D 1257 3652 D 1266 3641 D 1270 3623 D 1270 3617 D 1266
3599 D 1257 3586 D 1245 3579 D 1232 3578 D 1219 3583 D 1215 3588 D 1211 3600 D
1215 3600 D 1219 3589 D S
1228 3584 M 1215 3594 D S
1296 3655 M 1300 3685 D 1308 3704 D 1321 3711 D 1329 3712 D 1342 3707 D 1350
3690 D 1355 3660 D 1355 3642 D 1350 3612 D 1342 3594 D 1329 3587 D 1321 3586 D
1308 3591 D 1300 3608 D 1296 3637 D 1296 3655 D S
1312 3591 M 1304 3608 D 1300 3638 D 1300 3655 D 1304 3685 D 1312 3704 D S
1342 3600 M 1329 3592 D 1321 3592 D 1308 3597 D S
1338 3706 M 1346 3689 D 1350 3660 D 1350 3642 D 1346 3612 D 1338 3593 D S
1308 3698 M 1321 3705 D 1329 3706 D 1342 3701 D S
1500 3664 M 1447 3659 D S
1500 3999 M 1473 3997 D S
1215 4276 M 1253 4357 D 1253 4250 D 1257 4250 D 1257 4375 D 1211 4276 D 1274
4281 D 1274 4287 D 1215 4282 D S
1321 4381 M 1329 4381 D 1342 4377 D 1350 4359 D 1355 4330 D 1355 4312 D 1350
4282 D 1342 4264 D 1329 4256 D 1321 4256 D 1308 4261 D 1300 4278 D 1296 4307 D
1296 4325 D 1300 4355 D 1308 4374 D 1321 4381 D S
1312 4261 M 1304 4278 D 1300 4307 D 1300 4325 D 1304 4355 D 1312 4374 D S
1342 4269 M 1329 4262 D 1321 4262 D 1308 4267 D S
1338 4376 M 1346 4359 D 1350 4330 D 1350 4312 D 1346 4282 D 1338 4263 D S
1308 4368 M 1321 4375 D 1329 4376 D 1342 4371 D S
1500 4334 M 1447 4329 D S
1500 4669 M 1473 4666 D S
1249 4925 M 1262 4938 D 1266 4957 D 1266 4968 D 1262 4986 D 1249 4997 D S
1266 4974 M 1257 4992 D 1245 4996 D 1228 4995 D 1219 4988 D 1215 4988 D 1219
5042 D 1262 5046 D 1262 5040 D 1224 5036 D 1219 4994 D 1232 5001 D 1245 5002 D
1257 4998 D 1266 4986 D 1270 4969 D 1270 4957 D 1266 4939 D 1257 4926 D 1245
4919 D 1232 4918 D 1219 4923 D 1215 4928 D 1211 4940 D 1215 4940 D 1219 4929 D
1232 4924 D 1245 4925 D 1257 4932 D 1266 4951 D S
1228 4924 M 1215 4934 D S
1321 5051 M 1329 5051 D 1342 5047 D 1350 5029 D 1355 5000 D 1355 4982 D 1350
4952 D 1342 4933 D 1329 4926 D 1321 4926 D 1308 4931 D 1300 4948 D 1296 4977 D
1296 4995 D 1300 5025 D 1308 5044 D 1321 5051 D S
1312 4931 M 1304 4948 D 1300 4977 D 1300 4995 D 1304 5025 D 1312 5044 D S
1342 4939 M 1329 4932 D 1321 4932 D 1308 4936 D S
1338 5046 M 1346 5029 D 1350 5000 D 1350 4982 D 1346 4952 D 1338 4933 D S
1308 5038 M 1321 5045 D 1329 5045 D 1342 5041 D S
1500 5004 M 1447 4999 D S
1058 2981 M 1078 2992 D 1085 3002 D 1092 3022 D 1092 3041 D S
1004 3071 M 1018 3082 D 1045 3084 D 1065 3077 D 1085 3059 D 1092 3041 D 1085
3069 D 1065 3086 D 1045 3094 D 1024 3092 D 1011 3082 D 1004 3071 D 997 3052 D
997 3033 D 1004 3005 D 1024 2987 D 1045 2980 D 1139 2950 D S
997 3033 M 1004 3014 D 1024 2997 D 1045 2989 D 1139 2959 D S
1126 3147 M 1040 3179 D 1126 3227 D S
1053 3180 M 1126 3221 D S
1101 3156 M 1101 3208 D S
1126 3135 M 1126 3170 D S
1126 3204 M 1126 3238 D S
2595 5369 M 2560 5250 D S
2565 5250 M 2601 5375 D 2512 5286 D 2607 5286 D S
2643 5262 M 2649 5256 D 2643 5250 D 2637 5256 D 2643 5262 D S
2744 5369 M 2774 5369 D 2804 5375 D 2744 5375 D 2714 5315 D 2720 5321 D 2738
5327 D 2756 5327 D 2774 5321 D 2780 5315 D 2786 5304 D 2786 5286 D 2780 5268 D
2768 5256 D 2750 5250 D 2732 5250 D 2714 5256 D 2708 5262 D 2702 5274 D 2702
5280 D 2708 5286 D 2714 5280 D 2708 5274 D S
2750 5250 M 2762 5256 D 2774 5268 D 2780 5286 D 2780 5304 D 2774 5315 D 2768
5321 D 2756 5327 D S
2865 5426 M 2855 5426 D 2844 5423 D 2840 5419 D 2837 5412 D 2837 5408 D 2840
5405 D 2844 5408 D 2840 5412 D S
2844 5380 M 2865 5394 D 2873 5401 D 2876 5408 D 2876 5415 D 2873 5423 D 2865
5426 D 2876 5423 D 2880 5415 D 2880 5408 D 2876 5401 D 2869 5394 D 2858 5387 D
2844 5380 D 2833 5373 D 2826 5365 D 2819 5351 D S
2823 5358 M 2826 5362 D 2833 5362 D 2851 5355 D 2862 5355 D 2869 5358 D 2873
5365 D 2869 5355 D 2862 5351 D 2851 5351 D 2833 5362 D S
2908 5262 M 2914 5256 D 2908 5250 D 2902 5256 D 2908 5262 D S
3027 5375 M 3045 5375 D 3057 5369 D 3063 5357 D 3063 5351 D 3057 5345 D 3051
5351 D 3057 5357 D S
2986 5256 M 2980 5268 D 2980 5298 D 2986 5321 D 2992 5339 D 3004 5357 D 3015
5369 D 3027 5375 D 3010 5369 D 2998 5357 D 2986 5339 D 2980 5321 D 2974 5298 D
2974 5274 D 2980 5262 D 2986 5256 D 2998 5250 D 3015 5250 D 3033 5256 D 3045
5268 D 3051 5280 D 3051 5298 D 3045 5310 D 3039 5315 D 3027 5321 D 3010 5321 D
2998 5315 D 2986 5304 D 2980 5292 D S
3039 5315 M 3045 5304 D 3045 5280 D 3039 5268 D 3027 5256 D 3015 5250 D S
3135 5369 M 3164 5369 D 3194 5375 D 3135 5375 D 3105 5315 D 3111 5321 D 3129
5327 D 3146 5327 D 3164 5321 D 3170 5315 D 3176 5304 D 3176 5286 D 3170 5268 D
3158 5256 D 3140 5250 D 3123 5250 D 3105 5256 D 3099 5262 D 3093 5274 D 3093
5280 D 3099 5286 D 3105 5280 D 3099 5274 D S
3140 5250 M 3152 5256 D 3164 5268 D 3170 5286 D 3170 5304 D 3164 5315 D 3158
5321 D 3146 5327 D S
3212 5226 M 3224 5238 D 3230 5250 D 3230 5256 D 3224 5262 D 3218 5256 D 3224
5250 D S
3426 5250 M 3438 5292 D 3444 5315 D 3444 5327 D 3438 5333 D 3420 5333 D 3408
5321 D 3402 5310 D S
3420 5250 M 3432 5292 D 3438 5315 D 3438 5327 D 3432 5333 D S
3486 5327 M 3480 5321 D 3486 5315 D 3492 5321 D 3492 5327 D 3486 5333 D 3474
5333 D 3462 5327 D 3450 5315 D 3438 5292 D S
3521 5321 M 3629 5321 D S
3521 5286 M 3629 5286 D S
3724 5375 M 3742 5375 D 3754 5369 D 3760 5357 D 3760 5351 D 3754 5345 D 3748
5351 D 3754 5357 D S
3682 5256 M 3676 5268 D 3676 5298 D 3682 5321 D 3688 5339 D 3700 5357 D 3712
5369 D 3724 5375 D 3706 5369 D 3694 5357 D 3682 5339 D 3676 5321 D 3670 5298 D
3670 5274 D 3676 5262 D 3682 5256 D 3694 5250 D 3712 5250 D 3730 5256 D 3742
5268 D 3748 5280 D 3748 5298 D 3742 5310 D 3736 5315 D 3724 5321 D 3706 5321 D
3694 5315 D 3682 5304 D 3676 5292 D S
3736 5315 M 3742 5304 D 3742 5280 D 3736 5268 D 3724 5256 D 3712 5250 D S
3896 5274 M 3890 5262 D 3879 5250 D 3861 5250 D 3855 5256 D 3855 5268 D 3861
5292 D 3873 5333 D S
3867 5250 M 3861 5256 D 3861 5268 D 3867 5292 D 3879 5333 D S
3807 5256 M 3801 5268 D 3801 5292 D 3807 5310 D 3819 5327 D 3831 5333 D 3813
5327 D 3801 5310 D 3795 5292 D 3795 5274 D 3801 5262 D 3807 5256 D 3819 5250 D
3831 5250 D 3843 5256 D 3855 5274 D 3861 5292 D 3861 5310 D 3855 5327 D 3843
5333 D 3831 5333 D S
6350 3036 M 6500 3036 D S
6350 3043 M 6500 3043 D S
6393 3086 M 6450 3086 D S
6350 3014 M 6350 3129 D 6393 3129 D 6350 3121 D S
6421 3043 M 6421 3086 D S
6500 3014 M 6500 3064 D S
6350 3179 M 6357 3186 D 6364 3179 D 6357 3171 D 6350 3179 D S
6400 3179 M 6500 3179 D S
6400 3157 M 6400 3186 D 6500 3186 D S
6500 3157 M 6500 3207 D S
6429 3250 M 6414 3257 D 6407 3264 D 6400 3279 D 6400 3293 D 6407 3307 D 6414
3314 D 6429 3321 D 6443 3321 D 6457 3314 D 6464 3307 D 6471 3293 D 6471 3279 D
6464 3264 D 6457 3257 D 6443 3250 D 6429 3250 D S
6464 3264 M 6450 3257 D 6421 3257 D 6407 3264 D S
6407 3307 M 6421 3314 D 6450 3314 D 6464 3307 D S
6407 3321 M 6407 3336 D 6400 3336 D 6407 3321 D 6414 3314 D S
6521 3336 M 6514 3329 D 6507 3307 D 6507 3271 D 6500 3250 D 6486 3243 D 6479
3243 D 6464 3250 D 6457 3257 D S
6500 3264 M 6507 3243 D 6521 3236 D 6529 3236 D 6543 3243 D 6550 3264 D 6550
3307 D 6543 3329 D 6529 3336 D 6521 3336 D 6507 3329 D 6500 3307 D 6500 3271 D
6493 3250 D 6486 3243 D S
6479 3471 M 6493 3457 D 6500 3436 D 6500 3421 D 6493 3400 D 6479 3393 D 6400
3393 D S
6400 3371 M 6400 3400 D 6479 3400 D 6493 3407 D 6500 3421 D S
6400 3450 M 6400 3479 D 6500 3479 D S
6500 3500 M 6500 3471 D 6400 3471 D S
6400 3550 M 6500 3550 D S
6407 3614 M 6414 3607 D 6421 3614 D 6414 3621 D 6407 3621 D 6400 3614 D 6400
3593 D 6407 3579 D 6421 3564 D 6443 3557 D S
6400 3529 M 6400 3557 D 6500 3557 D S
6500 3529 M 6500 3579 D S
6407 3736 M 6421 3743 D 6443 3743 D S
6400 3700 M 6407 3686 D 6421 3671 D 6443 3664 D S
6500 3700 M 6493 3686 D 6479 3671 D 6457 3664 D 6443 3664 D 6443 3750 D 6429
3750 D 6414 3743 D 6407 3736 D 6400 3721 D 6400 3700 D 6407 3679 D 6421 3664 D
6443 3657 D 6457 3657 D 6479 3664 D 6493 3679 D 6500 3700 D 6500 3714 D 6493
3736 D 6479 3750 D S
6414 3986 M 6414 4007 D 6407 4029 D 6393 4036 D 6371 4036 D 6357 4029 D 6350
4007 D 6350 3979 D 6357 3957 D 6364 3950 D 6379 3943 D 6386 3943 D 6393 3950 D
6386 3957 D 6379 3950 D S
6471 3950 M 6464 3957 D 6457 3950 D 6464 3943 D 6471 3943 D 6486 3950 D 6493
3957 D 6500 3979 D 6500 4007 D 6493 4029 D 6486 4036 D 6471 4043 D 6450 4043 D
6436 4036 D 6421 4021 D 6414 4007 D 6407 4021 D 6393 4029 D 6371 4029 D 6357
4021 D 6350 4007 D S
6500 4007 M 6493 4021 D 6486 4029 D 6471 4036 D 6450 4036 D 6429 4029 D S
6550 4143 M 6536 4129 D 6514 4114 D 6486 4100 D 6450 4093 D 6421 4093 D 6386
4100 D 6357 4114 D 6336 4129 D 6321 4143 D S
6536 4129 M 6507 4114 D 6486 4107 D 6450 4100 D 6421 4100 D 6386 4107 D 6364
4114 D 6336 4129 D S
6479 4271 M 6493 4257 D 6500 4243 D 6500 4229 D 6493 4207 D 6479 4193 D 6457
4186 D 6443 4186 D 6421 4193 D 6407 4207 D 6400 4229 D 6400 4243 D 6407 4257 D
6421 4271 D S
6500 4229 M 6493 4214 D 6479 4200 D 6457 4193 D 6443 4193 D 6421 4200 D 6407
4214 D 6400 4229 D S
6350 4250 M 6350 4279 D 6500 4279 D S
6500 4300 M 6500 4271 D 6350 4271 D S
6550 4336 M 6536 4350 D 6514 4364 D 6486 4379 D 6450 4386 D 6421 4386 D 6386
4379 D 6357 4364 D 6336 4350 D 6321 4336 D S
6536 4350 M 6507 4364 D 6486 4371 D 6450 4379 D 6421 4379 D 6386 4371 D 6364
4364 D 6336 4350 D S
2384 2678 M 2443 2667 D 2501 2648 D 2561 2627 D 2620 2612 D 2678 2602 D 2738
2598 D S
3327 2569 M 3269 2574 D 3209 2580 D 3150 2587 D 3092 2595 D 3032 2603 D 2973
2607 D 2915 2609 D 2855 2600 D 2796 2598 D S
3504 2631 M 3444 2614 D 3385 2593 D 3327 2569 D 3269 2543 D 3209 2551 D 3150
2560 D 3092 2570 D 3032 2581 D 2973 2592 D 2915 2598 D 2855 2600 D S
3444 2614 M 3385 2616 D 3327 2617 D 3269 2619 D 3209 2622 D 3150 2624 D 3092
2626 D 3032 2627 D 2973 2629 D 2915 2632 D 2855 2638 D 2796 2647 D 2738 2659 D
2678 2675 D 2620 2690 D 2561 2699 D 2501 2700 D 2443 2694 D 2384 2688 D 2324
2678 D 2266 2670 D 2207 2658 D 2147 2653 D S
1912 2802 M 1854 2802 D 1795 2796 D 1735 2785 D 1677 2768 D 1618 2747 D 1558
2723 D 1500 2697 D 1558 2695 D 1618 2693 D S
2273 2755 M 2266 2756 D 2207 2763 D 2147 2769 D 2089 2781 D 2031 2787 D 1972
2799 D 1912 2802 D 1972 2791 D 2031 2787 D 2089 2775 D 2147 2769 D 2207 2761 D
2266 2756 D 2324 2752 D 2266 2755 D 2207 2761 D 2147 2766 D 2089 2775 D 2031
2780 D 1972 2791 D 1912 2791 D 1854 2786 D 1795 2775 D 1735 2759 D 1677 2740 D
1618 2718 D 1558 2695 D S
2443 2755 M 2444 2755 D S
2307 2753 M 2266 2758 D 2207 2763 D 2147 2774 D 2089 2781 D 2031 2793 D 1972
2799 D S
2314 2753 M 2266 2758 D 2207 2768 D 2147 2774 D 2089 2787 D 2031 2793 D S
2561 2769 M 2563 2770 D S
2321 2752 M 2266 2761 D 2207 2768 D 2147 2780 D 2089 2787 D S
2678 2792 M 2681 2792 D S
2342 2752 M 2324 2754 D 2266 2761 D 2207 2773 D 2147 2780 D S
2356 2752 M 2324 2754 D 2266 2765 D 2207 2773 D S
3033 2876 M 3032 2876 D 2973 2861 D 2915 2840 D 2855 2828 D 2796 2805 D 2738
2797 D 2678 2778 D 2620 2772 D 2561 2758 D 2501 2756 D 2443 2748 D 2384 2742 D
2324 2738 D 2266 2734 D 2207 2727 D 2147 2718 D 2089 2709 D 2031 2700 D 1972
2691 D 1912 2682 D S
2372 2752 M 2324 2760 D 2266 2765 D S
2031 2659 M 2089 2671 D 2147 2682 D 2207 2693 D 2266 2704 D 2324 2714 D 2384
2722 D 2443 2729 D 2501 2736 D 2561 2746 D 2620 2760 D 2678 2762 D 2738 2783 D
2796 2789 D 2855 2815 D 2915 2826 D 2973 2854 D 3032 2868 D 3092 2891 D 3150
2902 D 3209 2914 D 3267 2916 D 3209 2904 D 3150 2902 D 3092 2879 D 3032 2868 D
2973 2839 D 2915 2826 D 2855 2798 D 2796 2789 D 2738 2765 D 2678 2762 D 2620
2745 D 2561 2746 D 2501 2747 D 2443 2748 D 2384 2749 D 2324 2751 D 2266 2755 D
2207 2758 D 2147 2766 D 2089 2769 D 2031 2780 D 1972 2780 D 1912 2775 D 1854
2765 D 1795 2751 D 1735 2733 D 1677 2714 D 1618 2693 D 1677 2693 D 1735 2711 D
1795 2727 D 1854 2743 D 1912 2755 D 1972 2765 D 2031 2769 D 2089 2769 D 2147
2760 D 2207 2758 D 2266 2751 D 2324 2746 D 2384 2742 D 2443 2739 D 2501 2736 D
2561 2733 D 2620 2731 D 2678 2745 D 2738 2749 D 2796 2771 D 2855 2780 D 2915
2809 D 2973 2818 D 3032 2850 D 3092 2851 D 3150 2881 D 3209 2869 D 3269 2848 D
3327 2823 D 3385 2799 D 3444 2777 D 3504 2755 D 3562 2732 D 3621 2710 D 3681
2686 D 37
3212 2914 M 3209 2914 D 3150 2903 D 3092 2891 D 3032 2876 D 2973 2854 D 2915
2840 D 2855 2815 D 2796 2805 D 2738 2783 D 2678 2778 D 2620 2760 D 2561 2758 D
2501 2747 D 2443 2739 D 2384 2733 D 2324 2727 D 2266 2720 D 2207 2711 D 2147
2700 D 2089 2690 D 2031 2680 D 1972 2670 D S
2384 2760 M 2425 2754 D S
2443 2770 M 2501 2761 D S
2501 2786 M 2561 2775 D 2581 2772 D S
2561 2804 M 2620 2792 D 2655 2786 D S
2620 2821 M 2678 2809 D 2724 2801 D S
2678 2838 M 2738 2826 D 2789 2816 D S
2738 2854 M 2796 2842 D 2853 2831 D S
2918 2847 M 2915 2847 D 2892 2841 D S
2989 2865 M 2973 2862 D 2915 2847 D 2855 2859 D 2796 2870 D S
2855 2885 M 2915 2873 D 2973 2862 D 2977 2861 D S
2915 2895 M 2973 2884 D 3025 2874 D S
2973 2899 M 2915 2895 D 2855 2885 D 2796 2870 D 2738 2854 D 2678 2838 D 2620
2821 D 2561 2804 D 2501 2786 D 2443 2770 D 2384 2760 D 2324 2760 D S
3079 2888 M 3032 2888 D 2973 2884 D 2915 2873 D 2855 2859 D 2796 2842 D 2738
2826 D 2678 2809 D 2620 2792 D 2561 2775 D 2508 2762 D S
3085 2889 M 3032 2898 D 2973 2899 D 3032 2888 D 3062 2883 D S
3032 2898 M 3092 2891 D S
3858 2819 M 3861 2819 D S
3774 2813 M 3739 2811 D 3681 2810 D 3739 2811 D 3743 2811 D S
3674 2813 M 3681 2812 D 3739 2811 D 3681 2812 D 3675 2812 D S
3094 2891 M 3092 2891 D 3094 2891 D S
3744 2811 M 3739 2811 D 3741 2811 D 3739 2811 D 3681 2816 D 3663 2816 D S
4516 2752 M 4505 2752 D 4447 2753 D 4388 2754 D 4328 2760 D 4270 2761 D 4211
2770 D 4151 2783 D 4093 2798 D 4034 2813 D 3974 2822 D 3916 2823 D 3858 2816 D
3797 2814 D 3739 2808 D 3697 2807 D S
4455 2753 M 4447 2753 D 4388 2758 D 4328 2760 D 4270 2770 D 4211 2770 D 4151
2769 D 4093 2767 D 4034 2765 D 3974 2762 D 3916 2762 D 3858 2773 D 3797 2779 D
3739 2795 D 3681 2810 D 3679 2811 D S
4270 2802 M 4211 2802 D 4151 2801 D 4093 2798 D 4034 2793 D 3974 2788 D 3916
2783 D 3858 2783 D 3797 2793 D 3739 2799 D S
4211 2821 M 4151 2820 D 4093 2817 D 4034 2813 D 3974 2806 D 3916 2798 D 3858
2793 D 3797 2793 D 3739 2801 D 3716 2804 D S
3767 2812 M 3739 2815 D 3681 2816 D 3652 2820 D S
3739 2824 M 3681 2824 D 3640 2824 D S
3596 2838 M 3621 2835 D 3681 2824 D 3739 2815 D 3792 2813 D S
3681 2836 M 3621 2835 D 3608 2834 D S
3580 2844 M 3621 2845 D S
4500 2752 M 4447 2756 D 4388 2758 D 4328 2768 D 4270 2770 D 4211 2783 D 4151
2801 D 4093 2817 D 4034 2827 D 3974 2828 D S
4447 2756 M 4388 2766 D 4328 2768 D 4270 2783 D 4211 2783 D 4151 2783 D 4093
2780 D 4034 2776 D 3974 2773 D 3916 2772 D 3858 2783 D 3797 2786 D 3739 2799 D
3681 2810 D 3739 2795 D 3797 2786 D 3858 2773 D 3916 2772 D 3974 2762 D 4034
2755 D 4093 2749 D 4151 2744 D 4211 2738 D 4270 2734 D 4328 2731 D 4388 2729 D
4447 2728 D 4505 2739 D 4563 2739 D 4623 2744 D 4682 2745 D 4689 2744 D S
4388 2766 M 4328 2781 D 4270 2783 D 4211 2802 D 4151 2820 D 4093 2830 D 4034
2827 D 3974 2822 D 3916 2814 D 3858 2806 D 3797 2801 D 3739 2801 D S
4151 2832 M 4211 2821 D 4270 2802 D 4328 2781 D S
3695 2808 M 3739 2811 D 3797 2814 D 3858 2819 D 3916 2823 D 3974 2828 D 4034
2830 D 4093 2830 D 4151 2832 D 4093 2831 D 4034 2830 D S
3568 2848 M 3621 2845 D 3681 2836 D 3739 2824 D 3797 2813 D S
1795 2694 M 1854 2691 D 1912 2682 D 1972 2670 D 2031 2659 D 2089 2653 D S
2857 2833 M 2855 2832 D 2796 2818 D 2738 2804 D 2678 2792 D 2620 2779 D 2561
2769 D 2501 2761 D 2443 2755 D 2384 2752 D 2324 2752 D 2328 2752 D S
2796 2818 M 2798 2818 D S
3150 2903 M 3152 2903 D S
3327 2914 M 3331 2913 D S
3504 2870 M 3507 2869 D S
3946 2623 M 3974 2624 D 4034 2632 D 4093 2643 D 4151 2655 D 4211 2669 D 4270
2684 D 4328 2699 D 4388 2714 D 4447 2714 D 4505 2728 D 4563 2729 D 4623 2740 D
4682 2741 D 4740 2745 D 4682 2745 D 4623 2740 D 4563 2739 D 4505 2728 D 4447
2728 D 4388 2714 D 4328 2717 D 4270 2720 D 4211 2726 D 4151 2732 D 4093 2739 D
4034 2746 D 3974 2754 D 3916 2755 D 3858 2766 D 3797 2776 D 3739 2792 D 3681
2808 D 3621 2829 D 3562 2850 D 3504 2870 D 3444 2889 D S
3562 2642 M 3504 2631 D 3444 2631 D 3385 2616 D 3327 2596 D 3269 2574 D 3209
2551 D S
3621 2648 M 3562 2642 D 3504 2642 D 3444 2631 D 3385 2632 D 3327 2617 D 3269
2600 D 3209 2580 D 3150 2560 D S
3509 2647 M 3504 2647 D 3444 2646 D 3385 2641 D 3327 2641 D 3269 2633 D 3209
2622 D 3150 2609 D 3092 2595 D 3032 2581 D S
3453 2646 M 3444 2646 D 3385 2646 D 3327 2641 D 3269 2642 D 3209 2643 D 3150
2645 D 3092 2648 D 3032 2652 D 2973 2658 D 2915 2665 D 2855 2674 D 2796 2685 D
2738 2696 D 2678 2703 D 2620 2706 D 2561 2703 D 2501 2701 D 2443 2695 D 2384
2690 D 2324 2681 D 2266 2677 D 2207 2665 D 2147 2666 D 2089 2671 D 2031 2680 D
1972 2691 D 1912 2700 D 1854 2705 D 1795 2708 D 1735 2711 D 1677 2714 D 1618
2718 D 1558 2723 D S
3446 2647 M 3444 2647 D 3385 2646 D 3327 2647 D 3269 2649 D 3209 2652 D 3150
2656 D 3092 2660 D 3032 2666 D 2973 2672 D 2915 2681 D 2855 2691 D 2796 2701 D
2738 2708 D 2678 2711 D 2620 2712 D 2561 2705 D 2501 2705 D 2443 2698 D 2384
2697 D 2324 2688 D 2266 2689 D 2207 2693 D 2147 2700 D 2089 2709 D 2031 2718 D
1972 2727 D 1912 2735 D 1854 2743 D 1795 2751 D 1735 2759 D 1677 2768 D S
2501 2648 M 2561 2658 D 2620 2667 D 2678 2675 D 2738 2680 D 2796 2685 D 2855
2691 D 2915 2700 D 2973 2714 D 3032 2734 D 3092 2759 D 3150 2788 D 3209 2819 D
3269 2848 D 3327 2871 D 3385 2883 D 3444 2857 D 3504 2855 D 3562 2830 D 3621
2820 D 3681 2797 D 3739 2785 D 3797 2766 D 3858 2757 D 3916 2742 D 3974 2738 D
4034 2725 D 4093 2727 D 4151 2732 D 4211 2738 D 4270 2744 D 4328 2748 D 4388
2749 D 4447 2750 D 4505 2751 D 4563 2752 D 4623 2751 D 4682 2746 D 4740 2746 D
S
4682 2752 M 4623 2751 D 4563 2750 D 4505 2749 D 4447 2748 D 4388 2745 D 4328
2741 D 4270 2734 D 4211 2726 D 4151 2718 D 4093 2713 D 4034 2710 D 3974 2708 D
3916 2706 D 3858 2704 D 3797 2700 D 3739 2694 D 3681 2686 D 3621 2677 D 3562
2669 D 3504 2662 D 3444 2657 D 3385 2654 D 3327 2652 D 3269 2649 D 3209 2643 D
3150 2635 D 3092 2626 D 3032 2616 D 2973 2607 D 2915 2598 D S
3483 2646 M 3444 2647 D 3385 2649 D 3327 2652 D 3269 2656 D 3209 2661 D 3150
2667 D 3092 2673 D 3032 2680 D 2973 2689 D 2915 2700 D 2855 2711 D 2796 2719 D
2738 2721 D 2678 2711 D 2620 2706 D 2561 2705 D 2501 2701 D 2443 2698 D 2384
2690 D 2324 2688 D 2266 2677 D 2207 2678 D 2147 2682 D 2089 2690 D 2031 2700 D
1972 2709 D 1912 2716 D 1854 2722 D 1795 2727 D 1735 2733 D 1677 2740 D 1618
2747 D S
3481 2646 M 3444 2649 D 3385 2649 D 3327 2647 D 3269 2642 D 3209 2634 D 3150
2624 D 3092 2613 D 3032 2603 D 2973 2592 D S
3520 2647 M 3504 2648 D 3444 2649 D 3385 2654 D 3327 2660 D 3269 2667 D 3209
2674 D 3150 2682 D 3092 2690 D 3032 2701 D 2973 2714 D 2915 2727 D 2855 2736 D
2796 2737 D 2738 2721 D 2678 2721 D 2620 2712 D 2561 2712 D 2501 2705 D 2443
2706 D 2384 2709 D 2324 2714 D 2266 2720 D 2207 2727 D 2147 2735 D 2089 2744 D
2031 2754 D 1972 2765 D 1912 2775 D 1854 2786 D 1795 2796 D S
3576 2647 M 3562 2650 D 3504 2662 D 3444 2674 D 3385 2686 D 3327 2698 D 3269
2711 D 3209 2724 D 3150 2740 D 3092 2759 D 3032 2776 D 2973 2787 D 2915 2758 D
2855 2736 D 2796 2719 D 2738 2708 D 2678 2703 D 2620 2701 D 2561 2699 D 2501
2694 D 2443 2694 D 2384 2686 D 2324 2678 D 2266 2668 D 2207 2658 D S
2975 2861 M 2973 2861 D 2915 2846 D 2855 2828 D 2796 2816 D 2738 2797 D 2678
2788 D 2620 2772 D 2561 2767 D 2501 2756 D 2443 2754 D 2384 2749 D 2324 2746 D
2266 2744 D 2207 2741 D 2147 2735 D 2089 2727 D 2031 2718 D 1972 2709 D 1912
2700 D 1854 2691 D S
3640 2648 M 3621 2653 D 3562 2669 D 3504 2685 D 3444 2700 D 3385 2716 D 3327
2731 D 3269 2748 D 3209 2767 D 3150 2788 D 3092 2807 D 3032 2819 D 2973 2787 D
2915 2787 D 2855 2759 D 2796 2754 D 2738 2735 D 2678 2732 D 2620 2720 D 2561
2721 D 2501 2725 D 2443 2729 D 2384 2733 D 2324 2738 D 2266 2744 D 2207 2751 D
2147 2760 D 2089 2759 D 2031 2754 D 1972 2746 D 1912 2735 D 1854 2722 D 1795
2708 D 1735 2694 D 1677 2693 D S
3714 2646 M 3681 2656 D 3621 2677 D 3562 2697 D 3504 2716 D 3444 2735 D 3385
2754 D 3327 2774 D 3269 2795 D 3209 2819 D 3150 2839 D 3092 2851 D 3032 2819 D
2973 2818 D 2915 2787 D 2855 2780 D 2796 2754 D 2738 2749 D 2678 2732 D 2620
2731 D 2561 2721 D 2501 2713 D 2443 2706 D 2384 2697 D 2324 2700 D 2266 2704 D
2207 2711 D 2147 2718 D 2089 2727 D 2031 2736 D 1972 2746 D 1912 2755 D 1854
2765 D 1795 2775 D 1735 2785 D S
3895 2628 M 3858 2641 D 3797 2666 D 3739 2694 D 3681 2721 D 3621 2746 D 3562
2771 D 3504 2795 D 3444 2820 D 3385 2845 D 3327 2871 D 3269 2892 D 3209 2904 D
3150 2881 D 3092 2879 D 3032 2850 D 2973 2839 D 2915 2809 D 2855 2798 D 2796
2771 D 2738 2765 D 2678 2745 D 2620 2745 D 2561 2733 D 2501 2725 D 2443 2717 D
2384 2709 D 2324 2700 D 2266 2689 D 2207 2678 D 2147 2666 D 2089 2653 D 2147
2653 D 2207 2665 D 2266 2670 D 2324 2681 D 2384 2688 D 2443 2695 D 2501 2700 D
2561 2703 D 2620 2701 D 2678 2693 D 2738 2680 D 2796 2667 D 2855 2656 D 2915
2648 D 2973 2642 D 3032 2639 D 3092 2636 D 3150 2635 D 3209 2634 D 3269 2633 D
3327 2632 D 3385 2641 D 3444 2642 D 3504 2647 D 3562 2647 D 3568 2647 D S
2917 2847 M 2915 2846 D 2855 2832 D 2796 2816 D 2738 2804 D 2678 2788 D 2620
2779 D 2561 2767 D 2501 2761 D 2443 2754 D 2384 2752 D 2324 2751 D 2266 2751 D
2207 2751 D 2147 2750 D 2089 2744 D 2031 2736 D 1972 2727 D 1912 2716 D 1854
2705 D 1795 2694 D 1735 2694 D S
4151 2606 M 4093 2608 D 4034 2613 D 3974 2624 D 3916 2645 D 3858 2671 D 3797
2700 D 3739 2728 D 3681 2755 D 3621 2780 D 3562 2806 D 3504 2795 D 3444 2777 D
3385 2754 D 3327 2731 D 3269 2711 D 3209 2694 D 3150 2682 D 3092 2673 D 3032
2666 D 2973 2658 D 2915 2648 D 2855 2638 D 2796 2626 D 2738 2614 D 2678 2602 D
S
4270 2632 M 4211 2616 D 4151 2606 D 4093 2606 D 4034 2611 D 3974 2619 D 3916
2626 D 3858 2633 D 3797 2639 D 3739 2645 D 3681 2648 D 3621 2648 D 3562 2647 D
3504 2642 D 3444 2642 D 3385 2632 D 3327 2632 D 3269 2619 D 3209 2604 D 3150
2587 D 3092 2570 D S
4211 2616 M 4151 2617 D 4093 2621 D 4034 2632 D 3974 2651 D 3916 2677 D 3858
2704 D 3797 2731 D 3739 2728 D 3681 2721 D 3621 2710 D 3562 2697 D 3504 2685 D
3444 2674 D 3385 2666 D 3327 2660 D 3269 2656 D 3209 2652 D 3150 2645 D 3092
2636 D 3032 2627 D 2973 2618 D 2915 2618 D 2855 2608 D 2796 2609 D 2738 2614 D
2678 2624 D 2620 2639 D 2561 2658 D 2501 2676 D 2443 2687 D 2384 2678 D 2324
2677 D S
4328 2650 M 4270 2632 D 4211 2631 D 4151 2617 D 4093 2608 D 4077 2607 D S
4388 2667 M 4328 2650 D 4270 2648 D 4211 2631 D 4151 2634 D 4093 2643 D 4034
2659 D 3974 2682 D 3916 2706 D 3858 2730 D 3797 2731 D 3739 2756 D 3681 2755 D
3621 2746 D 3562 2732 D 3504 2716 D 3444 2700 D 3385 2686 D 3327 2675 D 3269
2667 D 3209 2661 D 3150 2656 D 3092 2648 D 3032 2639 D 2973 2629 D 2915 2618 D
2855 2621 D 2796 2626 D 2738 2636 D 2678 2650 D 2620 2667 D 2561 2684 D 2501
2694 D 2443 2687 D 2384 2686 D 2324 2677 D 2266 2668 D S
4447 2684 M 4388 2667 D 4328 2665 D 4270 2648 D 4211 2649 D 4151 2655 D 4093
2669 D 4034 2687 D 3974 2708 D 3916 2728 D 3858 2730 D 3797 2753 D 3739 2756 D
3681 2781 D 3621 2780 D 3562 2771 D 3504 2755 D 3444 2735 D 3385 2716 D 3327
2698 D 3269 2684 D 3209 2674 D 3150 2667 D 3092 2660 D 3032 2652 D 2973 2642 D
2915 2632 D 2855 2621 D 2796 2609 D 2738 2598 D 2796 2598 D 2855 2608 D 2915
2609 D 2973 2618 D 3032 2616 D 3092 2613 D 3150 2609 D 3209 2604 D 3269 2600 D
3327 2596 D 3385 2593 D S
4505 2700 M 4447 2684 D 4388 2682 D 4328 2665 D 4270 2665 D 4211 2649 D 4151
2634 D 4093 2621 D 4034 2613 D 4027 2612 D S
4563 2716 M 4505 2700 D 4447 2698 D 4388 2682 D 4328 2681 D 4270 2665 D 4211
2669 D 4151 2679 D 4093 2694 D 4034 2710 D 3974 2726 D 3916 2728 D 3858 2747 D
3797 2753 D 3739 2775 D 3681 2781 D 3621 2805 D 3562 2806 D 3504 2831 D 3444
2820 D 3385 2799 D 3327 2774 D 3269 2748 D 3209 2724 D 3150 2705 D 3092 2690 D
3032 2680 D 2973 2672 D 2915 2665 D 2855 2656 D 2796 2647 D 2738 2636 D 2678
2624 D 2620 2612 D S
4623 2731 M 4563 2716 D 4505 2715 D 4447 2698 D 4388 2698 D 4328 2681 D 4270
2684 D 4211 2691 D 4151 2701 D 4093 2713 D 4034 2725 D 3974 2726 D 3916 2742 D
3858 2747 D 3797 2766 D 3739 2775 D 3681 2797 D 3621 2805 D 3562 2830 D 3504
2831 D 3444 2857 D 3385 2845 D 3327 2823 D 3269 2795 D 3209 2767 D 3150 2740 D
3092 2718 D 3032 2701 D 2973 2689 D 2915 2681 D 2855 2674 D 2796 2667 D 2738
2659 D 2678 2650 D 2620 2639 D 2561 2627 D S
4682 2741 M 4623 2731 D 4563 2729 D 4505 2715 D 4447 2714 D 4388 2698 D 4328
2699 D 4270 2703 D 4211 2710 D 4151 2718 D 4093 2727 D 4034 2736 D 3974 2738 D
3916 2750 D 3858 2757 D 3797 2773 D 3739 2785 D 3681 2805 D 3621 2820 D 3562
2843 D 3504 2855 D 3444 2881 D 3385 2883 D 3327 2904 D 3269 2892 D 3209 2869 D
3150 2839 D 3092 2807 D 3032 2776 D 2973 2749 D 2915 2727 D 2855 2711 D 2796
2701 D 2738 2696 D 2678 2693 D 2620 2690 D 2561 2684 D 2501 2676 D 2443 2667 D
S
4625 2745 M 4623 2745 D 4625 2745 D 4623 2745 D 4563 2744 D 4505 2744 D 4447
2739 D 4388 2739 D 4328 2731 D 4270 2720 D 4211 2710 D 4151 2701 D 4093 2694 D
4034 2687 D 3974 2682 D 3916 2677 D 3858 2671 D 3797 2666 D 3739 2661 D 3681
2656 D 3621 2653 D 3562 2650 D 3504 2648 D 3444 2657 D 3385 2666 D 3327 2675 D
3269 2684 D 3209 2694 D 3150 2705 D 3092 2718 D 3032 2734 D 2973 2749 D 2915
2758 D 2855 2759 D 2796 2737 D 2738 2735 D 2678 2721 D 2620 2720 D 2561 2712 D
2501 2713 D 2443 2717 D 2384 2722 D 2324 2727 D 2266 2734 D 2207 2741 D 2147
2750 D 2089 2759 D 2031 2769 D 1972 2780 D 1912 2791 D 1854 2802 D S
4654 2745 M 4623 2747 D 4563 2747 D 4505 2747 D 4447 2744 D 4388 2745 D 4328
2748 D 4270 2751 D 4211 2755 D 4151 2760 D 4093 2767 D 4034 2776 D 3974 2788 D
3916 2798 D 3858 2806 D 3797 2809 D 3739 2804 D 3716 2804 D 3739 2804 D 3797
2801 D 3858 2793 D 3916 2783 D 3974 2773 D 4034 2765 D 4093 2758 D 4151 2753 D
4211 2748 D 4270 2744 D 4328 2741 D 4388 2739 D 4447 2744 D 4505 2744 D 4563
2746 D 4623 2745 D 4682 2744 D 4684 2744 D 4682 2744 D 4623 2744 D 4563 2744 D
4505 2739 D 4447 2739 D 4388 2729 D 4328 2717 D 4270 2703 D 4211 2691 D 4151
2679 D 4093 2669 D 4034 2659 D 3974 2651 D 3916 2645 D 3858 2641 D 3797 2639 D
S
5036 2697 M 4977 2712 D 4917 2726 D 4859 2737 D 4800 2744 D 4740 2745 D S
4696 2745 M 4682 2746 D 4623 2747 D 4563 2750 D 4505 2751 D 4447 2752 D 4388
2754 D 4328 2755 D 4270 2761 D 4211 2761 D 4151 2760 D 4093 2758 D 4034 2755 D
3974 2754 D 3916 2762 D 3858 2766 D 3797 2779 D 3739 2792 D 3681 2810 D 3621
2829 D S
4747 2744 M 4740 2746 D 4682 2752 D 4623 2754 D 4563 2752 D 4505 2752 D 4447
2752 D 4388 2752 D 4328 2752 D 4270 2751 D 4211 2748 D 4151 2744 D 4093 2739 D
4034 2736 D 3974 2746 D 3916 2750 D 3858 2762 D 3797 2773 D 3739 2789 D 3681
2805 D 3621 2826 D 3562 2843 D 3504 2868 D 3444 2881 D 3385 2902 D 3327 2904 D
3267 2916 D 3327 2914 D 3385 2902 D 3444 2889 D 3504 2868 D 3562 2850 D 3621
2826 D 3681 2808 D 3739 2789 D 3797 2776 D 3858 2762 D 3916 2755 D 3974 2746 D
4034 2746 D 4093 2749 D 4151 2753 D 4211 2755 D 4270 2755 D 4328 2755 D 4388
2752 D 4447 2750 D 4505 2749 D 4563 2747 D 4623 2745 D 4563 2746 D 4505 2747 D
4447 2748 D 4388 2749 D 4328 2752 D 4270 2755 D 4211 2761 D 4151 2769 D 4093
2780 D 4034 2793 D 3974 2806 D 3916 2814 D 3858 2816 D 3797 2809 D 3739 2808 D
3706 2806 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1800 2800 M 6600 2800 D S
1800 2800 M 1800 2890 D S
1773 2610 M 1781 2602 D 1773 2594 D 1766 2602 D 1766 2610 D 1773 2625 D 1781
2632 D 1804 2640 D 1827 2640 D 1850 2632 D 1857 2617 D 1857 2602 D 1850 2587 D
1834 2571 D 1811 2556 D 1781 2541 D 1758 2526 D 1743 2510 D 1728 2480 D S
1827 2640 M 1842 2632 D 1850 2617 D 1850 2602 D 1842 2587 D 1827 2571 D 1781
2541 D S
1758 2503 M 1796 2480 D 1819 2480 D 1834 2488 D 1842 2510 D 1834 2495 D 1819
2488 D 1796 2488 D 1758 2503 D 1743 2503 D 1735 2495 D S
2760 2800 M 2760 2860 D S
3720 2800 M 3720 2890 D S
3762 2632 M 3716 2480 D S
3777 2526 M 3655 2526 D 3770 2640 D 3724 2480 D S
4680 2800 M 4680 2860 D S
5640 2800 M 5640 2890 D S
5690 2617 M 5682 2610 D 5690 2602 D 5697 2610 D 5697 2617 D 5690 2632 D 5674
2640 D 5651 2640 D 5629 2632 D 5613 2617 D 5598 2594 D 5590 2571 D 5583 2541 D
5583 2510 D 5590 2495 D 5598 2488 D 5613 2480 D 5636 2480 D 5659 2488 D 5674
2503 D 5682 2518 D 5682 2541 D 5674 2556 D 5667 2564 D 5651 2571 D 5629 2571 D
5613 2564 D 5598 2549 D 5590 2533 D S
5651 2640 M 5636 2632 D 5621 2617 D 5606 2594 D 5598 2571 D 5590 2541 D 5590
2503 D 5598 2488 D S
5636 2480 M 5651 2488 D 5667 2503 D 5674 2518 D 5674 2549 D 5667 2564 D S
6600 2800 M 6600 2860 D S
3807 2232 M 3822 2263 D 3853 2293 D 3899 2293 D 3914 2278 D 3914 2248 D 3899
2187 D 3868 2080 D S
3883 2293 M 3899 2278 D 3899 2248 D 3883 2187 D 3853 2080 D S
3899 2187 M 3929 2248 D 3960 2278 D 3990 2293 D 4021 2293 D 4036 2278 D 4036
2263 D 4021 2248 D 4005 2263 D 4021 2278 D S
4417 2461 M 4021 1973 D S
4630 2293 M 4600 2187 D 4584 2126 D 4584 2095 D 4600 2080 D 4645 2080 D 4676
2110 D 4691 2141 D S
4645 2293 M 4615 2187 D 4600 2126 D 4600 2095 D 4615 2080 D S
4600 2187 M 4600 2232 D 4584 2278 D 4554 2293 D 4523 2293 D 4478 2278 D 4447
2232 D 4432 2187 D 4432 2141 D 4447 2110 D 4462 2095 D 4493 2080 D 4523 2080 D
4554 2095 D 4584 2141 D 4600 2187 D S
4523 2293 M 4493 2278 D 4462 2232 D 4447 2187 D 4447 2126 D 4462 2095 D S
1800 2800 M 1800 7600 D S
1800 2800 M 1890 2800 D S
1613 2720 M 1598 2735 D 1590 2758 D 1590 2781 D 1598 2811 D 1606 2834 D 1621
2857 D 1636 2872 D 1651 2880 D 1667 2880 D 1682 2872 D 1690 2865 D 1697 2842 D
1697 2819 D 1690 2789 D 1682 2766 D 1667 2743 D 1651 2728 D 1629 2720 D 1613
2720 D 1598 2728 D 1590 2735 D 1583 2758 D 1583 2781 D 1590 2811 D 1598 2834 D
1613 2857 D 1629 2872 D 1651 2880 D S
1629 2720 M 1644 2728 D 1659 2743 D 1674 2766 D 1682 2789 D 1690 2819 D 1690
2842 D 1682 2865 D 1667 2880 D S
1800 3400 M 1860 3400 D S
1800 4000 M 1890 4000 D S
1651 4050 M 1613 3920 D S
1659 4057 M 1629 4042 D 1606 4034 D 1621 4042 D 1644 4057 D 1667 4080 D 1621
3920 D S
1800 4600 M 1860 4600 D S
1800 5200 M 1890 5200 D S
1613 5250 M 1621 5242 D 1613 5234 D 1606 5242 D 1606 5250 D 1613 5265 D 1621
5272 D 1644 5280 D 1667 5280 D 1690 5272 D 1697 5257 D 1697 5242 D 1690 5227 D
1674 5211 D 1651 5196 D 1621 5181 D 1598 5166 D 1583 5150 D 1568 5120 D S
1667 5280 M 1682 5272 D 1690 5257 D 1690 5242 D 1682 5227 D 1667 5211 D 1621
5181 D S
1598 5143 M 1636 5120 D 1659 5120 D 1674 5128 D 1682 5150 D 1674 5135 D 1659
5128 D 1636 5128 D 1598 5143 D 1583 5143 D 1575 5135 D S
1800 5800 M 1860 5800 D S
1800 6400 M 1890 6400 D S
1667 6480 M 1682 6472 D 1690 6457 D 1690 6442 D 1682 6427 D 1667 6411 D S
1629 6404 M 1644 6404 D 1667 6396 D 1674 6389 D 1682 6373 D 1682 6350 D 1674
6335 D 1667 6328 D 1644 6320 D 1613 6320 D 1590 6328 D 1583 6335 D 1575 6350 D
1575 6358 D 1583 6366 D 1590 6358 D 1583 6350 D S
1644 6320 M 1659 6328 D 1667 6335 D 1674 6350 D 1674 6373 D 1667 6389 D 1659
6396 D 1644 6404 D 1667 6411 D 1690 6427 D 1697 6442 D 1697 6457 D 1690 6472 D
1667 6480 D 1644 6480 D 1621 6472 D 1613 6465 D 1606 6450 D 1606 6442 D 1613
6434 D 1621 6442 D 1613 6450 D S
1800 7000 M 1860 7000 D S
1800 7600 M 1890 7600 D S
1682 7672 M 1636 7520 D S
1697 7566 M 1575 7566 D 1690 7680 D 1644 7520 D S
1187 5490 M 1187 5337 D 1202 5291 D 1248 5261 D 1293 5246 D 1339 5246 D 1370
5261 D 1385 5276 D 1400 5307 D 1400 5337 D 1385 5383 D 1339 5413 D 1293 5429 D
1248 5429 D 1217 5413 D 1202 5398 D 1187 5368 D S
1187 5337 M 1202 5307 D 1248 5276 D 1293 5261 D 1354 5261 D 1385 5276 D S
1202 5490 M 1202 5398 D 1232 5413 D 1293 5413 D 1339 5398 D 1385 5368 D 1400
5337 D S
1284 5566 M 1476 5566 D S
1284 5575 M 1476 5575 D S
1339 5630 M 1412 5630 D S
1284 5538 M 1284 5685 D 1339 5685 D 1284 5675 D S
1375 5575 M 1375 5630 D S
1476 5538 M 1476 5685 D 1421 5685 D 1476 5675 D S
1800 7600 M 6600 7600 D S
1800 7600 M 1800 7540 D S
2760 7600 M 2760 7540 D S
3720 7600 M 3720 7540 D S
4680 7600 M 4680 7540 D S
5640 7600 M 5640 7540 D S
6600 7600 M 6600 7540 D S
6600 2800 M 6600 7600 D S
6600 2800 M 6540 2800 D S
6600 3400 M 6540 3400 D S
6600 4000 M 6540 4000 D S
6600 4600 M 6540 4600 D S
6600 5200 M 6540 5200 D S
6600 5800 M 6540 5800 D S
6600 6400 M 6540 6400 D S
6600 7000 M 6540 7000 D S
6600 7600 M 6540 7600 D S
2760 6448 M 3720 6424 D 4680 7012 D 5640 7180 D S
2745 6555 M 2699 6539 D 2669 6509 D 2653 6463 D 2653 6433 D 2669 6387 D 2699
6357 D 2745 6341 D 2775 6341 D 2821 6357 D 2851 6387 D 2867 6433 D 2867 6463 D
2851 6509 D 2821 6539 D 2775 6555 D 2745 6555 D S
3705 6531 M 3659 6515 D 3629 6485 D 3613 6439 D 3613 6409 D 3629 6363 D 3659
6333 D 3705 6317 D 3735 6317 D 3781 6333 D 3811 6363 D 3827 6409 D 3827 6439 D
3811 6485 D 3781 6515 D 3735 6531 D 3705 6531 D S
4665 7119 M 4619 7103 D 4589 7073 D 4573 7027 D 4573 6997 D 4589 6951 D 4619
6921 D 4665 6905 D 4695 6905 D 4741 6921 D 4771 6951 D 4787 6997 D 4787 7027 D
4771 7073 D 4741 7103 D 4695 7119 D 4665 7119 D S
5625 7287 M 5579 7271 D 5549 7241 D 5533 7195 D 5533 7165 D 5549 7119 D 5579
7089 D 5625 7073 D 5655 7073 D 5701 7089 D 5731 7119 D 5747 7165 D 5747 7195 D
5731 7241 D 5701 7271 D 5655 7287 D 5625 7287 D S
2680 6556 M 2840 6556 D S
2680 6340 M 2840 6340 D S
2760 6556 M 2760 6340 D S
3640 6544 M 3800 6544 D S
3640 6304 M 3800 6304 D S
3720 6544 M 3720 6304 D S
4600 7168 M 4760 7168 D S
4600 6856 M 4760 6856 D S
4680 7168 M 4680 6856 D S
5560 7360 M 5720 7360 D S
5560 7000 M 5720 7000 D S
5640 7360 M 5640 7000 D S
2760 5452 M 3720 4972 D 4680 4564 D 5640 4264 D S
2669 5543 M 2669 5361 D 2851 5361 D 2851 5543 D 2669 5543 D S
3629 5063 M 3629 4881 D 3811 4881 D 3811 5063 D 3629 5063 D S
4589 4655 M 4589 4473 D 4771 4473 D 4771 4655 D 4589 4655 D S
5549 4355 M 5549 4173 D 5731 4173 D 5731 4355 D 5549 4355 D S
2680 5512 M 2840 5512 D S
2680 5392 M 2840 5392 D S
2760 5512 M 2760 5392 D S
3640 5032 M 3800 5032 D S
3640 4912 M 3800 4912 D S
3720 5032 M 3720 4912 D S
4600 4636 M 4760 4636 D S
4600 4492 M 4760 4492 D S
4680 4636 M 4680 4492 D S
5560 4336 M 5720 4336 D S
5560 4192 M 5720 4192 D S
5640 4336 M 5640 4192 D S
2760 4240 M 3720 3688 D 4680 3592 D 5640 3124 D S
2760 4331 M 2653 4149 D 2867 4149 D 2760 4331 D S
3720 3779 M 3613 3597 D 3827 3597 D 3720 3779 D S
4680 3683 M 4573 3501 D 4787 3501 D 4680 3683 D S
5640 3215 M 5533 3033 D 5747 3033 D 5640 3215 D S
2680 4288 M 2840 4288 D S
2680 4192 M 2840 4192 D S
2760 4288 M 2760 4192 D S
3640 3736 M 3800 3736 D S
3640 3640 M 3800 3640 D S
3720 3736 M 3720 3640 D S
4600 3640 M 4760 3640 D S
4600 3544 M 4760 3544 D S
4680 3640 M 4680 3544 D S
5560 3172 M 5720 3172 D S
5560 3076 M 5720 3076 D S
5640 3172 M 5640 3076 D S
2760 4324 M 3720 3760 D 4680 3520 D 5640 3160 D S
2760 4476 M 2669 4324 D 2760 4172 D 2851 4324 D 2760 4476 D S
3720 3912 M 3629 3760 D 3720 3608 D 3811 3760 D 3720 3912 D S
4680 3672 M 4589 3520 D 4680 3368 D 4771 3520 D 4680 3672 D S
5640 3312 M 5549 3160 D 5640 3008 D 5731 3160 D 5640 3312 D S
2680 4360 M 2840 4360 D S
2680 4288 M 2840 4288 D S
2760 4360 M 2760 4288 D S
3640 3796 M 3800 3796 D S
3640 3724 M 3800 3724 D S
3720 3796 M 3720 3724 D S
4600 3568 M 4760 3568 D S
4600 3472 M 4760 3472 D S
4680 3568 M 4680 3472 D S
5560 3196 M 5720 3196 D S
5560 3124 M 5720 3124 D S
5640 3196 M 5640 3124 D S
2223 7147 M 2230 7208 D 2238 7253 D 2246 7284 D 2253 7307 D 2269 7337 D 2284
7352 D 2299 7360 D 2276 7352 D 2261 7337 D 2246 7307 D 2238 7284 D 2230 7253 D
2223 7208 D 2215 7147 D S
2314 7360 M 2330 7345 D 2330 7322 D 2322 7307 D 2314 7299 D 2299 7291 D S
2238 7238 M 2246 7215 D 2253 7208 D 2269 7200 D 2284 7200 D 2307 7208 D 2314
7215 D 2322 7230 D 2322 7253 D 2314 7269 D 2299 7284 D 2269 7291 D 2299 7291 D
2322 7299 D 2330 7307 D 2337 7322 D 2337 7345 D 2330 7352 D 2314 7360 D 2299
7360 D S
2269 7291 M 2291 7284 D 2307 7269 D 2314 7253 D 2314 7230 D 2307 7215 D 2299
7208 D 2284 7200 D S
2520 7299 M 2390 7299 D 2390 7307 D 2520 7307 D 2520 7299 D S
2520 7238 M 2390 7238 D 2390 7246 D 2520 7246 D 2520 7238 D S
2581 7200 M 2650 7276 D 2665 7299 D 2672 7314 D 2672 7330 D 2665 7345 D 2657
7352 D 2642 7360 D 2611 7360 D 2596 7352 D 2589 7345 D 2581 7330 D 2581 7322 D
2589 7322 D 2589 7330 D 2596 7345 D 2611 7352 D 2642 7352 D 2657 7345 D 2665
7330 D 2665 7314 D 2657 7299 D 2642 7276 D 2573 7200 D 2680 7200 D 2680 7208 D
2581 7208 D S
2741 7223 M 2733 7215 D 2733 7208 D 2741 7200 D 2749 7200 D 2756 7208 D 2756
7215 D 2749 7223 D 2741 7223 D S
2741 7215 M 2741 7208 D 2749 7208 D 2749 7215 D 2741 7215 D S
2901 7352 M 2825 7352 D 2825 7360 D 2909 7360 D 2855 7291 D S
2909 7261 M 2893 7284 D 2870 7291 D 2848 7291 D 2901 7360 D S
2878 7291 M 2901 7276 D 2909 7253 D 2909 7246 D 2901 7223 D 2878 7208 D S
2909 7238 M 2893 7215 D 2870 7208 D 2848 7208 D 2825 7215 D 2817 7230 D 2810
7230 D 2817 7215 D 2825 7208 D 2848 7200 D 2870 7200 D 2893 7208 D 2909 7223 D
2916 7246 D 2916 7253 D 2909 7276 D 2893 7291 D 2870 7299 D 2855 7299 D S
2840 7208 M 2817 7223 D S
3046 7352 M 3053 7337 D 3061 7337 D 3053 7352 D 3030 7360 D 3015 7360 D 2992
7352 D 2977 7330 D 2970 7291 D 2970 7253 D 2977 7223 D 2992 7208 D 3015 7200 D
3023 7200 D 3046 7208 D 3061 7223 D 3069 7246 D 3069 7253 D 3061 7276 D 3046
7291 D 3023 7299 D 3015 7299 D 2992 7291 D 2977 7276 D S
3053 7345 M 3030 7352 D 3015 7352 D 2992 7345 D S
3000 7352 M 2985 7330 D 2977 7291 D 2977 7253 D 2985 7223 D 3008 7208 D S
2977 7238 M 2992 7215 D 3015 7208 D 3023 7208 D 3046 7215 D 3061 7238 D S
3030 7208 M 3053 7223 D 3061 7246 D 3061 7253 D 3053 7276 D 3030 7291 D S
3061 7261 M 3046 7284 D 3023 7291 D 3015 7291 D 2992 7284 D 2977 7261 D S
3008 7291 M 2985 7276 D 2977 7253 D S
7240 4857 M 7480 4857 D S
7240 4869 M 7480 4869 D S
7309 4937 M 7400 4937 D S
7240 4823 M 7240 5006 D 7309 5006 D 7240 4994 D S
7354 4869 M 7354 4937 D S
7480 4823 M 7480 4903 D S
7240 5086 M 7251 5074 D 7263 5086 D 7251 5097 D 7240 5086 D S
7320 5086 M 7480 5086 D S
7320 5097 M 7480 5097 D S
7320 5051 M 7320 5097 D S
7480 5051 M 7480 5131 D S
7320 5246 M 7331 5223 D 7343 5211 D 7366 5200 D 7389 5200 D 7411 5211 D 7423
5223 D 7434 5246 D 7434 5269 D 7423 5291 D 7411 5303 D 7389 5314 D 7366 5314 D
7343 5303 D 7331 5291 D 7320 5269 D 7320 5246 D S
7331 5223 M 7354 5211 D 7400 5211 D 7423 5223 D S
7423 5291 M 7400 5303 D 7354 5303 D 7331 5291 D S
7343 5303 M 7331 5314 D 7320 5337 D 7331 5337 D 7331 5314 D S
7411 5211 M 7423 5200 D 7446 5189 D 7457 5189 D 7480 5200 D 7491 5234 D 7491
5291 D 7503 5326 D 7514 5337 D S
7457 5189 M 7469 5200 D 7480 5234 D 7480 5291 D 7491 5326 D 7514 5337 D 7526
5337 D 7549 5326 D 7560 5291 D 7560 5223 D 7549 5189 D 7526 5177 D 7514 5177 D
7491 5189 D 7480 5223 D S
7320 5429 M 7446 5429 D 7469 5440 D 7480 5474 D 7480 5497 D 7469 5531 D 7446
5554 D S
7320 5440 M 7446 5440 D 7469 5451 D 7480 5474 D S
7320 5554 M 7480 5554 D S
7320 5566 M 7480 5566 D S
7320 5394 M 7320 5440 D S
7320 5520 M 7320 5566 D S
7480 5554 M 7480 5600 D S
7320 5680 M 7480 5680 D S
7320 5691 M 7480 5691 D S
7389 5691 M 7354 5703 D 7331 5726 D 7320 5749 D 7320 5783 D 7331 5794 D 7343
5794 D 7354 5783 D 7343 5771 D 7331 5783 D S
7320 5646 M 7320 5691 D S
7480 5646 M 7480 5726 D S
7389 5863 M 7389 6000 D 7366 6000 D 7343 5989 D 7331 5977 D 7320 5954 D 7320
5920 D 7331 5886 D 7354 5863 D 7389 5851 D 7411 5851 D 7446 5863 D 7469 5886 D
7480 5920 D 7480 5943 D 7469 5977 D 7446 6000 D S
7389 5989 M 7354 5989 D 7331 5977 D S
7320 5920 M 7331 5897 D 7354 5874 D 7389 5863 D 7411 5863 D 7446 5874 D 7469
5897 D 7480 5920 D S
7263 6411 M 7480 6411 D S
7240 6423 M 7480 6423 D S
7240 6423 M 7411 6297 D 7411 6480 D S
7480 6377 M 7480 6457 D S
7194 6629 M 7217 6606 D 7251 6583 D 7297 6560 D 7354 6549 D 7400 6549 D 7457
6560 D 7503 6583 D 7537 6606 D 7560 6629 D S
7217 6606 M 7263 6583 D 7297 6571 D 7354 6560 D 7400 6560 D 7457 6571 D 7491
6583 D 7537 6606 D S
7343 6720 M 7354 6720 D 7354 6709 D 7343 6709 D 7331 6720 D 7320 6743 D 7320
6789 D 7331 6811 D 7343 6823 D 7366 6834 D 7446 6834 D 7469 6846 D 7480 6857 D
S
7343 6823 M 7446 6823 D 7469 6834 D 7480 6857 D 7480 6869 D S
7366 6823 M 7377 6811 D 7389 6743 D 7400 6709 D 7423 6697 D 7446 6697 D 7469
6709 D 7480 6743 D 7480 6777 D 7469 6800 D 7446 6823 D S
7389 6743 M 7400 6720 D 7423 6709 D 7446 6709 D 7469 6720 D 7480 6743 D S
7194 6926 M 7217 6949 D 7251 6971 D 7297 6994 D 7354 7006 D 7400 7006 D 7457
6994 D 7503 6971 D 7537 6949 D 7560 6926 D S
7217 6949 M 7263 6971 D 7297 6983 D 7354 6994 D 7400 6994 D 7457 6983 D 7491
6971 D 7537 6949 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1800 2800 M 6600 2800 D S
1800 2800 M 1800 2890 D S
1773 2610 M 1781 2602 D 1773 2594 D 1766 2602 D 1766 2610 D 1773 2625 D 1781
2632 D 1804 2640 D 1827 2640 D 1850 2632 D 1857 2617 D 1857 2602 D 1850 2587 D
1834 2571 D 1811 2556 D 1781 2541 D 1758 2526 D 1743 2510 D 1728 2480 D S
1827 2640 M 1842 2632 D 1850 2617 D 1850 2602 D 1842 2587 D 1827 2571 D 1781
2541 D S
1758 2503 M 1796 2480 D 1819 2480 D 1834 2488 D 1842 2510 D 1834 2495 D 1819
2488 D 1796 2488 D 1758 2503 D 1743 2503 D 1735 2495 D S
2760 2800 M 2760 2860 D S
3720 2800 M 3720 2890 D S
3762 2632 M 3716 2480 D S
3777 2526 M 3655 2526 D 3770 2640 D 3724 2480 D S
4680 2800 M 4680 2860 D S
5640 2800 M 5640 2890 D S
5690 2617 M 5682 2610 D 5690 2602 D 5697 2610 D 5697 2617 D 5690 2632 D 5674
2640 D 5651 2640 D 5629 2632 D 5613 2617 D 5598 2594 D 5590 2571 D 5583 2541 D
5583 2510 D 5590 2495 D 5598 2488 D 5613 2480 D 5636 2480 D 5659 2488 D 5674
2503 D 5682 2518 D 5682 2541 D 5674 2556 D 5667 2564 D 5651 2571 D 5629 2571 D
5613 2564 D 5598 2549 D 5590 2533 D S
5651 2640 M 5636 2632 D 5621 2617 D 5606 2594 D 5598 2571 D 5590 2541 D 5590
2503 D 5598 2488 D S
5636 2480 M 5651 2488 D 5667 2503 D 5674 2518 D 5674 2549 D 5667 2564 D S
6600 2800 M 6600 2860 D S
3807 2232 M 3822 2263 D 3853 2293 D 3899 2293 D 3914 2278 D 3914 2248 D 3899
2187 D 3868 2080 D S
3883 2293 M 3899 2278 D 3899 2248 D 3883 2187 D 3853 2080 D S
3899 2187 M 3929 2248 D 3960 2278 D 3990 2293 D 4021 2293 D 4036 2278 D 4036
2263 D 4021 2248 D 4005 2263 D 4021 2278 D S
4417 2461 M 4021 1973 D S
4630 2293 M 4600 2187 D 4584 2126 D 4584 2095 D 4600 2080 D 4645 2080 D 4676
2110 D 4691 2141 D S
4645 2293 M 4615 2187 D 4600 2126 D 4600 2095 D 4615 2080 D S
4600 2187 M 4600 2232 D 4584 2278 D 4554 2293 D 4523 2293 D 4478 2278 D 4447
2232 D 4432 2187 D 4432 2141 D 4447 2110 D 4462 2095 D 4493 2080 D 4523 2080 D
4554 2095 D 4584 2141 D 4600 2187 D S
4523 2293 M 4493 2278 D 4462 2232 D 4447 2187 D 4447 2126 D 4462 2095 D S
1800 2800 M 1800 7600 D S
1800 2800 M 1890 2800 D S
1613 2720 M 1598 2735 D 1590 2758 D 1590 2781 D 1598 2811 D 1606 2834 D 1621
2857 D 1636 2872 D 1651 2880 D 1667 2880 D 1682 2872 D 1690 2865 D 1697 2842 D
1697 2819 D 1690 2789 D 1682 2766 D 1667 2743 D 1651 2728 D 1629 2720 D 1613
2720 D 1598 2728 D 1590 2735 D 1583 2758 D 1583 2781 D 1590 2811 D 1598 2834 D
1613 2857 D 1629 2872 D 1651 2880 D S
1629 2720 M 1644 2728 D 1659 2743 D 1674 2766 D 1682 2789 D 1690 2819 D 1690
2842 D 1682 2865 D 1667 2880 D S
1800 3486 M 1860 3486 D S
1800 4171 M 1890 4171 D S
1682 4244 M 1636 4091 D S
1697 4137 M 1575 4137 D 1690 4251 D 1644 4091 D S
1800 4857 M 1860 4857 D S
1800 5543 M 1890 5543 D S
1644 5623 M 1621 5616 D 1613 5608 D 1606 5593 D 1606 5570 D 1613 5555 D 1629
5547 D 1651 5547 D 1682 5555 D 1690 5562 D 1697 5577 D 1697 5600 D 1690 5616 D
1667 5623 D 1644 5623 D 1629 5616 D 1621 5608 D 1613 5593 D 1613 5570 D 1621
5555 D 1629 5547 D 1598 5539 D 1583 5524 D 1575 5509 D 1575 5486 D 1583 5471 D
1606 5463 D 1636 5463 D 1667 5471 D 1674 5478 D 1682 5494 D 1682 5517 D 1674
5532 D 1667 5539 D 1651 5547 D 1674 5555 D 1682 5562 D 1690 5577 D 1690 5600 D
1682 5616 D 1667 5623 D S
1629 5547 M 1606 5539 D 1590 5524 D 1583 5509 D 1583 5486 D 1590 5471 D 1606
5463 D S
1636 5463 M 1659 5471 D 1667 5478 D 1674 5494 D 1674 5524 D 1667 5539 D S
1800 6229 M 1860 6229 D S
1800 6914 M 1890 6914 D S
1491 6964 M 1453 6834 D S
1499 6972 M 1469 6956 D 1446 6949 D 1461 6956 D 1484 6972 D 1507 6994 D 1461
6834 D S
1613 6964 M 1621 6956 D 1613 6949 D 1606 6956 D 1606 6964 D 1613 6979 D 1621
6987 D 1644 6994 D 1667 6994 D 1690 6987 D 1697 6972 D 1697 6956 D 1690 6941 D
1674 6926 D 1651 6911 D 1621 6895 D 1598 6880 D 1583 6865 D 1568 6834 D S
1667 6994 M 1682 6987 D 1690 6972 D 1690 6956 D 1682 6941 D 1667 6926 D 1621
6895 D S
1598 6857 M 1636 6834 D 1659 6834 D 1674 6842 D 1682 6865 D 1674 6850 D 1659
6842 D 1636 6842 D 1598 6857 D 1583 6857 D 1575 6850 D S
1800 7600 M 1860 7600 D S
1187 5090 M 1187 4937 D 1202 4891 D 1248 4861 D 1293 4846 D 1339 4846 D 1370
4861 D 1385 4876 D 1400 4907 D 1400 4937 D 1385 4983 D 1339 5013 D 1293 5029 D
1248 5029 D 1217 5013 D 1202 4998 D 1187 4968 D S
1187 4937 M 1202 4907 D 1248 4876 D 1293 4861 D 1354 4861 D 1385 4876 D S
1202 5090 M 1202 4998 D 1232 5013 D 1293 5013 D 1339 4998 D 1385 4968 D 1400
4937 D S
1476 5275 M 1284 5211 D 1476 5147 D S
1311 5211 M 1476 5266 D S
1421 5166 M 1421 5248 D S
1476 5129 M 1476 5184 D S
1476 5239 M 1476 5294 D S
1800 7600 M 6600 7600 D S
1800 7600 M 1800 7540 D S
2760 7600 M 2760 7540 D S
3720 7600 M 3720 7540 D S
4680 7600 M 4680 7540 D S
5640 7600 M 5640 7540 D S
6600 7600 M 6600 7540 D S
6600 2800 M 6600 7600 D S
6600 2800 M 6540 2800 D S
6600 3486 M 6540 3486 D S
6600 4171 M 6540 4171 D S
6600 4857 M 6540 4857 D S
6600 5543 M 6540 5543 D S
6600 6229 M 6540 6229 D S
6600 6914 M 6540 6914 D S
6600 7600 M 6540 7600 D S
2760 6009 M 3720 6335 D 4680 6715 D 5640 6969 D S
2745 6115 M 2699 6100 D 2669 6070 D 2653 6024 D 2653 5994 D 2669 5948 D 2699
5917 D 2745 5902 D 2775 5902 D 2821 5917 D 2851 5948 D 2867 5994 D 2867 6024 D
2851 6070 D 2821 6100 D 2775 6115 D 2745 6115 D S
3705 6442 M 3659 6427 D 3629 6396 D 3613 6350 D 3613 6320 D 3629 6274 D 3659
6244 D 3705 6229 D 3735 6229 D 3781 6244 D 3811 6274 D 3827 6320 D 3827 6350 D
3811 6396 D 3781 6427 D 3735 6442 D 3705 6442 D S
4665 6822 M 4619 6807 D 4589 6776 D 4573 6730 D 4573 6700 D 4589 6654 D 4619
6624 D 4665 6609 D 4695 6609 D 4741 6624 D 4771 6654 D 4787 6700 D 4787 6730 D
4771 6776 D 4741 6807 D 4695 6822 D 4665 6822 D S
5625 7075 M 5579 7060 D 5549 7030 D 5533 6984 D 5533 6954 D 5549 6908 D 5579
6877 D 5625 6862 D 5655 6862 D 5701 6877 D 5731 6908 D 5747 6954 D 5747 6984 D
5731 7030 D 5701 7060 D 5655 7075 D 5625 7075 D S
2680 6040 M 2840 6040 D S
2680 5978 M 2840 5978 D S
2760 6040 M 2760 5978 D S
3640 6369 M 3800 6369 D S
3640 6301 M 3800 6301 D S
3720 6369 M 3720 6301 D S
4600 6760 M 4760 6760 D S
4600 6671 M 4760 6671 D S
4680 6760 M 4680 6671 D S
5560 7021 M 5720 7021 D S
5560 6918 M 5720 6918 D S
5640 7021 M 5640 6918 D S
2760 5491 M 3720 5200 D 4680 4905 D 5640 4850 D S
2669 5583 M 2669 5400 D 2851 5400 D 2851 5583 D 2669 5583 D S
3629 5291 M 3629 5109 D 3811 5109 D 3811 5291 D 3629 5291 D S
4589 4996 M 4589 4813 D 4771 4813 D 4771 4996 D 4589 4996 D S
5549 4942 M 5549 4759 D 5731 4759 D 5731 4942 D 5549 4942 D S
2680 5509 M 2840 5509 D S
2680 5474 M 2840 5474 D S
2760 5509 M 2760 5474 D S
3640 5217 M 3800 5217 D S
3640 5183 M 3800 5183 D S
3720 5217 M 3720 5183 D S
4600 4926 M 4760 4926 D S
4600 4885 M 4760 4885 D S
4680 4926 M 4680 4885 D S
5560 4871 M 5720 4871 D S
5560 4830 M 5720 4830 D S
5640 4871 M 5640 4830 D S
2760 4662 M 3720 4127 D 4680 3733 D 5640 3410 D S
2760 4753 M 2653 4570 D 2867 4570 D 2760 4753 D S
3720 4219 M 3613 4036 D 3827 4036 D 3720 4219 D S
4680 3824 M 4573 3641 D 4787 3641 D 4680 3824 D S
5640 3502 M 5533 3319 D 5747 3319 D 5640 3502 D S
2680 4675 M 2840 4675 D S
2680 4648 M 2840 4648 D S
2760 4675 M 2760 4648 D S
3640 4141 M 3800 4141 D S
3640 4113 M 3800 4113 D S
3720 4141 M 3720 4113 D S
4600 3746 M 4760 3746 D S
4600 3719 M 4760 3719 D S
4680 3746 M 4680 3719 D S
5560 3424 M 5720 3424 D S
5560 3397 M 5720 3397 D S
5640 3424 M 5640 3397 D S
2760 4456 M 3720 4007 D 4680 3661 D 5640 3407 D S
2760 4608 M 2669 4456 D 2760 4304 D 2851 4456 D 2760 4608 D S
3720 4160 M 3629 4007 D 3720 3855 D 3811 4007 D 3720 4160 D S
4680 3813 M 4589 3661 D 4680 3508 D 4771 3661 D 4680 3813 D S
5640 3560 M 5549 3407 D 5640 3255 D 5731 3407 D 5640 3560 D S
2680 4466 M 2840 4466 D S
2680 4446 M 2840 4446 D S
2760 4466 M 2760 4446 D S
3640 4017 M 3800 4017 D S
3640 3997 M 3800 3997 D S
3720 4017 M 3720 3997 D S
4600 3674 M 4760 3674 D S
4600 3647 M 4760 3647 D S
4680 3674 M 4680 3647 D S
5560 3417 M 5720 3417 D S
5560 3397 M 5720 3397 D S
5640 3417 M 5640 3397 D S
2223 7147 M 2230 7208 D 2238 7253 D 2246 7284 D 2253 7307 D 2269 7337 D 2284
7352 D 2299 7360 D 2276 7352 D 2261 7337 D 2246 7307 D 2238 7284 D 2230 7253 D
2223 7208 D 2215 7147 D S
2314 7360 M 2330 7345 D 2330 7322 D 2322 7307 D 2314 7299 D 2299 7291 D S
2238 7238 M 2246 7215 D 2253 7208 D 2269 7200 D 2284 7200 D 2307 7208 D 2314
7215 D 2322 7230 D 2322 7253 D 2314 7269 D 2299 7284 D 2269 7291 D 2299 7291 D
2322 7299 D 2330 7307 D 2337 7322 D 2337 7345 D 2330 7352 D 2314 7360 D 2299
7360 D S
2269 7291 M 2291 7284 D 2307 7269 D 2314 7253 D 2314 7230 D 2307 7215 D 2299
7208 D 2284 7200 D S
2520 7299 M 2390 7299 D 2390 7307 D 2520 7307 D 2520 7299 D S
2520 7238 M 2390 7238 D 2390 7246 D 2520 7246 D 2520 7238 D S
2581 7200 M 2650 7276 D 2665 7299 D 2672 7314 D 2672 7330 D 2665 7345 D 2657
7352 D 2642 7360 D 2611 7360 D 2596 7352 D 2589 7345 D 2581 7330 D 2581 7322 D
2589 7322 D 2589 7330 D 2596 7345 D 2611 7352 D 2642 7352 D 2657 7345 D 2665
7330 D 2665 7314 D 2657 7299 D 2642 7276 D 2573 7200 D 2680 7200 D 2680 7208 D
2581 7208 D S
2741 7223 M 2733 7215 D 2733 7208 D 2741 7200 D 2749 7200 D 2756 7208 D 2756
7215 D 2749 7223 D 2741 7223 D S
2741 7215 M 2741 7208 D 2749 7208 D 2749 7215 D 2741 7215 D S
2901 7352 M 2825 7352 D 2825 7360 D 2909 7360 D 2855 7291 D S
2909 7261 M 2893 7284 D 2870 7291 D 2848 7291 D 2901 7360 D S
2878 7291 M 2901 7276 D 2909 7253 D 2909 7246 D 2901 7223 D 2878 7208 D S
2909 7238 M 2893 7215 D 2870 7208 D 2848 7208 D 2825 7215 D 2817 7230 D 2810
7230 D 2817 7215 D 2825 7208 D 2848 7200 D 2870 7200 D 2893 7208 D 2909 7223 D
2916 7246 D 2916 7253 D 2909 7276 D 2893 7291 D 2870 7299 D 2855 7299 D S
2840 7208 M 2817 7223 D S
3046 7352 M 3053 7337 D 3061 7337 D 3053 7352 D 3030 7360 D 3015 7360 D 2992
7352 D 2977 7330 D 2970 7291 D 2970 7253 D 2977 7223 D 2992 7208 D 3015 7200 D
3023 7200 D 3046 7208 D 3061 7223 D 3069 7246 D 3069 7253 D 3061 7276 D 3046
7291 D 3023 7299 D 3015 7299 D 2992 7291 D 2977 7276 D S
3053 7345 M 3030 7352 D 3015 7352 D 2992 7345 D S
3000 7352 M 2985 7330 D 2977 7291 D 2977 7253 D 2985 7223 D 3008 7208 D S
2977 7238 M 2992 7215 D 3015 7208 D 3023 7208 D 3046 7215 D 3061 7238 D S
3030 7208 M 3053 7223 D 3061 7246 D 3061 7253 D 3053 7276 D 3030 7291 D S
3061 7261 M 3046 7284 D 3023 7291 D 3015 7291 D 2992 7284 D 2977 7261 D S
3008 7291 M 2985 7276 D 2977 7253 D S
7240 4857 M 7480 4857 D S
7240 4869 M 7480 4869 D S
7309 4937 M 7400 4937 D S
7240 4823 M 7240 5006 D 7309 5006 D 7240 4994 D S
7354 4869 M 7354 4937 D S
7480 4823 M 7480 4903 D S
7240 5086 M 7251 5074 D 7263 5086 D 7251 5097 D 7240 5086 D S
7320 5086 M 7480 5086 D S
7320 5097 M 7480 5097 D S
7320 5051 M 7320 5097 D S
7480 5051 M 7480 5131 D S
7320 5246 M 7331 5223 D 7343 5211 D 7366 5200 D 7389 5200 D 7411 5211 D 7423
5223 D 7434 5246 D 7434 5269 D 7423 5291 D 7411 5303 D 7389 5314 D 7366 5314 D
7343 5303 D 7331 5291 D 7320 5269 D 7320 5246 D S
7331 5223 M 7354 5211 D 7400 5211 D 7423 5223 D S
7423 5291 M 7400 5303 D 7354 5303 D 7331 5291 D S
7343 5303 M 7331 5314 D 7320 5337 D 7331 5337 D 7331 5314 D S
7411 5211 M 7423 5200 D 7446 5189 D 7457 5189 D 7480 5200 D 7491 5234 D 7491
5291 D 7503 5326 D 7514 5337 D S
7457 5189 M 7469 5200 D 7480 5234 D 7480 5291 D 7491 5326 D 7514 5337 D 7526
5337 D 7549 5326 D 7560 5291 D 7560 5223 D 7549 5189 D 7526 5177 D 7514 5177 D
7491 5189 D 7480 5223 D S
7320 5429 M 7446 5429 D 7469 5440 D 7480 5474 D 7480 5497 D 7469 5531 D 7446
5554 D S
7320 5440 M 7446 5440 D 7469 5451 D 7480 5474 D S
7320 5554 M 7480 5554 D S
7320 5566 M 7480 5566 D S
7320 5394 M 7320 5440 D S
7320 5520 M 7320 5566 D S
7480 5554 M 7480 5600 D S
7320 5680 M 7480 5680 D S
7320 5691 M 7480 5691 D S
7389 5691 M 7354 5703 D 7331 5726 D 7320 5749 D 7320 5783 D 7331 5794 D 7343
5794 D 7354 5783 D 7343 5771 D 7331 5783 D S
7320 5646 M 7320 5691 D S
7480 5646 M 7480 5726 D S
7389 5863 M 7389 6000 D 7366 6000 D 7343 5989 D 7331 5977 D 7320 5954 D 7320
5920 D 7331 5886 D 7354 5863 D 7389 5851 D 7411 5851 D 7446 5863 D 7469 5886 D
7480 5920 D 7480 5943 D 7469 5977 D 7446 6000 D S
7389 5989 M 7354 5989 D 7331 5977 D S
7320 5920 M 7331 5897 D 7354 5874 D 7389 5863 D 7411 5863 D 7446 5874 D 7469
5897 D 7480 5920 D S
7263 6411 M 7480 6411 D S
7240 6423 M 7480 6423 D S
7240 6423 M 7411 6297 D 7411 6480 D S
7480 6377 M 7480 6457 D S
7194 6629 M 7217 6606 D 7251 6583 D 7297 6560 D 7354 6549 D 7400 6549 D 7457
6560 D 7503 6583 D 7537 6606 D 7560 6629 D S
7217 6606 M 7263 6583 D 7297 6571 D 7354 6560 D 7400 6560 D 7457 6571 D 7491
6583 D 7537 6606 D S
7240 6720 M 7480 6720 D S
7240 6731 M 7480 6731 D S
7354 6731 M 7331 6754 D 7320 6777 D 7320 6800 D 7331 6834 D 7354 6857 D 7389
6869 D 7411 6869 D 7446 6857 D 7469 6834 D 7480 6800 D 7480 6777 D 7469 6754 D
7446 6731 D S
7320 6800 M 7331 6823 D 7354 6846 D 7389 6857 D 7411 6857 D 7446 6846 D 7469
6823 D 7480 6800 D S
7240 6686 M 7240 6731 D S
7194 6937 M 7217 6960 D 7251 6983 D 7297 7006 D 7354 7017 D 7400 7017 D 7457
7006 D 7503 6983 D 7537 6960 D 7560 6937 D S
7217 6960 M 7263 6983 D 7297 6994 D 7354 7006 D 7400 7006 D 7457 6994 D 7491
6983 D 7537 6960 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1700 2800 M 6500 2800 D S
1700 2800 M 1700 2890 D S
1742 2632 M 1696 2480 D S
1757 2526 M 1635 2526 D 1750 2640 D 1704 2480 D S
2300 2800 M 2300 2860 D S
2900 2800 M 2900 2890 D S
2950 2617 M 2942 2610 D 2950 2602 D 2957 2610 D 2957 2617 D 2950 2632 D 2934
2640 D 2911 2640 D 2889 2632 D 2873 2617 D 2858 2594 D 2850 2571 D 2843 2541 D
2843 2510 D 2850 2495 D 2858 2488 D 2873 2480 D 2896 2480 D 2919 2488 D 2934
2503 D 2942 2518 D 2942 2541 D 2934 2556 D 2927 2564 D 2911 2571 D 2889 2571 D
2873 2564 D 2858 2549 D 2850 2533 D S
2911 2640 M 2896 2632 D 2881 2617 D 2866 2594 D 2858 2571 D 2850 2541 D 2850
2503 D 2858 2488 D S
2896 2480 M 2911 2488 D 2927 2503 D 2934 2518 D 2934 2549 D 2927 2564 D S
3500 2800 M 3500 2860 D S
4100 2800 M 4100 2890 D S
4104 2640 M 4081 2632 D 4073 2625 D 4066 2610 D 4066 2587 D 4073 2571 D 4089
2564 D 4111 2564 D 4142 2571 D 4150 2579 D 4157 2594 D 4157 2617 D 4150 2632 D
4127 2640 D 4104 2640 D 4089 2632 D 4081 2625 D 4073 2610 D 4073 2587 D 4081
2571 D 4089 2564 D 4058 2556 D 4043 2541 D 4035 2526 D 4035 2503 D 4043 2488 D
4066 2480 D 4096 2480 D 4127 2488 D 4134 2495 D 4142 2510 D 4142 2533 D 4134
2549 D 4127 2556 D 4111 2564 D 4134 2571 D 4142 2579 D 4150 2594 D 4150 2617 D
4142 2632 D 4127 2640 D S
4089 2564 M 4066 2556 D 4050 2541 D 4043 2526 D 4043 2503 D 4050 2488 D 4066
2480 D S
4096 2480 M 4119 2488 D 4127 2495 D 4134 2510 D 4134 2541 D 4127 2556 D S
4700 2800 M 4700 2860 D S
5300 2800 M 5300 2890 D S
5231 2610 M 5193 2480 D S
5239 2617 M 5209 2602 D 5186 2594 D 5201 2602 D 5224 2617 D 5247 2640 D 5201
2480 D S
5353 2480 M 5338 2495 D 5330 2518 D 5330 2541 D 5338 2571 D 5346 2594 D 5361
2617 D 5376 2632 D 5391 2640 D 5407 2640 D 5422 2632 D 5430 2625 D 5437 2602 D
5437 2579 D 5430 2549 D 5422 2526 D 5407 2503 D 5391 2488 D 5369 2480 D 5353
2480 D 5338 2488 D 5330 2495 D 5323 2518 D 5323 2541 D 5330 2571 D 5338 2594 D
5353 2617 D 5369 2632 D 5391 2640 D S
5369 2480 M 5384 2488 D 5399 2503 D 5414 2526 D 5422 2549 D 5430 2579 D 5430
2602 D 5422 2625 D 5407 2640 D S
5900 2800 M 5900 2860 D S
6500 2800 M 6500 2890 D S
6431 2610 M 6393 2480 D S
6439 2617 M 6409 2602 D 6386 2594 D 6401 2602 D 6424 2617 D 6447 2640 D 6401
2480 D S
6553 2610 M 6561 2602 D 6553 2594 D 6546 2602 D 6546 2610 D 6553 2625 D 6561
2632 D 6584 2640 D 6607 2640 D 6630 2632 D 6637 2617 D 6637 2602 D 6630 2587 D
6614 2571 D 6591 2556 D 6561 2541 D 6538 2526 D 6523 2510 D 6508 2480 D S
6607 2640 M 6622 2632 D 6630 2617 D 6630 2602 D 6622 2587 D 6607 2571 D 6561
2541 D S
6538 2503 M 6576 2480 D 6599 2480 D 6614 2488 D 6622 2510 D 6614 2495 D 6599
2488 D 6576 2488 D 6538 2503 D 6523 2503 D 6515 2495 D S
3632 2400 M 3632 2080 D S
3647 2400 M 3830 2110 D S
3647 2370 M 3830 2080 D S
3830 2400 M 3830 2080 D S
3586 2400 M 3647 2400 D S
3785 2400 M 3876 2400 D S
3586 2080 M 3678 2080 D S
3952 2196 M 3952 2004 D S
3961 2196 M 3961 2004 D S
3961 2105 M 3980 2123 D 3998 2132 D 4016 2132 D 4044 2123 D 4062 2105 D 4071
2077 D 4071 2059 D 4062 2031 D 4044 2013 D 4016 2004 D 3998 2004 D 3980 2013 D
3961 2031 D S
4016 2132 M 4034 2123 D 4053 2105 D 4062 2077 D 4062 2059 D 4053 2031 D 4034
2013 D 4016 2004 D S
3925 2196 M 3961 2196 D S
1700 2800 M 1700 7600 D S
1700 2800 M 1790 2800 D S
1193 2720 M 1178 2735 D 1170 2758 D 1170 2781 D 1178 2811 D 1186 2834 D 1201
2857 D 1216 2872 D 1231 2880 D 1247 2880 D 1262 2872 D 1270 2865 D 1277 2842 D
1277 2819 D 1270 2789 D 1262 2766 D 1247 2743 D 1231 2728 D 1209 2720 D 1193
2720 D 1178 2728 D 1170 2735 D 1163 2758 D 1163 2781 D 1170 2811 D 1178 2834 D
1193 2857 D 1209 2872 D 1231 2880 D S
1209 2720 M 1224 2728 D 1239 2743 D 1254 2766 D 1262 2789 D 1270 2819 D 1270
2842 D 1262 2865 D 1247 2880 D S
1323 2735 M 1315 2728 D 1323 2720 D 1330 2728 D 1323 2735 D S
1437 2720 M 1422 2735 D 1414 2758 D 1414 2781 D 1422 2811 D 1430 2834 D 1445
2857 D 1460 2872 D 1475 2880 D 1490 2880 D 1506 2872 D 1513 2865 D 1521 2842 D
1521 2819 D 1513 2789 D 1506 2766 D 1490 2743 D 1475 2728 D 1452 2720 D 1437
2720 D 1422 2728 D 1414 2735 D 1407 2758 D 1407 2781 D 1414 2811 D 1422 2834 D
1437 2857 D 1452 2872 D 1475 2880 D S
1452 2720 M 1468 2728 D 1483 2743 D 1498 2766 D 1506 2789 D 1513 2819 D 1513
2842 D 1506 2865 D 1490 2880 D S
1700 3280 M 1760 3280 D S
1700 3760 M 1790 3760 D S
1193 3680 M 1178 3695 D 1170 3718 D 1170 3741 D 1178 3771 D 1186 3794 D 1201
3817 D 1216 3832 D 1231 3840 D 1247 3840 D 1262 3832 D 1270 3825 D 1277 3802 D
1277 3779 D 1270 3749 D 1262 3726 D 1247 3703 D 1231 3688 D 1209 3680 D 1193
3680 D 1178 3688 D 1170 3695 D 1163 3718 D 1163 3741 D 1170 3771 D 1178 3794 D
1193 3817 D 1209 3832 D 1231 3840 D S
1209 3680 M 1224 3688 D 1239 3703 D 1254 3726 D 1262 3749 D 1270 3779 D 1270
3802 D 1262 3825 D 1247 3840 D S
1323 3695 M 1315 3688 D 1323 3680 D 1330 3688 D 1323 3695 D S
1407 3710 M 1414 3718 D 1407 3726 D 1399 3718 D 1399 3710 D 1407 3695 D 1414
3688 D 1437 3680 D 1460 3680 D 1483 3688 D 1498 3703 D 1506 3726 D 1506 3749 D
1498 3764 D 1490 3771 D 1468 3779 D 1445 3779 D 1422 3771 D 1414 3764 D 1452
3840 D 1529 3840 D 1490 3832 D 1452 3832 D S
1468 3779 M 1483 3771 D 1490 3764 D 1498 3749 D 1498 3726 D 1490 3703 D 1475
3688 D 1460 3680 D S
1700 4240 M 1760 4240 D S
1700 4720 M 1790 4720 D S
1231 4770 M 1193 4640 D S
1239 4777 M 1209 4762 D 1186 4754 D 1201 4762 D 1224 4777 D 1247 4800 D 1201
4640 D S
1323 4655 M 1315 4648 D 1323 4640 D 1330 4648 D 1323 4655 D S
1437 4640 M 1422 4655 D 1414 4678 D 1414 4701 D 1422 4731 D 1430 4754 D 1445
4777 D 1460 4792 D 1475 4800 D 1490 4800 D 1506 4792 D 1513 4785 D 1521 4762 D
1521 4739 D 1513 4709 D 1506 4686 D 1490 4663 D 1475 4648 D 1452 4640 D 1437
4640 D 1422 4648 D 1414 4655 D 1407 4678 D 1407 4701 D 1414 4731 D 1422 4754 D
1437 4777 D 1452 4792 D 1475 4800 D S
1452 4640 M 1468 4648 D 1483 4663 D 1498 4686 D 1506 4709 D 1513 4739 D 1513
4762 D 1506 4785 D 1490 4800 D S
1700 5200 M 1760 5200 D S
1700 5680 M 1790 5680 D S
1231 5730 M 1193 5600 D S
1239 5737 M 1209 5722 D 1186 5714 D 1201 5722 D 1224 5737 D 1247 5760 D 1201
5600 D S
1323 5615 M 1315 5608 D 1323 5600 D 1330 5608 D 1323 5615 D S
1407 5630 M 1414 5638 D 1407 5646 D 1399 5638 D 1399 5630 D 1407 5615 D 1414
5608 D 1437 5600 D 1460 5600 D 1483 5608 D 1498 5623 D 1506 5646 D 1506 5669 D
1498 5684 D 1490 5691 D 1468 5699 D 1445 5699 D 1422 5691 D 1414 5684 D 1452
5760 D 1529 5760 D 1490 5752 D 1452 5752 D S
1468 5699 M 1483 5691 D 1490 5684 D 1498 5669 D 1498 5646 D 1490 5623 D 1475
5608 D 1460 5600 D S
1700 6160 M 1760 6160 D S
1700 6640 M 1790 6640 D S
1193 6690 M 1201 6682 D 1193 6674 D 1186 6682 D 1186 6690 D 1193 6705 D 1201
6712 D 1224 6720 D 1247 6720 D 1270 6712 D 1277 6697 D 1277 6682 D 1270 6667 D
1254 6651 D 1231 6636 D 1201 6621 D 1178 6606 D 1163 6590 D 1148 6560 D S
1247 6720 M 1262 6712 D 1270 6697 D 1270 6682 D 1262 6667 D 1247 6651 D 1201
6621 D S
1178 6583 M 1216 6560 D 1239 6560 D 1254 6568 D 1262 6590 D 1254 6575 D 1239
6568 D 1216 6568 D 1178 6583 D 1163 6583 D 1155 6575 D S
1323 6575 M 1315 6568 D 1323 6560 D 1330 6568 D 1323 6575 D S
1437 6560 M 1422 6575 D 1414 6598 D 1414 6621 D 1422 6651 D 1430 6674 D 1445
6697 D 1460 6712 D 1475 6720 D 1490 6720 D 1506 6712 D 1513 6705 D 1521 6682 D
1521 6659 D 1513 6629 D 1506 6606 D 1490 6583 D 1475 6568 D 1452 6560 D 1437
6560 D 1422 6568 D 1414 6575 D 1407 6598 D 1407 6621 D 1414 6651 D 1422 6674 D
1437 6697 D 1452 6712 D 1475 6720 D S
1452 6560 M 1468 6568 D 1483 6583 D 1498 6606 D 1506 6629 D 1513 6659 D 1513
6682 D 1506 6705 D 1490 6720 D S
1700 7120 M 1760 7120 D S
1700 7600 M 1790 7600 D S
1193 7650 M 1201 7642 D 1193 7634 D 1186 7642 D 1186 7650 D 1193 7665 D 1201
7672 D 1224 7680 D 1247 7680 D 1270 7672 D 1277 7657 D 1277 7642 D 1270 7627 D
1254 7611 D 1231 7596 D 1201 7581 D 1178 7566 D 1163 7550 D 1148 7520 D S
1247 7680 M 1262 7672 D 1270 7657 D 1270 7642 D 1262 7627 D 1247 7611 D 1201
7581 D S
1178 7543 M 1216 7520 D 1239 7520 D 1254 7528 D 1262 7550 D 1254 7535 D 1239
7528 D 1216 7528 D 1178 7543 D 1163 7543 D 1155 7535 D S
1323 7535 M 1315 7528 D 1323 7520 D 1330 7528 D 1323 7535 D S
1407 7550 M 1414 7558 D 1407 7566 D 1399 7558 D 1399 7550 D 1407 7535 D 1414
7528 D 1437 7520 D 1460 7520 D 1483 7528 D 1498 7543 D 1506 7566 D 1506 7589 D
1498 7604 D 1490 7611 D 1468 7619 D 1445 7619 D 1422 7611 D 1414 7604 D 1452
7680 D 1529 7680 D 1490 7672 D 1452 7672 D S
1468 7619 M 1483 7611 D 1490 7604 D 1498 7589 D 1498 7566 D 1490 7543 D 1475
7528 D 1460 7520 D S
767 5090 M 767 4937 D 782 4891 D 828 4861 D 873 4846 D 919 4846 D 950 4861 D
965 4876 D 980 4907 D 980 4937 D 965 4983 D 919 5013 D 873 5029 D 828 5029 D
797 5013 D 782 4998 D 767 4968 D S
767 4937 M 782 4907 D 828 4876 D 873 4861 D 934 4861 D 965 4876 D S
782 5090 M 782 4998 D 812 5013 D 873 5013 D 919 4998 D 965 4968 D 980 4937 D S
864 5166 M 1056 5166 D S
864 5175 M 1056 5175 D S
919 5230 M 992 5230 D S
864 5138 M 864 5285 D 919 5285 D 864 5275 D S
955 5175 M 955 5230 D S
1056 5138 M 1056 5285 D 1001 5285 D 1056 5275 D S
1700 7600 M 6500 7600 D S
1700 7600 M 1700 7540 D S
2300 7600 M 2300 7540 D S
2900 7600 M 2900 7540 D S
3500 7600 M 3500 7540 D S
4100 7600 M 4100 7540 D S
4700 7600 M 4700 7540 D S
5300 7600 M 5300 7540 D S
5900 7600 M 5900 7540 D S
6500 7600 M 6500 7540 D S
6500 2800 M 6500 7600 D S
6500 2800 M 6440 2800 D S
6500 3280 M 6440 3280 D S
6500 3760 M 6440 3760 D S
6500 4240 M 6440 4240 D S
6500 4720 M 6440 4720 D S
6500 5200 M 6440 5200 D S
6500 5680 M 6440 5680 D S
6500 6160 M 6440 6160 D S
6500 6640 M 6440 6640 D S
6500 7120 M 6440 7120 D S
6500 7600 M 6440 7600 D S
2209 6655 M 2209 6472 D 2391 6472 D 2391 6655 D 2209 6655 D S
3409 3947 M 3409 3765 D 3591 3765 D 3591 3947 D 3409 3947 D S
4609 3775 M 4609 3592 D 4791 3592 D 4791 3775 D 4609 3775 D S
5809 3218 M 5809 3035 D 5991 3035 D 5991 3218 D 5809 3218 D S
2220 6736 M 2380 6736 D S
2220 6390 M 2380 6390 D S
2300 6736 M 2300 6390 D S
3420 3952 M 3580 3952 D S
3420 3760 M 3580 3760 D S
3500 3952 M 3500 3760 D S
4620 3760 M 4780 3760 D S
4620 3606 M 4780 3606 D S
4700 3760 M 4700 3606 D S
5820 3203 M 5980 3203 D S
5820 3050 M 5980 3050 D S
5900 3203 M 5900 3050 D S
2300 6563 M 2600 5910 D 2900 5411 D 3200 5008 D 3500 4720 D 3800 4470 D 4100
4278 D 4400 4106 D 4700 3952 D 5000 3837 D 5300 3741 D 5600 3645 D 5900 3568 D
S
2300 6563 M 2330 6447 D S
2358 6330 M 2388 6214 D S
2418 6098 M 2446 5982 D S
2476 5865 M 2506 5749 D S
2534 5632 M 2564 5516 D S
2594 5399 M 2600 5373 D 2634 5286 D S
2678 5175 M 2721 5063 D S
2765 4951 M 2808 4840 D S
2852 4728 M 2895 4616 D S
2957 4514 M 3021 4411 D S
3084 4310 M 3148 4208 D S
3214 4108 M 3293 4018 D S
3372 3927 M 3450 3837 D S
3535 3752 M 3630 3679 D S
3726 3606 M 3800 3549 D 3822 3536 D S
3926 3476 M 4030 3416 D S
4136 3360 M 4246 3310 D S
4355 3262 M 4400 3242 D 4469 3224 D S
4585 3194 M 4700 3165 D 4702 3165 D S
4818 3134 M 4934 3105 D S
5050 3078 M 5169 3056 D S
5286 3033 M 5300 3030 D 5406 3017 D S
5524 3002 M 5600 2992 D 5643 2986 D S
5762 2971 M 5882 2956 D S
4523 7147 M 4530 7208 D 4538 7253 D 4546 7284 D 4553 7307 D 4569 7337 D 4584
7352 D 4599 7360 D 4576 7352 D 4561 7337 D 4546 7307 D 4538 7284 D 4530 7253 D
4523 7208 D 4515 7147 D S
4614 7360 M 4630 7345 D 4630 7322 D 4622 7307 D 4614 7299 D 4599 7291 D S
4538 7238 M 4546 7215 D 4553 7208 D 4569 7200 D 4584 7200 D 4607 7208 D 4614
7215 D 4622 7230 D 4622 7253 D 4614 7269 D 4599 7284 D 4569 7291 D 4599 7291 D
4622 7299 D 4630 7307 D 4637 7322 D 4637 7345 D 4630 7352 D 4614 7360 D 4599
7360 D S
4569 7291 M 4591 7284 D 4607 7269 D 4614 7253 D 4614 7230 D 4607 7215 D 4599
7208 D 4584 7200 D S
4820 7299 M 4690 7299 D 4690 7307 D 4820 7307 D 4820 7299 D S
4820 7238 M 4690 7238 D 4690 7246 D 4820 7246 D 4820 7238 D S
4881 7200 M 4950 7276 D 4965 7299 D 4972 7314 D 4972 7330 D 4965 7345 D 4957
7352 D 4942 7360 D 4911 7360 D 4896 7352 D 4889 7345 D 4881 7330 D 4881 7322 D
4889 7322 D 4889 7330 D 4896 7345 D 4911 7352 D 4942 7352 D 4957 7345 D 4965
7330 D 4965 7314 D 4957 7299 D 4942 7276 D 4873 7200 D 4980 7200 D 4980 7208 D
4881 7208 D S
5041 7223 M 5033 7215 D 5033 7208 D 5041 7200 D 5049 7200 D 5056 7208 D 5056
7215 D 5049 7223 D 5041 7223 D S
5041 7215 M 5041 7208 D 5049 7208 D 5049 7215 D 5041 7215 D S
5117 7246 M 5224 7246 D 5224 7238 D 5110 7238 D 5193 7360 D 5193 7200 D 5186
7200 D 5186 7337 D 5117 7238 D S
5308 7360 M 5285 7352 D 5270 7330 D 5262 7291 D 5262 7269 D 5270 7230 D 5285
7208 D 5308 7200 D 5323 7200 D 5346 7208 D 5361 7230 D 5369 7269 D 5369 7291 D
5361 7330 D 5346 7352 D 5323 7360 D 5308 7360 D S
5292 7352 M 5277 7330 D 5270 7291 D 5270 7269 D 5277 7230 D 5292 7208 D S
5285 7215 M 5308 7208 D 5323 7208 D 5346 7215 D S
5338 7208 M 5353 7230 D 5361 7269 D 5361 7291 D 5353 7330 D 5338 7352 D S
5346 7345 M 5323 7352 D 5308 7352 D 5285 7345 D S
7140 4857 M 7380 4857 D S
7140 4869 M 7380 4869 D S
7209 4937 M 7300 4937 D S
7140 4823 M 7140 5006 D 7209 5006 D 7140 4994 D S
7254 4869 M 7254 4937 D S
7380 4823 M 7380 4903 D S
7140 5086 M 7151 5074 D 7163 5086 D 7151 5097 D 7140 5086 D S
7220 5086 M 7380 5086 D S
7220 5097 M 7380 5097 D S
7220 5051 M 7220 5097 D S
7380 5051 M 7380 5131 D S
7220 5246 M 7231 5223 D 7243 5211 D 7266 5200 D 7289 5200 D 7311 5211 D 7323
5223 D 7334 5246 D 7334 5269 D 7323 5291 D 7311 5303 D 7289 5314 D 7266 5314 D
7243 5303 D 7231 5291 D 7220 5269 D 7220 5246 D S
7231 5223 M 7254 5211 D 7300 5211 D 7323 5223 D S
7323 5291 M 7300 5303 D 7254 5303 D 7231 5291 D S
7243 5303 M 7231 5314 D 7220 5337 D 7231 5337 D 7231 5314 D S
7311 5211 M 7323 5200 D 7346 5189 D 7357 5189 D 7380 5200 D 7391 5234 D 7391
5291 D 7403 5326 D 7414 5337 D S
7357 5189 M 7369 5200 D 7380 5234 D 7380 5291 D 7391 5326 D 7414 5337 D 7426
5337 D 7449 5326 D 7460 5291 D 7460 5223 D 7449 5189 D 7426 5177 D 7414 5177 D
7391 5189 D 7380 5223 D S
7220 5429 M 7346 5429 D 7369 5440 D 7380 5474 D 7380 5497 D 7369 5531 D 7346
5554 D S
7220 5440 M 7346 5440 D 7369 5451 D 7380 5474 D S
7220 5554 M 7380 5554 D S
7220 5566 M 7380 5566 D S
7220 5394 M 7220 5440 D S
7220 5520 M 7220 5566 D S
7380 5554 M 7380 5600 D S
7220 5680 M 7380 5680 D S
7220 5691 M 7380 5691 D S
7289 5691 M 7254 5703 D 7231 5726 D 7220 5749 D 7220 5783 D 7231 5794 D 7243
5794 D 7254 5783 D 7243 5771 D 7231 5783 D S
7220 5646 M 7220 5691 D S
7380 5646 M 7380 5726 D S
7289 5863 M 7289 6000 D 7266 6000 D 7243 5989 D 7231 5977 D 7220 5954 D 7220
5920 D 7231 5886 D 7254 5863 D 7289 5851 D 7311 5851 D 7346 5863 D 7369 5886 D
7380 5920 D 7380 5943 D 7369 5977 D 7346 6000 D S
7289 5989 M 7254 5989 D 7231 5977 D S
7220 5920 M 7231 5897 D 7254 5874 D 7289 5863 D 7311 5863 D 7346 5874 D 7369
5897 D 7380 5920 D S
7140 6331 M 7254 6309 D 7231 6331 D 7220 6366 D 7220 6400 D 7231 6434 D 7254
6457 D 7289 6469 D 7311 6469 D 7346 6457 D 7369 6434 D 7380 6400 D 7380 6366 D
7369 6331 D 7357 6320 D 7334 6309 D 7323 6309 D 7311 6320 D 7323 6331 D 7334
6320 D S
7220 6400 M 7231 6423 D 7254 6446 D 7289 6457 D 7311 6457 D 7346 6446 D 7369
6423 D 7380 6400 D S
7140 6331 M 7140 6446 D S
7151 6331 M 7151 6389 D 7140 6446 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
3232 6191 M 3237 6225 D 3246 6246 D 3261 6254 D 3270 6255 D 3284 6249 D 3294
6230 D 3299 6197 D 3299 6177 D 3294 6143 D 3284 6122 D 3270 6114 D 3261 6113 D
3246 6119 D 3237 6138 D 3232 6171 D 3232 6191 D S
3251 6119 M 3242 6138 D 3237 6171 D 3237 6192 D 3242 6225 D 3251 6246 D S
3284 6129 M 3270 6121 D 3261 6120 D 3246 6126 D S
3280 6249 M 3289 6230 D 3294 6197 D 3294 6176 D 3289 6143 D 3280 6122 D S
3246 6239 M 3261 6247 D 3270 6248 D 3284 6242 D S
3489 6519 M 3489 6467 D S
3679 6157 M 3741 6162 D 3741 6155 D 3674 6149 D 3717 6220 D 3726 6241 D 3731
6255 D 3731 6268 D 3726 6281 D 3717 6287 D 3698 6285 D 3688 6278 D 3684 6264 D
3684 6257 D 3679 6257 D 3679 6263 D 3684 6277 D 3688 6284 D 3698 6292 D 3717
6294 D 3726 6288 D 3731 6281 D 3736 6268 D 3736 6255 D 3731 6241 D 3722 6220 D
3679 6150 D S
3710 6539 M 3710 6433 D S
3931 6558 M 3931 6505 D S
4121 6222 M 4164 6312 D 4164 6192 D 4168 6193 D 4168 6333 D 4116 6221 D 4187
6228 D 4187 6234 D 4121 6228 D S
4152 6577 M 4152 6472 D S
4373 6596 M 4373 6544 D S
4568 6294 M 4577 6308 D 4591 6316 D 4596 6317 D 4610 6311 D 4620 6299 D 4624
6279 D 4624 6272 D 4620 6252 D 4610 6238 D 4596 6230 D 4591 6229 D 4577 6235 D
4568 6247 D 4563 6274 D 4563 6307 D 4568 6341 D 4577 6362 D 4591 6370 D 4601
6371 D 4615 6365 D 4620 6352 D 4615 6352 D 4610 6365 D S
4577 6355 M 4591 6363 D 4601 6364 D 4615 6358 D S
4586 6236 M 4572 6248 D 4568 6274 D 4568 6308 D 4572 6341 D 4582 6362 D S
4620 6265 M 4610 6244 D 4596 6236 D 4591 6236 D 4577 6242 D 4568 6261 D S
4601 6310 M 4615 6298 D 4620 6279 D 4620 6272 D 4615 6251 D 4601 6237 D S
4568 6281 M 4577 6302 D 4591 6310 D 4596 6310 D 4610 6305 D 4620 6285 D S
4586 6309 M 4572 6295 D 4568 6274 D S
4594 6616 M 4594 6510 D S
4815 6635 M 4815 6582 D S
5005 6386 M 5009 6400 D 5024 6407 D 5043 6409 D 5057 6404 D 5062 6391 D 5062
6377 D 5057 6364 D 5052 6356 D 5043 6349 D 5024 6341 D 5014 6333 D 5009 6326 D
5005 6312 D 5005 6292 D 5009 6279 D 5024 6274 D 5043 6275 D 5057 6283 D 5062
6297 D 5062 6317 D 5057 6330 D 5052 6336 D 5043 6342 D 5024 6347 D 5014 6353 D
5009 6359 D 5005 6372 D 5005 6386 D S
5052 6403 M 5057 6390 D 5057 6377 D 5052 6363 D 5043 6356 D 5024 6347 D 5014
6340 D 5005 6326 D 5000 6312 D 5000 6292 D 5005 6279 D 5009 6273 D 5024 6267 D
5043 6269 D 5057 6277 D 5062 6284 D 5066 6298 D 5066 6318 D 5062 6331 D 5052
6343 D 5043 6349 D 5024 6354 D 5014 6360 D 5009 6373 D 5009 6386 D 5014 6400 D
S
5009 6393 M 5024 6401 D 5043 6402 D 5057 6397 D S
5005 6285 M 5019 6273 D S
5047 6276 M 5062 6290 D S
5036 6660 M 5036 6654 D 3269 6500 D 3269 6506 D 3269 6500 D 1500 6654 D 3268
6500 D 3268 6395 D 3268 6500 D 5036 6654 D 5036 6549 D S
3261 6255 M 3270 6254 D 3284 6246 D 3294 6225 D 3299 6192 D 3299 6171 D 3294
6138 D 3284 6119 D 3270 6114 D 3261 6115 D 3246 6123 D 3237 6143 D 3232 6177 D
3232 6197 D 3237 6230 D 3246 6250 D 3261 6255 D S
3251 6122 M 3242 6143 D 3237 6177 D 3237 6197 D 3242 6230 D 3251 6249 D S
3284 6126 M 3270 6121 D 3261 6121 D 3246 6129 D S
3280 6247 M 3289 6226 D 3294 6192 D 3294 6172 D 3289 6139 D 3280 6120 D S
3246 6243 M 3261 6248 D 3270 6247 D 3284 6240 D S
3047 6519 M 3047 6467 D S
2795 6162 M 2857 6157 D 2857 6150 D 2790 6156 D 2833 6219 D 2842 6238 D 2847
6251 D 2847 6264 D 2842 6278 D 2833 6286 D 2814 6287 D 2804 6281 D 2800 6268 D
2800 6262 D 2795 6262 D 2795 6269 D 2800 6282 D 2804 6288 D 2814 6294 D 2833
6292 D 2842 6285 D 2847 6278 D 2852 6264 D 2852 6251 D 2847 6238 D 2838 6218 D
2795 6155 D S
2826 6539 M 2826 6433 D S
2605 6558 M 2605 6505 D S
2353 6227 M 2396 6310 D 2396 6190 D 2400 6190 D 2400 6330 D 2348 6228 D 2419
6221 D 2419 6228 D 2353 6234 D S
2384 6577 M 2384 6472 D S
2163 6596 M 2163 6544 D S
1916 6299 M 1925 6311 D 1940 6317 D 1944 6316 D 1959 6308 D 1968 6294 D 1973
6274 D 1973 6267 D 1968 6247 D 1959 6235 D 1944 6229 D 1940 6230 D 1925 6238 D
1916 6252 D 1911 6279 D 1911 6312 D 1916 6345 D 1925 6365 D 1940 6370 D 1949
6369 D 1963 6361 D 1968 6348 D 1963 6348 D 1959 6362 D S
1925 6358 M 1940 6363 D 1949 6363 D 1963 6355 D S
1935 6237 M 1921 6251 D 1916 6279 D 1916 6312 D 1921 6345 D 1930 6364 D S
1968 6261 M 1959 6242 D 1944 6236 D 1940 6236 D 1925 6244 D 1916 6265 D S
1949 6309 M 1963 6295 D 1968 6274 D 1968 6267 D 1963 6248 D 1949 6236 D S
1916 6285 M 1925 6305 D 1940 6310 D 1944 6310 D 1959 6302 D 1968 6281 D S
1935 6310 M 1921 6298 D 1916 6279 D S
1942 6616 M 1942 6510 D S
1721 6635 M 1721 6582 D S
1488 6409 M 1507 6408 D 1521 6400 D 1526 6386 D 1526 6373 D 1521 6360 D 1517
6354 D 1507 6348 D 1488 6343 D 1479 6337 D 1474 6331 D 1469 6318 D 1469 6298 D
1474 6284 D 1488 6276 D 1507 6274 D 1521 6280 D 1526 6293 D 1526 6313 D 1521
6326 D 1517 6333 D 1507 6341 D 1488 6349 D 1479 6357 D 1474 6364 D 1469 6378 D
1469 6391 D 1474 6404 D 1488 6409 D S
1517 6400 M 1521 6387 D 1521 6373 D 1517 6360 D 1507 6354 D 1488 6349 D 1479
6343 D 1469 6331 D 1464 6318 D 1464 6298 D 1469 6284 D 1474 6277 D 1488 6269 D
1507 6267 D 1521 6273 D 1526 6279 D 1531 6292 D 1531 6312 D 1526 6326 D 1517
6340 D 1507 6348 D 1488 6356 D 1479 6364 D 1474 6377 D 1474 6391 D 1479 6404 D
S
1474 6397 M 1488 6403 D 1507 6401 D 1521 6393 D S
1469 6291 M 1483 6276 D S
1512 6274 M 1526 6286 D S
1300 6646 M 1304 6676 D 1312 6694 D 1325 6701 D 1334 6702 D 1346 6697 D 1355
6680 D 1359 6651 D 1359 6633 D 1355 6603 D 1346 6584 D 1334 6577 D 1325 6576 D
1312 6581 D 1304 6598 D 1300 6628 D 1300 6646 D S
1317 6582 M 1308 6599 D 1304 6628 D 1304 6646 D 1308 6676 D 1317 6695 D S
1346 6590 M 1334 6583 D 1325 6582 D 1312 6587 D S
1342 6697 M 1350 6680 D 1355 6650 D 1355 6632 D 1350 6602 D 1342 6584 D S
1312 6688 M 1325 6695 D 1334 6696 D 1346 6691 D S
1447 6649 M 1500 6654 D 1500 6549 D S
1500 6953 M 1473 6950 D S
1308 7232 M 1317 7244 D 1329 7251 D 1334 7252 D 1346 7247 D 1355 7236 D 1359
7218 D 1359 7212 D 1355 7194 D 1346 7181 D 1334 7174 D 1329 7174 D 1317 7179 D
1308 7190 D 1304 7213 D 1304 7243 D 1308 7273 D 1317 7292 D 1329 7299 D 1338
7300 D 1350 7295 D 1355 7283 D 1350 7283 D 1346 7295 D S
1317 7286 M 1329 7293 D 1338 7294 D 1350 7289 D S
1325 7180 M 1312 7190 D 1308 7214 D 1308 7244 D 1312 7274 D 1321 7292 D S
1355 7206 M 1346 7187 D 1334 7180 D 1329 7180 D 1317 7185 D 1308 7202 D S
1338 7246 M 1350 7235 D 1355 7218 D 1355 7212 D 1350 7194 D 1338 7181 D S
1308 7220 M 1317 7238 D 1329 7245 D 1334 7246 D 1346 7241 D 1355 7224 D S
1325 7245 M 1312 7232 D 1308 7214 D S
1500 7251 M 1447 7247 D S
1500 7550 M 1473 7548 D S
1241 7764 M 1245 7764 D 1245 7889 D 1232 7870 D 1224 7863 D 1224 7857 D 1232
7864 D 1241 7877 D 1241 7764 D S
1300 7775 M 1355 7780 D 1355 7774 D 1296 7768 D 1334 7831 D 1342 7850 D 1346
7862 D 1346 7874 D 1342 7886 D 1334 7891 D 1317 7889 D 1308 7883 D 1304 7870 D
1304 7864 D 1300 7864 D 1300 7870 D 1304 7882 D 1308 7889 D 1317 7895 D 1334
7897 D 1342 7892 D 1346 7886 D 1350 7874 D 1350 7863 D 1346 7850 D 1338 7832 D
1300 7769 D S
1500 7849 M 1447 7844 D S
1500 8147 M 1473 8145 D S
1241 8361 M 1245 8361 D 1245 8486 D 1232 8467 D 1224 8461 D 1224 8455 D 1232
8461 D 1241 8474 D 1241 8361 D S
1300 8473 M 1304 8486 D 1317 8493 D 1334 8494 D 1346 8489 D 1350 8478 D 1350
8466 D 1346 8454 D 1342 8447 D 1334 8441 D 1317 8433 D 1308 8426 D 1304 8420 D
1300 8408 D 1300 8390 D 1304 8378 D 1317 8374 D 1334 8375 D 1346 8382 D 1350
8394 D 1350 8412 D 1346 8424 D 1342 8429 D 1334 8435 D 1317 8439 D 1308 8444 D
1304 8450 D 1300 8461 D 1300 8473 D S
1342 8489 M 1346 8477 D 1346 8465 D 1342 8453 D 1334 8446 D 1317 8439 D 1308
8432 D 1300 8420 D 1296 8407 D 1296 8390 D 1300 8378 D 1304 8372 D 1317 8368 D
1334 8369 D 1346 8376 D 1350 8382 D 1355 8395 D 1355 8413 D 1350 8424 D 1342
8435 D 1334 8441 D 1317 8445 D 1308 8450 D 1304 8462 D 1304 8474 D 1308 8486 D
S
1304 8480 M 1317 8487 D 1334 8488 D 1346 8483 D S
1300 8384 M 1312 8373 D S
1338 8375 M 1350 8388 D S
1500 8446 M 1447 8441 D S
1500 8745 M 1473 8742 D S
1215 8962 M 1270 8967 D 1270 8961 D 1211 8956 D 1249 9019 D 1257 9037 D 1262
9049 D 1262 9061 D 1257 9073 D 1249 9078 D 1232 9077 D 1224 9070 D 1219 9058 D
1219 9052 D 1215 9051 D 1215 9057 D 1219 9070 D 1224 9076 D 1232 9083 D 1249
9084 D 1257 9079 D 1262 9073 D 1266 9062 D 1266 9050 D 1262 9038 D 1253 9019 D
1215 8956 D S
1300 8993 M 1338 9074 D 1338 8967 D 1342 8967 D 1342 9092 D 1296 8993 D 1359
8998 D 1359 9004 D 1300 8999 D S
1058 7501 M 1078 7512 D 1085 7522 D 1092 7542 D 1092 7561 D S
1004 7591 M 1018 7602 D 1045 7604 D 1065 7597 D 1085 7579 D 1092 7561 D 1085
7589 D 1065 7606 D 1045 7614 D 1024 7612 D 1011 7601 D 1004 7591 D 997 7572 D
997 7553 D 1004 7525 D 1024 7507 D 1045 7500 D 1139 7470 D S
997 7553 M 1004 7534 D 1024 7517 D 1045 7509 D 1139 7479 D S
1126 7667 M 1040 7699 D 1126 7747 D S
1053 7700 M 1126 7741 D S
1101 7676 M 1101 7727 D S
1126 7655 M 1126 7689 D S
1126 7724 M 1126 7758 D S
2595 9869 M 2560 9750 D S
2565 9750 M 2601 9875 D 2512 9786 D 2607 9786 D S
2643 9762 M 2649 9756 D 2643 9750 D 2637 9756 D 2643 9762 D S
2762 9851 M 2732 9750 D S
2768 9857 M 2744 9845 D 2726 9839 D 2738 9845 D 2756 9857 D 2774 9875 D 2738
9750 D S
2887 9851 M 2857 9750 D S
2893 9857 M 2869 9845 D 2851 9839 D 2863 9845 D 2881 9857 D 2899 9875 D 2863
9750 D S
2990 9926 M 2980 9926 D 2969 9923 D 2965 9919 D 2962 9912 D 2962 9908 D 2965
9905 D 2969 9908 D 2965 9912 D S
2969 9880 M 2990 9894 D 2998 9901 D 3001 9908 D 3001 9915 D 2998 9923 D 2990
9926 D 3001 9923 D 3005 9915 D 3005 9908 D 3001 9901 D 2994 9894 D 2983 9887 D
2969 9880 D 2958 9873 D 2951 9865 D 2944 9851 D S
2948 9858 M 2951 9862 D 2958 9862 D 2976 9855 D 2987 9855 D 2994 9858 D 2998
9865 D 2994 9855 D 2987 9851 D 2976 9851 D 2958 9862 D S
3033 9762 M 3039 9756 D 3033 9750 D 3027 9756 D 3033 9762 D S
3152 9875 M 3170 9875 D 3182 9869 D 3188 9857 D 3188 9851 D 3182 9845 D 3176
9851 D 3182 9857 D S
3111 9756 M 3105 9768 D 3105 9798 D 3111 9821 D 3117 9839 D 3129 9857 D 3140
9869 D 3152 9875 D 3135 9869 D 3123 9857 D 3111 9839 D 3105 9821 D 3099 9798 D
3099 9774 D 3105 9762 D 3111 9756 D 3123 9750 D 3140 9750 D 3158 9756 D 3170
9768 D 3176 9780 D 3176 9798 D 3170 9810 D 3164 9815 D 3152 9821 D 3135 9821 D
3123 9815 D 3111 9804 D 3105 9792 D S
3164 9815 M 3170 9804 D 3170 9780 D 3164 9768 D 3152 9756 D 3140 9750 D S
3260 9869 M 3289 9869 D 3319 9875 D 3260 9875 D 3230 9815 D 3236 9821 D 3254
9827 D 3271 9827 D 3289 9821 D 3295 9815 D 3301 9804 D 3301 9786 D 3295 9768 D
3283 9756 D 3265 9750 D 3248 9750 D 3230 9756 D 3224 9762 D 3218 9774 D 3218
9780 D 3224 9786 D 3230 9780 D 3224 9774 D S
3265 9750 M 3277 9756 D 3289 9768 D 3295 9786 D 3295 9804 D 3289 9815 D 3283
9821 D 3271 9827 D S
3337 9726 M 3349 9738 D 3355 9750 D 3355 9756 D 3349 9762 D 3343 9756 D 3349
9750 D S
3551 9750 M 3563 9792 D 3569 9815 D 3569 9827 D 3563 9833 D 3545 9833 D 3533
9821 D 3527 9810 D S
3545 9750 M 3557 9792 D 3563 9815 D 3563 9827 D 3557 9833 D S
3611 9827 M 3605 9821 D 3611 9815 D 3617 9821 D 3617 9827 D 3611 9833 D 3599
9833 D 3587 9827 D 3575 9815 D 3563 9792 D S
3646 9821 M 3754 9821 D S
3646 9786 M 3754 9786 D S
3861 9821 M 3873 9833 D 3879 9845 D 3879 9857 D 3873 9869 D 3861 9875 D S
3795 9774 M 3801 9780 D 3795 9786 D 3789 9780 D 3789 9774 D 3795 9762 D 3801
9756 D 3819 9750 D 3843 9750 D S
3873 9774 M 3873 9792 D 3867 9804 D 3861 9810 D 3843 9815 D 3855 9810 D 3861
9804 D 3867 9792 D 3867 9774 D 3861 9762 D 3855 9756 D 3843 9750 D 3861 9756 D
3867 9762 D 3873 9774 D S
3819 9851 M 3825 9845 D 3819 9839 D 3813 9845 D 3813 9851 D 3819 9863 D 3825
9869 D 3843 9875 D 3861 9875 D 3879 9869 D 3885 9857 D 3885 9845 D 3879 9833 D
3861 9821 D 3843 9815 D 3831 9815 D S
4021 9774 M 4015 9762 D 4004 9750 D 3986 9750 D 3980 9756 D 3980 9768 D 3986
9792 D 3998 9833 D S
3992 9750 M 3986 9756 D 3986 9768 D 3992 9792 D 4004 9833 D S
3932 9756 M 3926 9768 D 3926 9792 D 3932 9810 D 3944 9827 D 3956 9833 D 3938
9827 D 3926 9810 D 3920 9792 D 3920 9774 D 3926 9762 D 3932 9756 D 3944 9750 D
3956 9750 D 3968 9756 D 3980 9774 D 3986 9792 D 3986 9810 D 3980 9827 D 3968
9833 D 3956 9833 D S
6350 8036 M 6500 8036 D S
6350 8043 M 6500 8043 D S
6393 8086 M 6450 8086 D S
6350 8014 M 6350 8129 D 6393 8129 D 6350 8121 D S
6421 8043 M 6421 8086 D S
6500 8014 M 6500 8064 D S
6350 8179 M 6357 8186 D 6364 8179 D 6357 8171 D 6350 8179 D S
6400 8179 M 6500 8179 D S
6400 8157 M 6400 8186 D 6500 8186 D S
6500 8157 M 6500 8207 D S
6429 8250 M 6414 8257 D 6407 8264 D 6400 8279 D 6400 8293 D 6407 8307 D 6414
8314 D 6429 8321 D 6443 8321 D 6457 8314 D 6464 8307 D 6471 8293 D 6471 8279 D
6464 8264 D 6457 8257 D 6443 8250 D 6429 8250 D S
6464 8264 M 6450 8257 D 6421 8257 D 6407 8264 D S
6407 8307 M 6421 8314 D 6450 8314 D 6464 8307 D S
6407 8321 M 6407 8336 D 6400 8336 D 6407 8321 D 6414 8314 D S
6521 8336 M 6514 8329 D 6507 8307 D 6507 8271 D 6500 8250 D 6486 8243 D 6479
8243 D 6464 8250 D 6457 8257 D S
6500 8264 M 6507 8243 D 6521 8236 D 6529 8236 D 6543 8243 D 6550 8264 D 6550
8307 D 6543 8329 D 6529 8336 D 6521 8336 D 6507 8329 D 6500 8307 D 6500 8271 D
6493 8250 D 6486 8243 D S
6479 8471 M 6493 8457 D 6500 8436 D 6500 8421 D 6493 8400 D 6479 8393 D 6400
8393 D S
6400 8371 M 6400 8400 D 6479 8400 D 6493 8407 D 6500 8421 D S
6400 8450 M 6400 8479 D 6500 8479 D S
6500 8500 M 6500 8471 D 6400 8471 D S
6400 8550 M 6500 8550 D S
6407 8614 M 6414 8607 D 6421 8614 D 6414 8621 D 6407 8621 D 6400 8614 D 6400
8593 D 6407 8579 D 6421 8564 D 6443 8557 D S
6400 8529 M 6400 8557 D 6500 8557 D S
6500 8529 M 6500 8579 D S
6407 8736 M 6421 8743 D 6443 8743 D S
6400 8700 M 6407 8686 D 6421 8671 D 6443 8664 D S
6500 8700 M 6493 8686 D 6479 8671 D 6457 8664 D 6443 8664 D 6443 8750 D 6429
8750 D 6414 8743 D 6407 8736 D 6400 8721 D 6400 8700 D 6407 8679 D 6421 8664 D
6443 8657 D 6457 8657 D 6479 8664 D 6493 8679 D 6500 8700 D 6500 8714 D 6493
8736 D 6479 8750 D S
6500 9000 M 6500 8986 D 6493 8964 D 6479 8950 D 6457 8943 D 6414 8943 D 6386
8950 D 6371 8957 D 6357 8971 D 6350 8993 D 6350 9014 D 6357 9029 D 6371 9036 D
6379 9036 D 6386 9029 D 6379 9021 D 6371 9029 D S
6407 9000 M 6407 8993 D 6414 8971 D 6429 8957 D 6450 8950 D S
6500 8986 M 6493 8971 D 6479 8957 D 6457 8950 D 6414 8950 D 6386 8957 D 6371
8964 D 6357 8979 D 6350 8993 D S
6450 9043 M 6429 9036 D 6414 9021 D 6407 9000 D 6414 9014 D 6429 9029 D 6450
9036 D 6457 9036 D 6479 9029 D 6493 9014 D 6500 9000 D 6493 9021 D 6479 9036 D
6457 9043 D 6450 9043 D S
6550 9143 M 6536 9129 D 6514 9114 D 6486 9100 D 6450 9093 D 6421 9093 D 6386
9100 D 6357 9114 D 6336 9129 D 6321 9143 D S
6536 9129 M 6507 9114 D 6486 9107 D 6450 9100 D 6421 9100 D 6386 9107 D 6364
9114 D 6336 9129 D S
6500 9286 M 6493 9279 D 6479 9271 D 6429 9271 D 6414 9264 D 6407 9257 D 6400
9243 D 6400 9214 D 6407 9200 D 6414 9193 D 6421 9193 D 6421 9200 D 6414 9200 D
S
6414 9264 M 6479 9264 D 6493 9271 D 6500 9286 D 6500 9293 D S
6479 9264 M 6493 9250 D 6500 9236 D 6500 9214 D 6493 9193 D 6479 9186 D 6464
9186 D 6450 9193 D 6443 9214 D 6436 9257 D 6429 9264 D S
6500 9214 M 6493 9200 D 6479 9193 D 6464 9193 D 6450 9200 D 6443 9214 D S
6550 9329 M 6536 9343 D 6514 9357 D 6486 9371 D 6450 9379 D 6421 9379 D 6386
9371 D 6357 9357 D 6336 9343 D 6321 9329 D S
6536 9343 M 6507 9357 D 6486 9364 D 6450 9371 D 6421 9371 D 6386 9364 D 6364
9357 D 6336 9343 D S
1795 6648 M 1831 6654 D 1868 6660 D 1905 6667 D 1909 6667 D S
1500 6660 M 1537 6656 D 1574 6652 D 1610 6648 D 1647 6645 D 1684 6642 D S
1868 6660 M 1870 6661 D 1868 6660 D 1831 6654 D S
2494 6929 M 2457 6894 D 2421 6862 D 2384 6832 D 2347 6811 D 2310 6787 D 2273
6774 D 2236 6756 D 2200 6748 D 2163 6733 D 2126 6726 D 2089 6714 D 2052 6709 D
2016 6698 D 1979 6696 D 1942 6687 D 1905 6686 D 1868 6677 D 1831 6677 D 1795
6668 D 1758 6660 D 1721 6654 D 1684 6649 D 1647 6645 D S
2425 6865 M 2421 6862 D 2384 6836 D 2347 6811 D 2310 6794 D 2273 6774 D 2236
6764 D 2200 6748 D 2163 6740 D 2126 6726 D 2089 6720 D 2052 6709 D 2016 6705 D
1979 6696 D 1942 6695 D 1905 6686 D 1868 6686 D 1831 6677 D 1795 6677 D 1758
6669 D 1721 6662 D 1684 6656 D 1647 6652 D 1610 6648 D S
2384 6837 M 2347 6815 D 2310 6798 D 2273 6780 D 2236 6769 D 2200 6755 D 2163
6747 D 2126 6734 D 2089 6728 D 2052 6716 D 2016 6713 D 1979 6704 D 1942 6704 D
1905 6695 D 1868 6696 D 1831 6686 D 1795 6686 D 1758 6678 D 1721 6678 D 1684
6670 D 1647 6671 D S
2347 6816 M 2310 6798 D 2273 6783 D 2236 6769 D 2200 6760 D 2163 6747 D 2126
6741 D 2089 6728 D 2052 6724 D 2016 6713 D 1979 6713 D 1942 6704 D 1905 6704 D
1868 6696 D 1831 6696 D 1795 6686 D 1758 6686 D 1721 6678 D 1684 6678 D 1647
6671 D 1610 6666 D 1574 6663 D 1537 6661 D 1500 6660 D 1500 6654 D 1500 9043 D
1447 9039 D S
3304 6507 M 3269 6510 D 3232 6513 D 3194 6517 D 3157 6520 D 3120 6525 D 3083
6532 D 3048 6541 D 3010 6552 D 2973 6564 D 2936 6576 D 2899 6588 D 2862 6599 D
2826 6609 D 2789 6618 D 2752 6626 D 2715 6635 D 2678 6644 D 2643 6653 D 2605
6662 D 2568 6670 D 2531 6678 D 2494 6685 D 2457 6691 D 2421 6696 D 2384 6698 D
2347 6693 D 2310 6692 D S
2752 7219 M 2715 7122 D 2678 7095 D 2643 7018 D 2605 6995 D 2568 6936 D 2531
6917 D 2494 6870 D 2457 6854 D 2421 6815 D 2384 6800 D 2347 6769 D 2310 6757 D
2273 6735 D 2236 6727 D 2200 6713 D 2163 6708 D 2126 6699 D 2089 6695 D 2052
6688 D 2016 6684 D 1979 6678 D 1942 6673 D 1905 6667 D 1868 6661 D 1831 6655 D
1795 6650 D 1758 6644 D 1721 6642 D S
2421 6862 M 2384 6836 D 2347 6815 D 2310 6794 D 2273 6780 D 2236 6764 D 2200
6755 D 2163 6740 D 2126 6734 D 2089 6720 D 2052 6716 D 2016 6705 D 1979 6704 D
1942 6695 D 1905 6695 D 1868 6686 D 1831 6686 D 1795 6677 D 1758 6678 D 1721
6670 D 1684 6670 D 1647 6665 D 1610 6661 D 1574 6658 D 1537 6656 D S
2280 6786 M 2273 6783 D 2236 6771 D 2200 6760 D 2163 6752 D 2126 6741 D 2089
6735 D 2052 6724 D 2016 6721 D 1979 6713 D 1942 6713 D 1905 6704 D 1868 6704 D
1831 6696 D 1795 6695 D 1758 6686 D 1721 6686 D 1684 6678 D S
2238 6771 M 2236 6771 D 2200 6761 D 2163 6752 D 2126 6744 D 2089 6735 D 2052
6730 D 2016 6721 D 1979 6720 D 1942 6713 D 1905 6713 D 1868 6704 D 1831 6704 D
1795 6695 D 1758 6695 D 1721 6686 D S
2202 6761 M 2200 6761 D 2163 6752 D 2126 6744 D 2089 6738 D 2052 6730 D 2016
6727 D 1979 6720 D 1942 6720 D 1905 6713 D 1868 6713 D 1831 6704 D 1795 6704 D
1758 6695 D S
2165 6752 M 2163 6752 D 2126 6745 D 2089 6738 D 2052 6734 D 2016 6727 D 1979
6726 D 1942 6720 D 1905 6721 D 1868 6722 D S
2163 6752 M 2126 6745 D 2089 6741 D 2052 6734 D 2016 6732 D 1979 6726 D 1942
6727 D 1905 6729 D S
2126 6748 M 2089 6741 D 2052 6739 D 2016 6732 D 1979 6733 D 1942 6735 D S
2089 6745 M 2052 6739 D 2016 6738 D 1979 6733 D 1942 6727 D 1905 6721 D 1868
6713 D 1831 6714 D S
2052 6743 M 2016 6738 D 1979 6739 D S
2016 6742 M 1979 6739 D 1942 6735 D 1905 6729 D 1868 6722 D 1831 6714 D 1795
6704 D S
3341 6509 M 3304 6513 D 3269 6517 D 3232 6521 D 3194 6525 D 3157 6531 D 3120
6538 D 3083 6547 D 3048 6559 D 3010 6571 D 2973 6582 D 2936 6593 D 2899 6604 D
2862 6613 D 2826 6622 D 2789 6632 D 2752 6641 D 2715 6651 D 2678 6661 D 2643
6671 D 2605 6679 D 2568 6687 D 2531 6693 D 2494 6698 D 2457 6701 D 2421 6704 D
2384 6706 D 2347 6698 D 2310 6697 D 2273 6690 D 2236 6687 D S
2678 7143 M 2643 7065 D 2605 7033 D 2568 6971 D 2531 6946 D 2494 6897 D 2457
6875 D 2421 6835 D 2384 6816 D 2347 6784 D 2310 6769 D 2273 6746 D 2236 6737 D
2200 6721 D 2163 6716 D 2126 6704 D 2089 6700 D 2052 6691 D 2016 6687 D 1979
6680 D 1942 6675 D 1905 6668 D 1868 6663 D 1831 6656 D 1795 6653 D 1758 6647 D
1721 6647 D 1684 6642 D 1721 6642 D 1758 6647 D 1795 6650 D 1831 6656 D 1868
6661 D 1905 6668 D 1942 6673 D 1979 6680 D 2016 6684 D 2052 6691 D 2089 6695 D
2126 6704 D 2163 6708 D 2200 6721 D 2236 6727 D 2273 6746 D 2310 6757 D 2347
6784 D 2384 6800 D 2421 6835 D 2457 6854 D 2494 6897 D 2531 6917 D 2568 6971 D
2605 6995 D 2643 7065 D 2678 7095 D 2715 7182 D S
2643 7101 M 2605 7033 D 2568 6999 D 2531 6946 D 2494 6918 D 2457 6875 D 2421
6851 D 2384 6816 D 2347 6796 D 2310 6769 D 2273 6756 D 2236 6737 D 2200 6730 D
2163 6716 D 2126 6711 D 2089 6700 D 2052 6696 D 2016 6687 D 1979 6683 D 1942
6675 D 1905 6671 D 1868 6663 D 1831 6660 D 1795 6653 D 1758 6653 D 1721 6647 D
1684 6649 D 1647 6652 D 1610 6655 D 1574 6658 D 1537 6661 D S
3378 6512 M 3341 6517 D 3304 6522 D 3269 6527 D 3232 6532 D 3194 6537 D 3157
6545 D 3120 6554 D 3083 6565 D 3048 6577 D 3010 6588 D 2973 6599 D 2936 6609 D
2899 6618 D 2862 6628 D 2826 6637 D 2789 6648 D 2752 6659 D 2715 6670 D 2678
6680 D 2643 6689 D 2605 6697 D 2568 6703 D 2531 6707 D 2494 6711 D 2457 6713 D
2421 6715 D 2384 6716 D 2347 6706 D 2310 6705 D 2273 6696 D 2236 6694 D 2200
6685 D 2163 6683 D S
2605 7058 M 2568 6999 D 2531 6965 D 2494 6918 D 2457 6889 D 2421 6851 D 2384
6826 D 2347 6796 D 2310 6779 D 2273 6756 D 2236 6747 D 2200 6730 D 2163 6724 D
2126 6711 D 2089 6706 D 2052 6696 D 2016 6692 D 1979 6683 D 1942 6680 D 1905
6671 D 1868 6668 D 1831 6660 D 1795 6659 D 1758 6653 D 1721 6654 D 1684 6656 D
1647 6658 D 1610 6661 D 1574 6663 D S
3415 6517 M 3378 6523 D 3341 6528 D 3304 6534 D 3269 6540 D 3232 6546 D 3194
6553 D 3157 6562 D 3120 6573 D 3083 6584 D 3048 6594 D 3010 6605 D 2973 6614 D
2936 6624 D 2899 6633 D 2862 6644 D 2826 6656 D 2789 6668 D 2752 6681 D 2715
6691 D 2678 6701 D 2643 6709 D 2605 6716 D 2568 6721 D 2531 6725 D 2494 6728 D
2457 6729 D 2421 6715 D 2384 6706 D 2347 6706 D 2310 6697 D 2273 6696 D 2236
6687 D 2200 6685 D S
2568 7014 M 2531 6965 D 2494 6929 D 2457 6889 D 2421 6859 D 2384 6826 D 2347
6805 D 2310 6779 D 2273 6766 D 2236 6747 D 2200 6739 D 2163 6724 D 2126 6719 D
2089 6706 D 2052 6702 D 2016 6692 D 1979 6689 D 1942 6680 D 1905 6678 D 1868
6668 D 1831 6667 D 1795 6659 D 1758 6660 D 1721 6662 D 1684 6663 D 1647 6665 D
1610 6666 D S
3453 6524 M 3415 6530 D 3378 6536 D 3341 6543 D 3304 6548 D 3269 6555 D 3232
6562 D 3194 6571 D 3157 6580 D 3120 6591 D 3083 6601 D 3048 6612 D 3010 6622 D
2973 6631 D 2936 6641 D 2899 6653 D 2862 6666 D 2826 6680 D 2789 6694 D 2752
6706 D 2715 6716 D 2678 6725 D 2643 6734 D 2605 6741 D 2568 6745 D 2531 6747 D
2494 6728 D 2457 6713 D 2421 6704 D 2384 6698 D 2347 6698 D 2310 6692 D 2273
6690 D S
2531 6971 M 2494 6929 D 2457 6894 D 2421 6859 D 2384 6832 D 2347 6805 D 2310
6787 D 2273 6766 D 2236 6756 D 2200 6739 D 2163 6733 D 2126 6719 D 2089 6714 D
2052 6702 D 2016 6698 D 1979 6689 D 1942 6687 D 1905 6678 D 1868 6677 D 1831
6667 D 1795 6668 D 1758 6669 D 1721 6670 D 1684 6663 D 1647 6658 D 1610 6655 D
1574 6652 D S
3488 6532 M 3453 6538 D 3415 6545 D 3378 6552 D 3341 6558 D 3304 6564 D 3269
6571 D 3232 6580 D 3194 6589 D 3157 6600 D 3120 6610 D 3083 6621 D 3048 6631 D
3010 6642 D 2973 6653 D 2936 6666 D 2899 6681 D 2862 6697 D 2826 6712 D 2789
6725 D 2752 6736 D 2715 6747 D 2678 6757 D 2643 6765 D 2605 6771 D 2568 6772 D
2531 6747 D 2494 6746 D 2457 6729 D 2421 6728 D 2384 6716 D 2347 6715 D 2310
6705 D 2273 6703 D 2236 6694 D 2200 6691 D 2163 6683 D 2126 6682 D S
3525 6541 M 3488 6548 D 3453 6554 D 3415 6561 D 3378 6567 D 3341 6573 D 3304
6580 D 3269 6589 D 3232 6599 D 3194 6610 D 3157 6621 D 3120 6632 D 3083 6644 D
3048 6657 D 3010 6671 D 2973 6686 D 2936 6703 D 2899 6720 D 2862 6737 D 2826
6751 D 2789 6764 D 2752 6776 D 2715 6787 D 2678 6796 D 2643 6801 D 2605 6802 D
2568 6772 D 2531 6770 D 2494 6746 D 2457 6744 D 2421 6728 D 2384 6727 D 2347
6715 D 2310 6712 D 2273 6703 D 2236 6700 D 2200 6691 D 2163 6689 D 2126 6682 D
2089 6680 D S
3562 6550 M 3525 6557 D 3488 6563 D 3453 6569 D 3415 6576 D 3378 6582 D 3341
6590 D 3304 6600 D 3269 6611 D 3232 6622 D 3194 6634 D 3157 6646 D 3120 6660 D
3083 6676 D 3048 6693 D 3010 6712 D 2973 6731 D 2936 6750 D 2899 6768 D 2862
6784 D 2826 6799 D 2789 6812 D 2752 6823 D 2715 6832 D 2678 6837 D 2643 6839 D
2605 6802 D 2568 6800 D 2531 6770 D 2494 6766 D 2457 6744 D 2421 6742 D 2384
6727 D 2347 6724 D 2310 6712 D 2273 6709 D 2236 6700 D 2200 6696 D 2163 6689 D
2126 6686 D 2089 6680 D 2052 6679 D S
3599 6559 M 3562 6565 D 3525 6572 D 3488 6578 D 3453 6584 D 3415 6592 D 3378
6600 D 3341 6611 D 3304 6624 D 3269 6636 D 3232 6649 D 3194 6663 D 3157 6679 D
3120 6699 D 3083 6720 D 3048 6742 D 3010 6764 D 2973 6785 D 2936 6805 D 2899
6823 D 2862 6840 D 2826 6854 D 2789 6866 D 2752 6874 D 2715 6879 D 2678 6881 D
2643 6839 D 2605 6836 D 2568 6800 D 2531 6795 D 2494 6766 D 2457 6762 D 2421
6742 D 2384 6738 D 2347 6724 D 2310 6719 D 2273 6709 D 2236 6704 D 2200 6696 D
2163 6693 D 2126 6686 D 2089 6684 D 2052 6679 D 2016 6677 D S
3637 6568 M 3599 6573 D 3562 6579 D 3525 6585 D 3488 6593 D 3453 6602 D 3415
6613 D 3378 6624 D 3341 6638 D 3304 6651 D 3269 6666 D 3232 6682 D 3194 6702 D
3157 6726 D 3120 6751 D 3083 6778 D 3048 6802 D 3010 6825 D 2973 6847 D 2936
6869 D 2899 6888 D 2862 6904 D 2826 6915 D 2789 6923 D 2752 6928 D 2715 6930 D
2678 6881 D 2643 6879 D 2605 6836 D 2568 6831 D 2531 6795 D 2494 6790 D 2457
6762 D 2421 6757 D 2384 6738 D 2347 6733 D 2310 6719 D 2273 6713 D 2236 6704 D
2200 6700 D 2163 6693 D 2126 6690 D 2089 6684 D 2052 6682 D 2016 6677 D 1979
6676 D 1942 6672 D 1905 6667 D 1868 6660 D 1831 6655 D 1795 6648 D 1758 6644 D
S
3674 6575 M 3637 6580 D 3599 6585 D 3562 6592 D 3525 6602 D 3488 6613 D 3453
6625 D 3415 6638 D 3378 6652 D 3341 6667 D 3304 6684 D 3269 6704 D 3232 6728 D
3194 6756 D 3157 6787 D 3120 6817 D 3083 6846 D 3048 6872 D 3010 6897 D 2973
6922 D 2936 6944 D 2899 6963 D 2862 6976 D 2826 6984 D 2789 6989 D 2752 6991 D
2715 6930 D 2678 6928 D 2643 6879 D 2605 6874 D 2568 6831 D 2531 6825 D 2494
6790 D 2457 6784 D 2421 6757 D 2384 6751 D 2347 6733 D 2310 6725 D 2273 6713 D
2236 6707 D 2200 6700 D 2163 6695 D 2126 6690 D 2089 6687 D 2052 6682 D 2016
6680 D 1979 6676 D 1942 6672 D 1940 6672 D S
3709 6581 M 3674 6585 D 3637 6591 D 3599 6599 D 3562 6609 D 3525 6622 D 3488
6636 D 3453 6651 D 3415 6667 D 3378 6684 D 3341 6704 D 3304 6728 D 3269 6755 D
3232 6788 D 3194 6824 D 3157 6860 D 3120 6894 D 3083 6926 D 3048 6957 D 3010
6986 D 2973 7013 D 2936 7035 D 2899 7052 D 2862 7063 D 2826 7069 D 2789 6989 D
2752 6928 D 2715 6879 D 2678 6837 D 2643 6801 D 2605 6771 D 2568 6745 D 2531
6725 D 2494 6711 D 2457 6701 D 2421 6696 D 2384 6692 D S
2789 7251 M 2752 7144 D 2715 7122 D 2678 7039 D 2643 7018 D 2605 6954 D 2568
6936 D 2531 6886 D 2494 6870 D 2457 6830 D 2421 6815 D 2384 6782 D 2347 6769 D
2310 6744 D 2273 6735 D 2236 6718 D 2200 6713 D 2163 6702 D 2126 6699 D 2089
6691 D 2052 6688 D 2016 6682 D 1979 6678 D 1942 6672 D 1905 6667 D S
3194 7006 M 3157 6948 D 3120 6894 D 3083 6846 D 3048 6802 D 3010 6764 D 2973
6731 D 2936 6703 D 2899 6681 D 2862 6666 D 2826 6656 D 2789 6648 D 2752 6641 D
2715 6635 D 2678 6629 D S
3120 7104 M 3083 7026 D 3048 6957 D 3010 6897 D 2973 6847 D 2936 6805 D 2899
6768 D 2862 6737 D 2826 6712 D 2789 6694 D 2752 6681 D 2715 6670 D 2678 6661 D
2643 6653 D 2605 6645 D S
3083 7150 M 3048 7063 D 3010 6986 D 2973 6922 D 2936 6869 D 2899 6823 D 2862
6784 D 2826 6751 D 2789 6725 D 2752 6706 D 2715 6691 D 2678 6680 D 2643 6671 D
2605 6662 D 2568 6653 D S
2899 7297 M 2862 7172 D 2826 7170 D 2789 7069 D 2752 7065 D 2715 6989 D 2678
6982 D 2643 6923 D 2605 6913 D 2568 6866 D 2531 6855 D 2494 6816 D 2457 6806 D
2421 6775 D 2384 6765 D 2347 6742 D 2310 6733 D 2273 6718 D 2236 6711 D 2200
6702 D 2163 6698 D 2126 6692 D 2089 6689 D 2052 6684 D 2016 6681 D 1979 6676 D
2016 6680 D 2052 6684 D 2089 6687 D 2126 6692 D 2163 6695 D 2200 6702 D 2236
6707 D 2273 6718 D 2310 6725 D 2347 6742 D 2384 6751 D 2421 6775 D 2457 6784 D
2494 6816 D 2531 6825 D 2568 6866 D 2605 6874 D 2643 6923 D 2678 6928 D 2715
6989 D 2752 6991 D 2789 7069 D 2826 7069 D 2862 7172 D 2899 7164 D 2936 7148 D
2973 7125 D 3010 7096 D 3048 7063 D 3083 7026 D 3120 6988 D 3157 6948 D 3194
6907 D 3232 6864 D 3269 6823 D 3304 6785 D 3341 6753 D 3378 6725 D 3415 6702 D
3453 6681 D 3488 6662 D 3525 6645 D 3562 6630 D 3599 6617 D 3637 6606 D 3674
6597 D 3709 6591 D 3746 6585 D S
3820 6591 M 3783 6588 D 3746 6585 D 3709 6581 D 3674 6575 D 3637 6568 D 3599
6559 D 3562 6550 D 3525 6541 D 3488 6532 D 3453 6524 D 3415 6517 D 3378 6512 D
3341 6509 D 3304 6507 D 3269 6506 D 3232 6508 D 3194 6510 D 3157 6513 D 3120
6516 D 3083 6520 D 3048 6527 D 3010 6535 D 2973 6546 D 2936 6558 D 2899 6571 D
2862 6583 D 2826 6595 D 2789 6605 D 2752 6613 D 2715 6621 D 2678 6629 D 2643
6637 D 2605 6645 D 2568 6653 D 2531 6661 D 2494 6670 D 2457 6679 D 2421 6687 D
2384 6692 D 2347 6693 D S
3048 7193 M 3010 7096 D 2973 7013 D 2936 6944 D 2899 6888 D 2862 6840 D 2826
6799 D 2789 6764 D 2752 6736 D 2715 6716 D 2678 6701 D 2643 6689 D 2605 6679 D
2568 6670 D 2531 6661 D S
2862 7293 M 2826 7170 D 2789 7161 D 2752 7065 D 2715 7055 D 2678 6982 D 2643
6970 D 2605 6913 D 2568 6901 D 2531 6855 D 2494 6843 D 2457 6806 D 2421 6795 D
2384 6765 D 2347 6754 D 2310 6733 D 2273 6724 D 2236 6711 D 2200 6706 D 2163
6698 D 2126 6694 D 2089 6689 D 2052 6686 D 2016 6681 D 1979 6677 D 1960 6674 D
S
3010 7231 M 2973 7125 D 2936 7035 D 2899 6963 D 2862 6904 D 2826 6854 D 2789
6812 D 2752 6776 D 2715 6747 D 2678 6725 D 2643 6709 D 2605 6697 D 2568 6687 D
2531 6678 D 2494 6670 D S
2826 7276 M 2789 7161 D 2752 7144 D 2715 7055 D 2678 7039 D 2643 6970 D 2605
6954 D 2568 6901 D 2531 6886 D 2494 6843 D 2457 6830 D 2421 6795 D 2384 6782 D
2347 6754 D 2310 6744 D 2273 6724 D 2236 6718 D 2200 6706 D 2163 6702 D 2126
6694 D 2089 6691 D 2052 6686 D 2016 6682 D 1979 6677 D 1942 6672 D S
2973 7264 M 2936 7148 D 2899 7052 D 2862 6976 D 2826 6915 D 2789 6866 D 2752
6823 D 2715 6787 D 2678 6757 D 2643 6734 D 2605 6716 D 2568 6703 D 2531 6693 D
2494 6685 D 2457 6679 D S
2936 7287 M 2899 7164 D 2862 7063 D 2826 6984 D 2789 6923 D 2752 6874 D 2715
6832 D 2678 6796 D 2643 6765 D 2605 6741 D 2568 6721 D 2531 6707 D 2494 6698 D
2457 6691 D 2421 6687 D S
3783 6601 M 3746 6596 D 3709 6591 D 3674 6585 D 3637 6580 D 3599 6573 D 3562
6565 D 3525 6557 D 3488 6548 D 3453 6538 D 3415 6530 D 3378 6523 D 3341 6517 D
3304 6513 D 3269 6510 D 3232 6508 D S
3746 6610 M 3709 6604 D 3674 6597 D 3637 6591 D 3599 6585 D 3562 6579 D 3525
6572 D 3488 6563 D 3453 6554 D 3415 6545 D 3378 6536 D 3341 6528 D 3304 6522 D
3269 6517 D 3232 6513 D 3194 6510 D S
3709 6621 M 3674 6613 D 3637 6606 D 3599 6599 D 3562 6592 D 3525 6585 D 3488
6578 D 3453 6569 D 3415 6561 D 3378 6552 D 3341 6543 D 3304 6534 D 3269 6527 D
3232 6521 D 3194 6517 D 3157 6513 D S
3674 6633 M 3637 6624 D 3599 6617 D 3562 6609 D 3525 6602 D 3488 6593 D 3453
6584 D 3415 6576 D 3378 6567 D 3341 6558 D 3304 6548 D 3269 6540 D 3232 6532 D
3194 6525 D 3157 6520 D 3120 6516 D S
3637 6647 M 3599 6637 D 3562 6630 D 3525 6622 D 3488 6613 D 3453 6602 D 3415
6592 D 3378 6582 D 3341 6573 D 3304 6564 D 3269 6555 D 3232 6546 D 3194 6537 D
3157 6531 D 3120 6525 D 3083 6520 D S
3599 6664 M 3562 6653 D 3525 6645 D 3488 6636 D 3453 6625 D 3415 6613 D 3378
6600 D 3341 6590 D 3304 6580 D 3269 6571 D 3232 6562 D 3194 6553 D 3157 6545 D
3120 6538 D 3083 6532 D 3048 6527 D S
3562 6685 M 3525 6673 D 3488 6662 D 3453 6651 D 3415 6638 D 3378 6624 D 3341
6611 D 3304 6600 D 3269 6589 D 3232 6580 D 3194 6571 D 3157 6562 D 3120 6554 D
3083 6547 D 3048 6541 D 3010 6535 D S
3525 6710 M 3488 6695 D 3453 6681 D 3415 6667 D 3378 6652 D 3341 6638 D 3304
6624 D 3269 6611 D 3232 6599 D 3194 6589 D 3157 6580 D 3120 6573 D 3083 6565 D
3048 6559 D 3010 6552 D 2973 6546 D S
3488 6738 M 3453 6720 D 3415 6702 D 3378 6684 D 3341 6667 D 3304 6651 D 3269
6636 D 3232 6622 D 3194 6610 D 3157 6600 D 3120 6591 D 3083 6584 D 3048 6577 D
3010 6571 D 2973 6564 D 2936 6558 D S
3453 6770 M 3415 6747 D 3378 6725 D 3341 6704 D 3304 6684 D 3269 6666 D 3232
6649 D 3194 6634 D 3157 6621 D 3120 6610 D 3083 6601 D 3048 6594 D 3010 6588 D
2973 6582 D 2936 6576 D 2899 6571 D S
3415 6806 M 3378 6779 D 3341 6753 D 3304 6728 D 3269 6704 D 3232 6682 D 3194
6663 D 3157 6646 D 3120 6632 D 3083 6621 D 3048 6612 D 3010 6605 D 2973 6599 D
2936 6593 D 2899 6588 D 2862 6583 D S
3378 6847 M 3341 6816 D 3304 6785 D 3269 6755 D 3232 6728 D 3194 6702 D 3157
6679 D 3120 6660 D 3083 6644 D 3048 6631 D 3010 6622 D 2973 6614 D 2936 6609 D
2899 6604 D 2862 6599 D 2826 6595 D S
3341 6896 M 3304 6859 D 3269 6823 D 3232 6788 D 3194 6756 D 3157 6726 D 3120
6699 D 3083 6676 D 3048 6657 D 3010 6642 D 2973 6631 D 2936 6624 D 2899 6618 D
2862 6613 D 2826 6609 D 2789 6605 D S
3304 6951 M 3269 6906 D 3232 6864 D 3194 6824 D 3157 6787 D 3120 6751 D 3083
6720 D 3048 6693 D 3010 6671 D 2973 6653 D 2936 6641 D 2899 6633 D 2862 6628 D
2826 6622 D 2789 6618 D 2752 6613 D S
3269 7008 M 3232 6956 D 3194 6907 D 3157 6860 D 3120 6817 D 3083 6778 D 3048
6742 D 3010 6712 D 2973 6686 D 2936 6666 D 2899 6653 D 2862 6644 D 2826 6637 D
2789 6632 D 2752 6626 D 2715 6621 D S
3783 6588 M 3746 6596 D 3709 6604 D 3674 6613 D 3637 6624 D 3599 6637 D 3562
6653 D 3525 6673 D 3488 6695 D 3453 6720 D 3415 6747 D 3378 6779 D 3341 6816 D
3304 6859 D 3269 6906 D 3232 6956 D 3194 7006 D 3157 7056 D 3120 6988 D 3083
6926 D 3048 6872 D 3010 6825 D 2973 6785 D 2936 6750 D 2899 6720 D 2862 6697 D
2826 6680 D 2789 6668 D 2752 6659 D 2715 6651 D 2678 6644 D 2643 6637 D S
2421 6862 M 2436 6875 D S
2384 6837 M 2421 6862 D 2423 6864 D S
2349 6817 M 2347 6816 D 2384 6837 D 2386 6838 D S
2163 6752 M 2177 6755 D S
2568 7015 M 2570 7017 D S
2211 6764 M 2200 6761 D 2163 6752 D 2126 6748 D S
2643 7121 M 2644 7124 D S
2253 6777 M 2236 6772 D 2200 6761 D 2163 6756 D 2126 6748 D 2089 6745 D S
2291 6790 M 2273 6784 D 2236 6772 D 2200 6765 D 2163 6756 D 2126 6752 D 2089
6745 D 2052 6743 D S
2238 6775 M 2236 6774 D 2200 6766 D 2163 6759 D 2126 6754 D 2089 6748 D 2052
6745 D 2016 6742 D 2052 6743 D 2089 6748 D 2126 6752 D 2163 6759 D 2200 6765 D
2236 6774 D 2273 6784 D 2276 6785 D S
2202 6767 M 2200 6766 D 2163 6759 D 2126 6754 D 2089 6749 D 2052 6745 D S
2165 6760 M 2163 6759 D 2126 6754 D 2089 6749 D S
2126 6754 M 2128 6754 D S
2531 6971 M 2568 7014 D 2605 7066 D 2643 7119 D 2678 7183 D 2715 7247 D 2752
7326 D 2789 7406 D 2826 7508 D 2862 7614 D 2899 7746 D 2936 7874 D 2973 8029 D
3010 8169 D 3048 8341 D 3083 8489 D 3120 8682 D 3157 8822 D 3194 9000 D 3232
9067 D 3269 9147 D 3232 9075 D 3194 9000 D 3157 8831 D 3120 8682 D 3083 8497 D
3048 8341 D 3010 8175 D 2973 8029 D 2936 7879 D 2899 7746 D 2862 7619 D 2826
7508 D 2789 7411 D 2752 7326 D 2715 7251 D 2678 7183 D 2643 7121 D 2605 7066 D
2568 7015 D 2531 6971 D 2494 6929 D 2496 6931 D S
3048 7193 M 3083 7302 D 3120 7422 D 3157 7553 D 3194 7696 D 3232 7849 D 3269
8003 D 3304 8149 D 3341 8276 D 3378 8366 D 3415 8402 D 3453 8176 D 3488 8153 D
3525 7948 D 3562 7896 D 3599 7717 D 3637 7655 D 3674 7507 D 3709 7445 D 3746
7326 D 3783 7274 D 3820 7177 D 3858 7133 D 3893 7054 D 3930 7019 D 3967 6956 D
4004 6930 D 4042 6883 D 4079 6863 D 4114 6827 D 4151 6812 D 4188 6784 D 4225
6772 D 4263 6751 D 4300 6744 D 4335 6728 D 4372 6722 D 4409 6708 D 4447 6702 D
4484 6692 D 4519 6688 D 4556 6680 D 4593 6678 D 4631 6672 D 4668 6670 D 4705
6663 D 4740 6661 D 4777 6654 D 4814 6652 D 4852 6646 D 4889 6645 D 4852 6651 D
4814 6652 D 4777 6658 D 4740 6661 D 4705 6667 D 4668 6670 D 4631 6676 D 4593
6678 D 4556 6685 D 4519 6688 D 4484 6697 D 4447 6702 D 4409 6714 D 4372 6722 D
4335 6736 D 4300 6744 D 4263 6761 D 4225 6772 D 4188 6796 D 4151 6812 D 4114
6843 D 4079 6863 D 4042 6905 D 4004 6930 D 3967 6986 D 3930 7019 D 3893 7090 D
3858 7133 D 3820 7219 D 3783 7274 D 3746 7378 D 3709 7445 D 3674 7576 D 3637
7655 D 35
3858 6595 M 3820 6606 D 3783 6618 D 3746 6630 D 3709 6644 D 3674 6660 D 3637
6679 D 3599 6701 D 3562 6727 D 3525 6758 D 3488 6792 D 3453 6832 D 3415 6879 D
3378 6935 D 3341 6997 D 3304 7063 D 3269 7132 D 3232 7202 D 3194 7275 D 3157
7349 D 3120 7422 D 3083 7489 D 3048 7547 D 3010 7587 D 2973 7604 D 2936 7442 D
2899 7435 D 2862 7293 D 2826 7276 D S
2715 7251 M 2717 7254 D S
2789 7411 M 2791 7415 D S
2862 7619 M 2864 7625 D S
2936 7879 M 2938 7885 D S
3010 8175 M 3012 8181 D S
3083 8497 M 3085 8503 D S
3157 8831 M 3159 8834 D S
3232 9075 M 3233 9071 D S
3304 9073 M 3306 9070 D S
3378 8828 M 3380 8821 D S
3453 8496 M 3454 8488 D S
3525 8176 M 3527 8169 D S
3599 7881 M 3601 7874 D S
3674 7621 M 3675 7615 D S
3783 7326 M 3785 7322 D S
3858 7186 M 3859 7182 D S
3930 7071 M 3932 7068 D S
4042 6937 M 4045 6934 D S
4668 6658 M 4631 6658 D 4593 6658 D 4556 6655 D 4519 6652 D 4484 6649 D 4447
6646 D 4409 6644 D 4372 6643 D 4335 6643 D 4300 6642 D 4263 6641 D 4225 6639 D
4188 6636 D 4151 6632 D 4114 6629 D 4079 6626 D 4042 6622 D 4004 6617 D 3967
6611 D 3930 6605 D 3893 6600 D 3858 6595 D 3820 6591 D 3783 6601 D 3746 6610 D
3709 6621 D 3674 6633 D 3637 6647 D 3599 6664 D 3562 6685 D 3525 6710 D 3488
6738 D 3453 6770 D 3415 6806 D 3378 6847 D 3341 6896 D 3304 6951 D 3269 7008 D
3232 7068 D 3194 7128 D 3157 7188 D 3120 7246 D 3083 7302 D 3048 7353 D 3010
7397 D 2973 7428 D 2936 7442 D 2899 7297 D 2862 7293 D S
3893 6600 M 3858 6612 D 3820 6625 D 3783 6639 D 3746 6656 D 3709 6675 D 3674
6696 D 3637 6719 D 3599 6746 D 3562 6778 D 3525 6814 D 3488 6859 D 3453 6911 D
3415 6975 D 3378 7045 D 3341 7121 D 3304 7199 D 3269 7281 D 3232 7368 D 3194
7461 D 3157 7553 D 3120 7639 D 3083 7711 D 3048 7762 D 3010 7783 D 2973 7604 D
2936 7594 D 2899 7435 D 2862 7410 D 2826 7276 D 2789 7251 D S
3930 6605 M 3893 6618 D 3858 6632 D 3820 6649 D 3783 6668 D 3746 6689 D 3709
6713 D 3674 6738 D 3637 6766 D 3599 6799 D 3562 6839 D 3525 6887 D 3488 6945 D
3453 7015 D 3415 7095 D 3378 7181 D 3341 7271 D 3304 7366 D 3269 7470 D 3232
7582 D 3194 7696 D 3157 7801 D 3120 7889 D 3083 7950 D 3048 7975 D 3010 7783 D
2973 7768 D 2936 7594 D 2899 7560 D 2862 7410 D 2826 7372 D 2789 7251 D 2752
7219 D S
3967 6611 M 3930 6625 D 3893 6640 D 3858 6657 D 3820 6678 D 3783 6702 D 3746
6728 D 3709 6756 D 3674 6786 D 3637 6822 D 3599 6864 D 3562 6916 D 3525 6980 D
3488 7057 D 3453 7145 D 3415 7242 D 3378 7346 D 3341 7458 D 3304 7581 D 3269
7714 D 3232 7849 D 3194 7974 D 3157 8079 D 3120 8152 D 3083 8181 D 3048 7975 D
3010 7957 D 2973 7768 D 2936 7724 D 2899 7560 D 2862 7509 D 2826 7372 D 2789
7328 D 2752 7219 D 2715 7182 D S
4004 6617 M 3967 6631 D 3930 6647 D 3893 6665 D 3858 6688 D 3820 6714 D 3783
6742 D 3746 6772 D 3709 6805 D 3674 6843 D 3637 6889 D 3599 6945 D 3562 7014 D
3525 7096 D 3488 7192 D 3453 7301 D 3415 7420 D 3378 7550 D 3341 7693 D 3304
7847 D 3269 8003 D 3232 8150 D 3194 8276 D 3157 8365 D 3120 8401 D 3083 8181 D
3048 8158 D 3010 7957 D 2973 7902 D 2936 7724 D 2899 7658 D 2862 7509 D 2826
7448 D 2789 7328 D 2752 7278 D 2715 7182 D 2678 7143 D S
4042 6622 M 4004 6637 D 3967 6654 D 3930 6673 D 3893 6696 D 3858 6723 D 3820
6753 D 3783 6785 D 3746 6820 D 3709 6862 D 3674 6911 D 3637 6970 D 3599 7042 D
3562 7130 D 3525 7234 D 3488 7353 D 3453 7487 D 3415 7635 D 3378 7797 D 3341
7971 D 3304 8149 D 3269 8322 D 3232 8477 D 3194 8590 D 3157 8636 D 3120 8401 D
3083 8372 D 3048 8158 D 3010 8092 D 2973 7902 D 2936 7821 D 2899 7658 D 2862
7579 D 2826 7448 D 2789 7381 D 2752 7278 D 2715 7226 D 2678 7143 D 2643 7101 D
S
4079 6626 M 4042 6642 D 4004 6660 D 3967 6680 D 3930 6704 D 3893 6731 D 3858
6761 D 3820 6794 D 3783 6832 D 3746 6875 D 3709 6925 D 3674 6987 D 3637 7063 D
3599 7157 D 3562 7268 D 3525 7396 D 3488 7542 D 3453 7705 D 3415 7883 D 3378
8075 D 3341 8276 D 3304 8478 D 3269 8669 D 3232 8815 D 3194 8875 D 3157 8636 D
3120 8596 D 3083 8372 D 3048 8289 D 3010 8092 D 2973 7993 D 2936 7821 D 2899
7721 D 2862 7579 D 2826 7493 D 2789 7381 D 2752 7313 D 2715 7226 D 2678 7173 D
2643 7101 D 2605 7058 D S
4114 6629 M 4079 6647 D 4042 6666 D 4004 6687 D 3967 6711 D 3930 6738 D 3893
6768 D 3858 6801 D 3820 6839 D 3783 6883 D 3746 6934 D 3709 6998 D 3674 7077 D
3637 7174 D 3599 7291 D 3562 7426 D 3525 7580 D 3488 7752 D 3453 7941 D 3415
8147 D 3378 8366 D 3341 8593 D 3304 8818 D 3269 8994 D 3232 9067 D 3194 8875 D
3157 8822 D 3120 8596 D 3083 8489 D 3048 8289 D 3010 8169 D 2973 7993 D 2936
7874 D 2899 7721 D 2862 7614 D 2826 7493 D 2789 7406 D 2752 7313 D 2715 7247 D
2678 7173 D 2643 7119 D 2605 7058 D 2568 7014 D S
4151 6632 M 4114 6651 D 4079 6670 D 4042 6691 D 4004 6715 D 3967 6742 D 3930
6772 D 3893 6806 D 3858 6843 D 3820 6887 D 3783 6939 D 3746 7003 D 3709 7083 D
3674 7182 D 3637 7174 D 3599 7157 D 3562 7130 D 3525 7096 D 3488 7057 D 3453
7015 D 3415 6975 D 3378 6935 D 3341 6896 D S
4181 6821 M 4188 6820 D 4225 6809 D 4263 6805 D 4300 6794 D 4335 6793 D 4372
6783 D 4409 6773 D 4447 6764 D 4484 6754 D 4519 6745 D 4556 6735 D 4593 6723 D
4631 6712 D 4668 6700 D 4705 6689 D 4740 6679 D 4777 6672 D 4814 6667 D 4852
6662 D 4889 6658 D 4926 6654 D 4961 6650 D S
4998 6662 M 4961 6658 D 4926 6654 D 4889 6652 D 4852 6651 D 4814 6657 D 4777
6658 D 4740 6665 D 4705 6667 D 4668 6673 D 4631 6676 D 4593 6682 D 4556 6685 D
4519 6693 D 4484 6697 D 4447 6708 D 4409 6714 D 4372 6727 D 4335 6736 D 4300
6751 D 4263 6761 D 4225 6781 D 4188 6796 D 4151 6823 D 4114 6843 D 4079 6880 D
4042 6905 D 4004 6954 D 3967 6986 D 3930 7048 D 3893 7090 D 3858 7166 D 3820
7219 D 3783 7309 D 3746 7378 D 3709 7490 D 3674 7576 D 3637 7719 D 3599 7816 D
3562 7990 D 3525 8088 D 3488 8288 D 3453 8372 D 3415 8600 D 3378 8640 D 3341
8879 D 3304 8818 D 3269 8669 D 3232 8477 D 3194 8276 D 3157 8079 D 3120 7889 D
3083 7711 D 3048 7547 D 3010 7397 D 2973 7264 D S
4188 6636 M 4151 6653 D 4114 6672 D 4079 6693 D 4042 6717 D 4004 6744 D 3967
6774 D 3930 6808 D 3893 6806 D 3858 6801 D 3820 6794 D 3783 6785 D 3746 6772 D
3709 6756 D 3674 6738 D 3637 6719 D 3599 6701 D 3562 6685 D S
4225 6639 M 4188 6655 D 4151 6673 D 4114 6693 D 4079 6693 D 4042 6691 D 4004
6687 D 3967 6680 D 3930 6673 D 3893 6665 D 3858 6657 D 3820 6649 D 3783 6639 D
3746 6630 D 3709 6621 D S
4263 6641 M 4225 6656 D 4188 6673 D 4151 6673 D 4114 6672 D 4079 6670 D 4042
6666 D 4004 6660 D 3967 6654 D 3930 6647 D 3893 6640 D 3858 6632 D 3820 6625 D
3783 6618 D 3746 6610 D S
4300 6642 M 4263 6657 D 4225 6672 D 4188 6673 D 4151 6692 D 4114 6693 D 4079
6717 D 4042 6717 D 4004 6715 D 3967 6711 D 3930 6704 D 3893 6696 D 3858 6688 D
3820 6678 D 3783 6668 D 3746 6656 D 3709 6644 D 3674 6633 D S
4335 6643 M 4300 6657 D 4263 6672 D 4225 6672 D 4188 6691 D 4151 6692 D 4114
6716 D 4079 6717 D 4042 6744 D 4004 6744 D 3967 6742 D 3930 6738 D 3893 6731 D
3858 6723 D 3820 6714 D 3783 6702 D 3746 6689 D 3709 6675 D 3674 6660 D 3637
6647 D S
4372 6643 M 4335 6657 D 4300 6671 D 4263 6672 D 4225 6689 D 4188 6691 D 4151
6713 D 4114 6716 D 4079 6742 D 4042 6744 D 4004 6774 D 3967 6774 D 3930 6772 D
3893 6768 D 3858 6761 D 3820 6753 D 3783 6742 D 3746 6728 D 3709 6713 D 3674
6696 D 3637 6679 D 3599 6664 D S
4409 6644 M 4372 6657 D 4335 6670 D 4300 6671 D 4263 6687 D 4225 6689 D 4188
6711 D 4151 6713 D 4114 6739 D 4079 6742 D 4042 6772 D 4004 6774 D 3967 6807 D
3930 6808 D 3893 6845 D 3858 6843 D 3820 6839 D 3783 6832 D 3746 6820 D 3709
6805 D 3674 6786 D 3637 6766 D 3599 6746 D 3562 6727 D 3525 6710 D S
4447 6646 M 4409 6657 D 4372 6669 D 4335 6670 D 4300 6684 D 4263 6687 D 4225
6706 D 4188 6711 D 4151 6735 D 4114 6739 D 4079 6767 D 4042 6772 D 4004 6804 D
3967 6807 D 3930 6844 D 3893 6845 D 3858 6889 D 3820 6887 D 3783 6883 D 3746
6875 D 3709 6862 D 3674 6843 D 3637 6822 D 3599 6799 D 3562 6778 D 3525 6758 D
3488 6738 D S
4181 6822 M 4188 6820 D 4225 6815 D 4263 6805 D 4300 6802 D 4335 6793 D 4372
6791 D 4409 6783 D 4447 6774 D 4484 6765 D 4519 6757 D 4556 6747 D 4593 6736 D
4631 6724 D 4668 6712 D 4705 6700 D 4740 6689 D 4777 6680 D 4814 6673 D 4852
6668 D 4889 6664 D 4926 6661 D 4961 6658 D 4998 6655 D S
4447 6783 M 4409 6783 D 4372 6783 D 4335 6783 D 4300 6794 D 4263 6797 D 4225
6809 D 4190 6816 D S
4409 6791 M 4372 6791 D 4335 6800 D 4300 6802 D 4263 6812 D 4225 6815 D 4188
6824 D 4174 6826 D S
4225 6833 M 4188 6833 D 4157 6838 D S
4155 6839 M 4188 6841 D S
4172 6827 M 4188 6824 D 4225 6820 D 4263 6812 D 4300 6809 D 4335 6800 D 4372
6799 D 4409 6791 D 4447 6783 D 4484 6775 D 4519 6767 D 4556 6759 D 4593 6749 D
4631 6737 D 4668 6725 D 4705 6712 D 4740 6700 D 4777 6689 D 4814 6681 D 4852
6675 D 4889 6670 D 4926 6667 D 4961 6664 D 4998 6662 D 5036 6660 D 4998 6655 D
4961 6650 D 4926 6647 D 4889 6645 D S
4372 6799 M 4335 6807 D 4300 6809 D 4263 6818 D 4225 6820 D 4188 6828 D 4169
6830 D S
4335 6807 M 4300 6816 D 4263 6818 D 4225 6826 D 4188 6828 D 4167 6832 D S
4300 6816 M 4263 6824 D 4225 6826 D 4188 6833 D 4164 6834 D S
4151 6846 M 4146 6846 D 4151 6846 D 4188 6841 D 4225 6833 D 4263 6824 D S
4484 6649 M 4447 6658 D 4409 6668 D 4372 6669 D 4335 6681 D 4300 6684 D 4263
6701 D 4225 6706 D 4188 6728 D 4151 6735 D 4114 6761 D 4079 6767 D 4042 6797 D
4004 6804 D 3967 6840 D 3930 6844 D 3893 6887 D 3858 6889 D 3820 6941 D 3783
6939 D 3746 6934 D 3709 6925 D 3674 6911 D 3637 6889 D 3599 6864 D 3562 6839 D
3525 6814 D 3488 6792 D 3453 6770 D S
4519 6652 M 4484 6660 D 4447 6668 D 4409 6677 D 4372 6679 D 4335 6691 D 4300
6695 D 4263 6711 D 4225 6720 D 4188 6741 D 4151 6751 D 4114 6777 D 4079 6788 D
4042 6818 D 4004 6831 D 3967 6869 D 3930 6881 D 3893 6930 D 3858 6938 D 3820
7000 D 3783 7004 D 3746 7083 D 3709 7083 D 3674 7077 D 3637 7063 D 3599 7042 D
3562 7014 D 3525 6980 D 3488 6945 D 3453 6911 D 3415 6879 D 3378 6847 D S
4556 6655 M 4519 6661 D 4484 6668 D 4447 6676 D 4409 6677 D 4372 6688 D 4335
6691 D 4300 6705 D 4263 6711 D 4225 6730 D 4188 6741 D 4151 6764 D 4114 6777 D
4079 6805 D 4042 6818 D 4004 6854 D 3967 6869 D 3930 6915 D 3893 6930 D 3858
6989 D 3820 7000 D 3783 7076 D 3746 7083 D 3709 7181 D 3674 7182 D 3637 7301 D
3599 7291 D 3562 7268 D 3525 7234 D 3488 7192 D 3453 7145 D 3415 7095 D 3378
7045 D 3341 6997 D 3304 6951 D S
4593 6658 M 4556 6662 D 4519 6668 D 4484 6676 D 4447 6686 D 4409 6687 D 4372
6700 D 4335 6702 D 4300 6718 D 4263 6722 D 4225 6743 D 4188 6752 D 4151 6779 D
4114 6791 D 4079 6823 D 4042 6838 D 4004 6877 D 3967 6897 D 3930 6949 D 3893
6971 D 3858 7039 D 3820 7061 D 3783 7150 D 3746 7170 D 3709 7281 D 3674 7297 D
3637 7432 D 3599 7439 D 3562 7596 D 3525 7580 D 3488 7542 D 3453 7487 D 3415
7420 D 3378 7346 D 3341 7271 D 3304 7199 D 3269 7132 D 3232 7068 D 3194 7006 D
S
4631 6658 M 4593 6663 D 4556 6668 D 4519 6676 D 4484 6676 D 4447 6676 D 4409
6687 D 4372 6688 D 4335 6702 D 4300 6705 D 4263 6722 D 4225 6730 D 4188 6752 D
4151 6764 D 4114 6791 D 4079 6805 D 4042 6838 D 4004 6854 D 3967 6897 D 3930
6915 D 3893 6971 D 3858 6989 D 3820 7061 D 3783 7076 D 3746 7170 D 3709 7181 D
3674 7297 D 3637 7301 D 3599 7439 D 3562 7426 D 3525 7396 D 3488 7353 D 3453
7301 D 3415 7242 D 3378 7181 D 3341 7121 D 3304 7063 D 3269 7008 D S
4705 6656 M 4668 6658 D 4631 6663 D 4593 6663 D 4556 6662 D 4519 6661 D 4484
6660 D 4447 6658 D 4409 6657 D 4372 6657 D 4335 6657 D 4300 6657 D 4263 6657 D
4225 6656 D 4188 6655 D 4151 6653 D 4114 6651 D 4079 6647 D 4042 6642 D 4004
6637 D 3967 6631 D 3930 6625 D 3893 6618 D 3858 6612 D 3820 6606 D 3783 6601 D
S
4631 6737 M 4593 6736 D 4556 6735 D 4519 6733 D 4484 6733 D 4447 6743 D 4409
6744 D 4372 6753 D 4335 6758 D 4300 6769 D 4263 6780 D S
4593 6749 M 4556 6747 D 4519 6745 D 4484 6743 D 4447 6743 D 4409 6752 D 4372
6753 D 4335 6763 D 4300 6769 D 4263 6782 D 4234 6792 D S
4519 6767 M 4484 6765 D 4447 6764 D 4409 6762 D 4372 6762 D 4335 6772 D 4300
6775 D 4263 6788 D 4225 6797 D 4217 6801 D 4225 6797 D 4263 6782 D 4300 6775 D
4335 6763 D 4372 6762 D 4409 6752 D 4447 6753 D 4484 6754 D 4519 6757 D 4556
6759 D S
4484 6775 M 4447 6774 D 4409 6773 D 4372 6772 D 4335 6772 D 4300 6784 D 4263
6788 D 4225 6803 D 4202 6809 D S
4740 6653 M 4705 6656 D 4668 6662 D 4631 6663 D 4593 6669 D 4556 6668 D 4519
6668 D 4484 6668 D 4447 6668 D 4409 6668 D 4372 6679 D 4335 6681 D 4300 6695 D
4263 6701 D 4225 6720 D 4188 6728 D 4151 6751 D 4114 6761 D 4079 6788 D 4042
6797 D 4004 6831 D 3967 6840 D 3930 6881 D 3893 6887 D 3858 6938 D 3820 6941 D
3783 7004 D 3746 7003 D 3709 6998 D 3674 6987 D 3637 6970 D 3599 6945 D 3562
6916 D 3525 6887 D 3488 6859 D 3453 6832 D 3415 6806 D S
4777 6650 M 4740 6653 D 4705 6660 D 4668 6662 D 4631 6668 D 4593 6669 D 4556
6675 D 4519 6676 D 4484 6685 D 4447 6686 D 4409 6699 D 4372 6700 D 4335 6716 D
4300 6718 D 4263 6737 D 4225 6743 D 4188 6768 D 4151 6779 D 4114 6809 D 4079
6823 D 4042 6859 D 4004 6877 D 3967 6925 D 3930 6949 D 3893 7012 D 3858 7039 D
3820 7122 D 3783 7150 D 3746 7254 D 3709 7281 D 3674 7409 D 3637 7432 D 3599
7586 D 3562 7596 D 3525 7771 D 3488 7752 D 3453 7705 D 3415 7635 D 3378 7550 D
3341 7458 D 3304 7366 D 3269 7281 D 3232 7202 D 3194 7128 D 3157 7056 D 3120
7104 D 3083 7150 D 3048 7193 D 3010 7231 D 2973 7264 D 2936 7287 D 2899 7297 D
S
4814 6647 M 4777 6650 D 4740 6657 D 4705 6660 D 4668 6666 D 4631 6668 D 4593
6674 D 4556 6675 D 4519 6683 D 4484 6685 D 4447 6696 D 4409 6699 D 4372 6713 D
4335 6716 D 4300 6732 D 4263 6737 D 4225 6759 D 4188 6768 D 4151 6796 D 4114
6809 D 4079 6843 D 4042 6859 D 4004 6903 D 3967 6925 D 3930 6984 D 3893 7012 D
3858 7089 D 3820 7122 D 3783 7218 D 3746 7254 D 3709 7373 D 3674 7409 D 3637
7555 D 3599 7586 D 3562 7758 D 3525 7771 D 3488 7965 D 3453 7941 D 3415 7883 D
3378 7797 D 3341 7693 D 3304 7581 D 3269 7470 D 3232 7368 D 3194 7275 D 3157
7188 D 3120 7104 D S
4852 6646 M 4814 6647 D 4777 6654 D 4740 6657 D 4705 6663 D 4668 6666 D 4631
6672 D 4593 6674 D 4556 6680 D 4519 6683 D 4484 6692 D 4447 6696 D 4409 6708 D
4372 6713 D 4335 6728 D 4300 6732 D 4263 6751 D 4225 6759 D 4188 6784 D 4151
6796 D 4114 6827 D 4079 6843 D 4042 6883 D 4004 6903 D 3967 6956 D 3930 6984 D
3893 7054 D 3858 7089 D 3820 7177 D 3783 7218 D 3746 7326 D 3709 7373 D 3674
7507 D 3637 7555 D 3599 7717 D 3562 7758 D 3525 7948 D 3488 7965 D 3453 8176 D
3415 8147 D 3378 8075 D 3341 7971 D 3304 7847 D 3269 7714 D 3232 7582 D 3194
7461 D 3157 7349 D 3120 7246 D 3083 7150 D S
4961 6664 M 4926 6661 D 4889 6658 D 4852 6657 D 4814 6657 D 4777 6663 D 4740
6665 D 4705 6670 D 4668 6673 D 4631 6680 D 4593 6682 D 4556 6690 D 4519 6693 D
4484 6702 D 4447 6708 D 4409 6720 D 4372 6727 D 4335 6741 D 4300 6751 D 4263
6768 D 4225 6781 D 4188 6804 D 4151 6823 D 4114 6856 D 4079 6880 D 4042 6923 D
4004 6954 D 3967 7008 D 3930 7048 D 3893 7115 D 3858 7166 D 3820 7244 D 3783
7309 D 3746 7405 D 3709 7490 D 3674 7613 D 3637 7719 D 3599 7873 D 3562 7990 D
3525 8169 D 3488 8288 D 3453 8491 D 3415 8600 D 3378 8824 D 3341 8879 D 3304
9068 D 3269 8994 D 3232 8815 D 3194 8590 D 3157 8365 D 3120 8152 D 3083 7950 D
3048 7762 D 3010 7587 D 2973 7428 D 2936 7287 D S
4926 6667 M 4889 6664 D 4852 6662 D 4814 6662 D 4777 6666 D 4740 6668 D 4705
6674 D 4668 6677 D 4631 6684 D 4593 6687 D 4556 6695 D 4519 6698 D 4484 6709 D
4447 6714 D 4409 6725 D 4372 6733 D 4335 6746 D 4300 6756 D 4263 6772 D 4225
6787 D 4188 6811 D 4151 6832 D 4114 6866 D 4079 6894 D 4042 6935 D 4004 6971 D
3967 7020 D 3930 7066 D 3893 7126 D 3858 7183 D 3820 7254 D 3783 7326 D 3746
7413 D 3709 7508 D 3674 7621 D 3637 7746 D 3599 7881 D 3562 8029 D 3525 8176 D
3488 8341 D 3453 8496 D 3415 8682 D 3378 8828 D 3341 9000 D 3304 9073 D 3269
9147 D 3304 9068 D 3341 9000 D 3378 8824 D 3415 8682 D 3453 8491 D 3488 8341 D
3525 8169 D 3562 8029 D 3599 7873 D 3637 7746 D 3674 7613 D 3709 7508 D 3746
7405 D 3783 7326 D 3820 7244 D 3858 7183 D 3893 7115 D 3930 7066 D 3967 7008 D
4004 6971 D 4042 6923 D 4079 6894 D 4114 6856 D 4151 6832 D 4188 6804 D 4225
6787 D 4263 6768 D 4300 6756 D 4335 6741 D 4372 6733 D 4409 6720 D 4447 6714 D
4484 6702 D 4519 6698 D 4556 6690 D 4593 6687 D 4631 6680 D 4668 6677 D 4705
6670 D 47
4889 6670 M 4852 6668 D 4814 6667 D 4777 6666 D 4740 6672 D 4705 6674 D 4668
6681 D 4631 6684 D 4593 6693 D 4556 6695 D 4519 6705 D 4484 6709 D 4447 6719 D
4409 6725 D 4372 6737 D 4335 6746 D 4300 6759 D 4263 6772 D 4225 6792 D 4188
6811 D 4151 6839 D 4114 6866 D 4079 6901 D 4042 6935 D 4004 6977 D 3967 7020 D
3930 7071 D 3893 7126 D 3858 7186 D 3820 7254 D 3783 7326 D 3746 7413 D S
4852 6675 M 4814 6673 D 4777 6672 D 4740 6672 D 4705 6679 D 4668 6681 D 4631
6690 D 4593 6693 D 4556 6703 D 4519 6705 D 4484 6715 D 4447 6719 D 4409 6730 D
4372 6737 D 4335 6749 D 4300 6759 D 4263 6776 D 4225 6792 D 4188 6815 D 4151
6839 D 4114 6870 D 4079 6901 D 4042 6937 D 4004 6977 D S
4705 6712 M 4668 6712 D 4631 6712 D 4593 6712 D 4556 6712 D 4519 6723 D 4484
6733 D 4447 6734 D 4409 6744 D 4372 6747 D 4335 6758 D 4300 6766 D 4263 6780 D
4225 6796 D S
4668 6725 M 4631 6724 D 4593 6723 D 4556 6723 D 4519 6723 D 4484 6723 D 4447
6734 D 4409 6736 D 4372 6747 D 4335 6753 D 4300 6766 D 4263 6778 D 4225 6796 D
4188 6816 D S
4814 6681 M 4777 6680 D 4740 6679 D 4705 6679 D 4668 6689 D 4631 6690 D 4593
6701 D 4556 6703 D 4519 6713 D 4484 6715 D 4447 6726 D 4409 6730 D 4372 6741 D
4335 6749 D 4300 6763 D 4263 6776 D 4225 6795 D 4188 6815 D 4151 6841 D 4114
6870 D S
4777 6689 M 4740 6689 D 4705 6689 D 4668 6689 D 4631 6700 D 4593 6701 D 4556
6712 D 4519 6713 D 4484 6723 D 4447 6726 D 4409 6736 D 4372 6741 D 4335 6753 D
4300 6763 D 4263 6778 D 4225 6795 D 4188 6816 D 4151 6841 D S
4740 6700 M 4705 6700 D 4668 6700 D 4631 6700 D 4593 6712 D 4556 6723 D 4519
6733 D 4484 6743 D 4447 6753 D 4409 6762 D 4372 6772 D 4335 6783 D 4300 6784 D
4263 6797 D 4225 6803 D 4192 6815 D S
3232 1191 M 3237 1225 D 3246 1246 D 3261 1254 D 3270 1255 D 3284 1249 D 3294
1230 D 3299 1197 D 3299 1177 D 3294 1143 D 3284 1122 D 3270 1114 D 3261 1113 D
3246 1119 D 3237 1138 D 3232 1171 D 3232 1191 D S
3251 1119 M 3242 1138 D 3237 1171 D 3237 1192 D 3242 1225 D 3251 1246 D S
3284 1129 M 3270 1121 D 3261 1120 D 3246 1126 D S
3280 1249 M 3289 1230 D 3294 1197 D 3294 1176 D 3289 1143 D 3280 1122 D S
3246 1239 M 3261 1247 D 3270 1248 D 3284 1242 D S
3489 1519 M 3489 1467 D S
3679 1157 M 3741 1162 D 3741 1155 D 3674 1149 D 3717 1220 D 3726 1241 D 3731
1255 D 3731 1268 D 3726 1281 D 3717 1287 D 3698 1285 D 3688 1278 D 3684 1264 D
3684 1257 D 3679 1257 D 3679 1263 D 3684 1277 D 3688 1284 D 3698 1292 D 3717
1294 D 3726 1288 D 3731 1281 D 3736 1268 D 3736 1255 D 3731 1241 D 3722 1220 D
3679 1150 D S
3710 1539 M 3710 1433 D S
3931 1558 M 3931 1505 D S
4121 1222 M 4164 1312 D 4164 1192 D 4168 1193 D 4168 1333 D 4116 1221 D 4187
1228 D 4187 1234 D 4121 1228 D S
4152 1577 M 4152 1472 D S
4373 1596 M 4373 1544 D S
4568 1294 M 4577 1308 D 4591 1316 D 4596 1317 D 4610 1311 D 4620 1299 D 4624
1279 D 4624 1272 D 4620 1252 D 4610 1238 D 4596 1230 D 4591 1229 D 4577 1235 D
4568 1247 D 4563 1274 D 4563 1307 D 4568 1341 D 4577 1362 D 4591 1370 D 4601
1371 D 4615 1365 D 4620 1352 D 4615 1352 D 4610 1365 D S
4577 1355 M 4591 1363 D 4601 1364 D 4615 1358 D S
4586 1236 M 4572 1248 D 4568 1274 D 4568 1308 D 4572 1341 D 4582 1362 D S
4620 1265 M 4610 1244 D 4596 1236 D 4591 1236 D 4577 1242 D 4568 1261 D S
4601 1310 M 4615 1298 D 4620 1279 D 4620 1272 D 4615 1251 D 4601 1237 D S
4568 1281 M 4577 1302 D 4591 1310 D 4596 1310 D 4610 1305 D 4620 1285 D S
4586 1309 M 4572 1295 D 4568 1274 D S
4594 1616 M 4594 1510 D S
4815 1635 M 4815 1582 D S
5005 1386 M 5009 1400 D 5024 1407 D 5043 1409 D 5057 1404 D 5062 1391 D 5062
1377 D 5057 1364 D 5052 1356 D 5043 1349 D 5024 1341 D 5014 1333 D 5009 1326 D
5005 1312 D 5005 1292 D 5009 1279 D 5024 1274 D 5043 1275 D 5057 1283 D 5062
1297 D 5062 1317 D 5057 1330 D 5052 1336 D 5043 1342 D 5024 1347 D 5014 1353 D
5009 1359 D 5005 1372 D 5005 1386 D S
5052 1403 M 5057 1390 D 5057 1377 D 5052 1363 D 5043 1356 D 5024 1347 D 5014
1340 D 5005 1326 D 5000 1312 D 5000 1292 D 5005 1279 D 5009 1273 D 5024 1267 D
5043 1269 D 5057 1277 D 5062 1284 D 5066 1298 D 5066 1318 D 5062 1331 D 5052
1343 D 5043 1349 D 5024 1354 D 5014 1360 D 5009 1373 D 5009 1386 D 5014 1400 D
S
5009 1393 M 5024 1401 D 5043 1402 D 5057 1397 D S
5005 1285 M 5019 1273 D S
5047 1276 M 5062 1290 D S
5036 1693 M 5036 1654 D 3269 1500 D 3269 1539 D 3269 1500 D 1500 1654 D 3268
1500 D 3268 1395 D 3268 1500 D 5036 1654 D 5036 1549 D S
3261 1255 M 3270 1254 D 3284 1246 D 3294 1225 D 3299 1192 D 3299 1171 D 3294
1138 D 3284 1119 D 3270 1114 D 3261 1115 D 3246 1123 D 3237 1143 D 3232 1177 D
3232 1197 D 3237 1230 D 3246 1250 D 3261 1255 D S
3251 1122 M 3242 1143 D 3237 1177 D 3237 1197 D 3242 1230 D 3251 1249 D S
3284 1126 M 3270 1121 D 3261 1121 D 3246 1129 D S
3280 1247 M 3289 1226 D 3294 1192 D 3294 1172 D 3289 1139 D 3280 1120 D S
3246 1243 M 3261 1248 D 3270 1247 D 3284 1240 D S
3047 1519 M 3047 1467 D S
2795 1162 M 2857 1157 D 2857 1150 D 2790 1156 D 2833 1219 D 2842 1238 D 2847
1251 D 2847 1264 D 2842 1278 D 2833 1286 D 2814 1287 D 2804 1281 D 2800 1268 D
2800 1262 D 2795 1262 D 2795 1269 D 2800 1282 D 2804 1288 D 2814 1294 D 2833
1292 D 2842 1285 D 2847 1278 D 2852 1264 D 2852 1251 D 2847 1238 D 2838 1218 D
2795 1155 D S
2826 1539 M 2826 1433 D S
2605 1558 M 2605 1505 D S
2353 1227 M 2396 1310 D 2396 1190 D 2400 1190 D 2400 1330 D 2348 1228 D 2419
1221 D 2419 1228 D 2353 1234 D S
2384 1577 M 2384 1472 D S
2163 1596 M 2163 1544 D S
1916 1299 M 1925 1311 D 1940 1317 D 1944 1316 D 1959 1308 D 1968 1294 D 1973
1274 D 1973 1267 D 1968 1247 D 1959 1235 D 1944 1229 D 1940 1230 D 1925 1238 D
1916 1252 D 1911 1279 D 1911 1312 D 1916 1345 D 1925 1365 D 1940 1370 D 1949
1369 D 1963 1361 D 1968 1348 D 1963 1348 D 1959 1362 D S
1925 1358 M 1940 1363 D 1949 1363 D 1963 1355 D S
1935 1237 M 1921 1251 D 1916 1279 D 1916 1312 D 1921 1345 D 1930 1364 D S
1968 1261 M 1959 1242 D 1944 1236 D 1940 1236 D 1925 1244 D 1916 1265 D S
1949 1309 M 1963 1295 D 1968 1274 D 1968 1267 D 1963 1248 D 1949 1236 D S
1916 1285 M 1925 1305 D 1940 1310 D 1944 1310 D 1959 1302 D 1968 1281 D S
1935 1310 M 1921 1298 D 1916 1279 D S
1942 1616 M 1942 1510 D S
1721 1635 M 1721 1582 D S
1488 1409 M 1507 1408 D 1521 1400 D 1526 1386 D 1526 1373 D 1521 1360 D 1517
1354 D 1507 1348 D 1488 1343 D 1479 1337 D 1474 1331 D 1469 1318 D 1469 1298 D
1474 1284 D 1488 1276 D 1507 1274 D 1521 1280 D 1526 1293 D 1526 1313 D 1521
1326 D 1517 1333 D 1507 1341 D 1488 1349 D 1479 1357 D 1474 1364 D 1469 1378 D
1469 1391 D 1474 1404 D 1488 1409 D S
1517 1400 M 1521 1387 D 1521 1373 D 1517 1360 D 1507 1354 D 1488 1349 D 1479
1343 D 1469 1331 D 1464 1318 D 1464 1298 D 1469 1284 D 1474 1277 D 1488 1269 D
1507 1267 D 1521 1273 D 1526 1279 D 1531 1292 D 1531 1312 D 1526 1326 D 1517
1340 D 1507 1348 D 1488 1356 D 1479 1364 D 1474 1377 D 1474 1391 D 1479 1404 D
S
1474 1397 M 1488 1403 D 1507 1401 D 1521 1393 D S
1469 1291 M 1483 1276 D S
1512 1274 M 1526 1286 D S
1300 1646 M 1304 1676 D 1312 1694 D 1325 1701 D 1334 1702 D 1346 1697 D 1355
1680 D 1359 1651 D 1359 1633 D 1355 1603 D 1346 1584 D 1334 1577 D 1325 1576 D
1312 1581 D 1304 1598 D 1300 1628 D 1300 1646 D S
1317 1582 M 1308 1599 D 1304 1628 D 1304 1646 D 1308 1676 D 1317 1695 D S
1346 1590 M 1334 1583 D 1325 1582 D 1312 1587 D S
1342 1697 M 1350 1680 D 1355 1650 D 1355 1632 D 1350 1602 D 1342 1584 D S
1312 1688 M 1325 1695 D 1334 1696 D 1346 1691 D S
1447 1649 M 1500 1654 D 1500 1549 D S
1500 1953 M 1473 1950 D S
1308 2232 M 1317 2244 D 1329 2251 D 1334 2252 D 1346 2247 D 1355 2236 D 1359
2218 D 1359 2212 D 1355 2194 D 1346 2181 D 1334 2174 D 1329 2174 D 1317 2179 D
1308 2190 D 1304 2213 D 1304 2243 D 1308 2273 D 1317 2292 D 1329 2299 D 1338
2300 D 1350 2295 D 1355 2283 D 1350 2283 D 1346 2295 D S
1317 2286 M 1329 2293 D 1338 2294 D 1350 2289 D S
1325 2180 M 1312 2190 D 1308 2214 D 1308 2244 D 1312 2274 D 1321 2292 D S
1355 2206 M 1346 2187 D 1334 2180 D 1329 2180 D 1317 2185 D 1308 2202 D S
1338 2246 M 1350 2235 D 1355 2218 D 1355 2212 D 1350 2194 D 1338 2181 D S
1308 2220 M 1317 2238 D 1329 2245 D 1334 2246 D 1346 2241 D 1355 2224 D S
1325 2245 M 1312 2232 D 1308 2214 D S
1500 2251 M 1447 2247 D S
1500 2550 M 1473 2548 D S
1241 2764 M 1245 2764 D 1245 2889 D 1232 2870 D 1224 2863 D 1224 2857 D 1232
2864 D 1241 2877 D 1241 2764 D S
1300 2775 M 1355 2780 D 1355 2774 D 1296 2768 D 1334 2831 D 1342 2850 D 1346
2862 D 1346 2874 D 1342 2886 D 1334 2891 D 1317 2889 D 1308 2883 D 1304 2870 D
1304 2864 D 1300 2864 D 1300 2870 D 1304 2882 D 1308 2889 D 1317 2895 D 1334
2897 D 1342 2892 D 1346 2886 D 1350 2874 D 1350 2863 D 1346 2850 D 1338 2832 D
1300 2769 D S
1500 2849 M 1447 2844 D S
1500 3147 M 1473 3145 D S
1241 3361 M 1245 3361 D 1245 3486 D 1232 3467 D 1224 3461 D 1224 3455 D 1232
3461 D 1241 3474 D 1241 3361 D S
1300 3473 M 1304 3486 D 1317 3493 D 1334 3494 D 1346 3489 D 1350 3478 D 1350
3466 D 1346 3454 D 1342 3447 D 1334 3441 D 1317 3433 D 1308 3426 D 1304 3420 D
1300 3408 D 1300 3390 D 1304 3378 D 1317 3374 D 1334 3375 D 1346 3382 D 1350
3394 D 1350 3412 D 1346 3424 D 1342 3429 D 1334 3435 D 1317 3439 D 1308 3444 D
1304 3450 D 1300 3461 D 1300 3473 D S
1342 3489 M 1346 3477 D 1346 3465 D 1342 3453 D 1334 3446 D 1317 3439 D 1308
3432 D 1300 3420 D 1296 3407 D 1296 3390 D 1300 3378 D 1304 3372 D 1317 3368 D
1334 3369 D 1346 3376 D 1350 3382 D 1355 3395 D 1355 3413 D 1350 3424 D 1342
3435 D 1334 3441 D 1317 3445 D 1308 3450 D 1304 3462 D 1304 3474 D 1308 3486 D
S
1304 3480 M 1317 3487 D 1334 3488 D 1346 3483 D S
1300 3384 M 1312 3373 D S
1338 3375 M 1350 3388 D S
1500 3446 M 1447 3441 D S
1500 3745 M 1473 3742 D S
1215 3962 M 1270 3967 D 1270 3961 D 1211 3956 D 1249 4019 D 1257 4037 D 1262
4049 D 1262 4061 D 1257 4073 D 1249 4078 D 1232 4077 D 1224 4070 D 1219 4058 D
1219 4052 D 1215 4051 D 1215 4057 D 1219 4070 D 1224 4076 D 1232 4083 D 1249
4084 D 1257 4079 D 1262 4073 D 1266 4062 D 1266 4050 D 1262 4038 D 1253 4019 D
1215 3956 D S
1300 3993 M 1338 4074 D 1338 3967 D 1342 3967 D 1342 4092 D 1296 3993 D 1359
3998 D 1359 4004 D 1300 3999 D S
1447 4039 M 1500 4043 D 1500 1654 D 1500 1693 D S
1058 2501 M 1078 2512 D 1085 2522 D 1092 2542 D 1092 2561 D S
1004 2591 M 1018 2602 D 1045 2604 D 1065 2597 D 1085 2579 D 1092 2561 D 1085
2589 D 1065 2606 D 1045 2614 D 1024 2612 D 1011 2601 D 1004 2591 D 997 2572 D
997 2553 D 1004 2525 D 1024 2507 D 1045 2500 D 1139 2470 D S
997 2553 M 1004 2534 D 1024 2517 D 1045 2509 D 1139 2479 D S
1126 2667 M 1040 2699 D 1126 2747 D S
1053 2700 M 1126 2741 D S
1101 2676 M 1101 2727 D S
1126 2655 M 1126 2689 D S
1126 2724 M 1126 2758 D S
2595 4869 M 2560 4750 D S
2565 4750 M 2601 4875 D 2512 4786 D 2607 4786 D S
2643 4762 M 2649 4756 D 2643 4750 D 2637 4756 D 2643 4762 D S
2762 4851 M 2732 4750 D S
2768 4857 M 2744 4845 D 2726 4839 D 2738 4845 D 2756 4857 D 2774 4875 D 2738
4750 D S
2887 4851 M 2857 4750 D S
2893 4857 M 2869 4845 D 2851 4839 D 2863 4845 D 2881 4857 D 2899 4875 D 2863
4750 D S
2990 4926 M 2980 4926 D 2969 4923 D 2965 4919 D 2962 4912 D 2962 4908 D 2965
4905 D 2969 4908 D 2965 4912 D S
2969 4880 M 2990 4894 D 2998 4901 D 3001 4908 D 3001 4915 D 2998 4923 D 2990
4926 D 3001 4923 D 3005 4915 D 3005 4908 D 3001 4901 D 2994 4894 D 2983 4887 D
2969 4880 D 2958 4873 D 2951 4865 D 2944 4851 D S
2948 4858 M 2951 4862 D 2958 4862 D 2976 4855 D 2987 4855 D 2994 4858 D 2998
4865 D 2994 4855 D 2987 4851 D 2976 4851 D 2958 4862 D S
3033 4762 M 3039 4756 D 3033 4750 D 3027 4756 D 3033 4762 D S
3152 4875 M 3170 4875 D 3182 4869 D 3188 4857 D 3188 4851 D 3182 4845 D 3176
4851 D 3182 4857 D S
3111 4756 M 3105 4768 D 3105 4798 D 3111 4821 D 3117 4839 D 3129 4857 D 3140
4869 D 3152 4875 D 3135 4869 D 3123 4857 D 3111 4839 D 3105 4821 D 3099 4798 D
3099 4774 D 3105 4762 D 3111 4756 D 3123 4750 D 3140 4750 D 3158 4756 D 3170
4768 D 3176 4780 D 3176 4798 D 3170 4810 D 3164 4815 D 3152 4821 D 3135 4821 D
3123 4815 D 3111 4804 D 3105 4792 D S
3164 4815 M 3170 4804 D 3170 4780 D 3164 4768 D 3152 4756 D 3140 4750 D S
3260 4869 M 3289 4869 D 3319 4875 D 3260 4875 D 3230 4815 D 3236 4821 D 3254
4827 D 3271 4827 D 3289 4821 D 3295 4815 D 3301 4804 D 3301 4786 D 3295 4768 D
3283 4756 D 3265 4750 D 3248 4750 D 3230 4756 D 3224 4762 D 3218 4774 D 3218
4780 D 3224 4786 D 3230 4780 D 3224 4774 D S
3265 4750 M 3277 4756 D 3289 4768 D 3295 4786 D 3295 4804 D 3289 4815 D 3283
4821 D 3271 4827 D S
3337 4726 M 3349 4738 D 3355 4750 D 3355 4756 D 3349 4762 D 3343 4756 D 3349
4750 D S
3551 4750 M 3563 4792 D 3569 4815 D 3569 4827 D 3563 4833 D 3545 4833 D 3533
4821 D 3527 4810 D S
3545 4750 M 3557 4792 D 3563 4815 D 3563 4827 D 3557 4833 D S
3611 4827 M 3605 4821 D 3611 4815 D 3617 4821 D 3617 4827 D 3611 4833 D 3599
4833 D 3587 4827 D 3575 4815 D 3563 4792 D S
3646 4821 M 3754 4821 D S
3646 4786 M 3754 4786 D S
3873 4869 M 3837 4750 D S
3843 4750 M 3879 4875 D 3789 4786 D 3885 4786 D S
4021 4774 M 4015 4762 D 4004 4750 D 3986 4750 D 3980 4756 D 3980 4768 D 3986
4792 D 3998 4833 D S
3992 4750 M 3986 4756 D 3986 4768 D 3992 4792 D 4004 4833 D S
3932 4756 M 3926 4768 D 3926 4792 D 3932 4810 D 3944 4827 D 3956 4833 D 3938
4827 D 3926 4810 D 3920 4792 D 3920 4774 D 3926 4762 D 3932 4756 D 3944 4750 D
3956 4750 D 3968 4756 D 3980 4774 D 3986 4792 D 3986 4810 D 3980 4827 D 3968
4833 D 3956 4833 D S
6350 3036 M 6500 3036 D S
6350 3043 M 6500 3043 D S
6393 3086 M 6450 3086 D S
6350 3014 M 6350 3129 D 6393 3129 D 6350 3121 D S
6421 3043 M 6421 3086 D S
6500 3014 M 6500 3064 D S
6350 3179 M 6357 3186 D 6364 3179 D 6357 3171 D 6350 3179 D S
6400 3179 M 6500 3179 D S
6400 3157 M 6400 3186 D 6500 3186 D S
6500 3157 M 6500 3207 D S
6429 3250 M 6414 3257 D 6407 3264 D 6400 3279 D 6400 3293 D 6407 3307 D 6414
3314 D 6429 3321 D 6443 3321 D 6457 3314 D 6464 3307 D 6471 3293 D 6471 3279 D
6464 3264 D 6457 3257 D 6443 3250 D 6429 3250 D S
6464 3264 M 6450 3257 D 6421 3257 D 6407 3264 D S
6407 3307 M 6421 3314 D 6450 3314 D 6464 3307 D S
6407 3321 M 6407 3336 D 6400 3336 D 6407 3321 D 6414 3314 D S
6521 3336 M 6514 3329 D 6507 3307 D 6507 3271 D 6500 3250 D 6486 3243 D 6479
3243 D 6464 3250 D 6457 3257 D S
6500 3264 M 6507 3243 D 6521 3236 D 6529 3236 D 6543 3243 D 6550 3264 D 6550
3307 D 6543 3329 D 6529 3336 D 6521 3336 D 6507 3329 D 6500 3307 D 6500 3271 D
6493 3250 D 6486 3243 D S
6479 3471 M 6493 3457 D 6500 3436 D 6500 3421 D 6493 3400 D 6479 3393 D 6400
3393 D S
6400 3371 M 6400 3400 D 6479 3400 D 6493 3407 D 6500 3421 D S
6400 3450 M 6400 3479 D 6500 3479 D S
6500 3500 M 6500 3471 D 6400 3471 D S
6400 3550 M 6500 3550 D S
6407 3614 M 6414 3607 D 6421 3614 D 6414 3621 D 6407 3621 D 6400 3614 D 6400
3593 D 6407 3579 D 6421 3564 D 6443 3557 D S
6400 3529 M 6400 3557 D 6500 3557 D S
6500 3529 M 6500 3579 D S
6407 3736 M 6421 3743 D 6443 3743 D S
6400 3700 M 6407 3686 D 6421 3671 D 6443 3664 D S
6500 3700 M 6493 3686 D 6479 3671 D 6457 3664 D 6443 3664 D 6443 3750 D 6429
3750 D 6414 3743 D 6407 3736 D 6400 3721 D 6400 3700 D 6407 3679 D 6421 3664 D
6443 3657 D 6457 3657 D 6479 3664 D 6493 3679 D 6500 3700 D 6500 3714 D 6493
3736 D 6479 3750 D S
6500 4000 M 6500 3986 D 6493 3964 D 6479 3950 D 6457 3943 D 6414 3943 D 6386
3950 D 6371 3957 D 6357 3971 D 6350 3993 D 6350 4014 D 6357 4029 D 6371 4036 D
6379 4036 D 6386 4029 D 6379 4021 D 6371 4029 D S
6407 4000 M 6407 3993 D 6414 3971 D 6429 3957 D 6450 3950 D S
6500 3986 M 6493 3971 D 6479 3957 D 6457 3950 D 6414 3950 D 6386 3957 D 6371
3964 D 6357 3979 D 6350 3993 D S
6450 4043 M 6429 4036 D 6414 4021 D 6407 4000 D 6414 4014 D 6429 4029 D 6450
4036 D 6457 4036 D 6479 4029 D 6493 4014 D 6500 4000 D 6493 4021 D 6479 4036 D
6457 4043 D 6450 4043 D S
6550 4143 M 6536 4129 D 6514 4114 D 6486 4100 D 6450 4093 D 6421 4093 D 6386
4100 D 6357 4114 D 6336 4129 D 6321 4143 D S
6536 4129 M 6507 4114 D 6486 4107 D 6450 4100 D 6421 4100 D 6386 4107 D 6364
4114 D 6336 4129 D S
6350 4200 M 6500 4200 D S
6479 4207 M 6493 4221 D 6500 4236 D 6500 4250 D 6493 4271 D 6479 4286 D 6457
4293 D 6443 4293 D 6421 4286 D 6407 4271 D 6400 4250 D 6400 4236 D 6407 4221 D
6421 4207 D S
6500 4250 M 6493 4264 D 6479 4279 D 6457 4286 D 6443 4286 D 6421 4279 D 6407
4264 D 6400 4250 D S
6350 4179 M 6350 4207 D 6500 4207 D S
6550 4336 M 6536 4350 D 6514 4364 D 6486 4379 D 6450 4386 D 6421 4386 D 6386
4379 D 6357 4364 D 6336 4350 D 6321 4336 D S
6536 4350 M 6507 4364 D 6486 4371 D 6450 4379 D 6421 4379 D 6386 4371 D 6364
4364 D 6336 4350 D S
1979 1710 M 2016 1718 D 2018 1719 D S
1942 1700 M 1979 1710 D 1981 1710 D S
1905 1691 M 1942 1700 D 1944 1701 D S
1868 1682 M 1905 1691 D 1907 1691 D S
1831 1677 M 1868 1682 D 1870 1683 D S
1647 1683 M 1684 1680 D 1721 1677 D 1758 1675 D 1795 1674 D S
2089 1732 M 2100 1734 D S
1919 1694 M 1905 1692 D 1868 1684 D 1831 1681 D 1795 1674 D 1831 1677 D 1868
1684 D 1893 1688 D S
1955 1703 M 1942 1702 D 1905 1692 D 1868 1689 D 1831 1681 D 1795 1681 D 1758
1675 D S
2006 1716 M 1979 1712 D 1942 1702 D 1905 1698 D 1868 1689 D 1831 1687 D 1795
1681 D 1758 1681 D 1721 1677 D S
2020 1783 M 2016 1782 D 1979 1774 D 1942 1766 D 1905 1759 D 1868 1750 D S
1983 1775 M 1979 1774 D 1942 1767 D 1905 1759 D S
1942 1767 M 1946 1767 D S
2427 1939 M 2421 1934 D 2384 1904 D 2347 1878 D 2310 1856 D 2273 1834 D 2236
1820 D 2200 1801 D 2163 1792 D 2126 1776 D 2089 1770 D 2052 1757 D 2016 1753 D
1979 1741 D 1942 1736 D 1905 1723 D 1868 1717 D 1831 1705 D 1795 1701 D 1758
1692 D 1721 1693 D 1684 1697 D 1647 1703 D S
2386 1905 M 2384 1904 D 2347 1878 D 2310 1856 D 2273 1839 D 2236 1820 D 2200
1809 D 2163 1792 D 2126 1785 D 2089 1770 D 2052 1766 D 2016 1753 D 1979 1749 D
1942 1736 D 1905 1731 D 1868 1717 D 1831 1713 D 1795 1701 D 1758 1701 D 1721
1693 D 1684 1688 D 1647 1686 D 1610 1686 D 1574 1690 D 1537 1694 D S
2349 1879 M 2347 1878 D 2310 1857 D 2273 1839 D 2236 1825 D 2200 1809 D 2163
1801 D 2126 1785 D 2089 1780 D 2052 1766 D 2016 1762 D 1979 1749 D 1942 1745 D
1905 1731 D 1868 1727 D 1831 1713 D 1795 1712 D 1758 1701 D 1721 1704 D 1684
1709 D S
2128 1804 M 2126 1804 D 2089 1796 D 2052 1789 D 2016 1782 D 1979 1774 D 1942
1766 D 1905 1757 D 1868 1750 D 1831 1741 D S
2089 1796 M 2091 1796 D S
2494 2006 M 2496 2008 D S
2314 1859 M 2310 1857 D 2273 1841 D 2236 1829 D 2200 1816 D 2163 1808 D 2126
1794 D 2089 1789 D 2052 1776 D 2016 1773 D 1979 1759 D 1942 1756 D 1905 1742 D
1868 1738 D 1831 1724 D 1795 1724 D 1758 1713 D 1721 1704 D 1684 1697 D 1647
1693 D 1610 1690 D 1574 1690 D 1537 1690 D S
1574 1696 M 1610 1690 D 1647 1686 D 1684 1683 D 1647 1684 D 1610 1686 D 1574
1688 D 1537 1690 D 1500 1693 D 1537 1694 D 1574 1696 D 1610 1699 D 1647 1703 D
1684 1709 D 1721 1716 D 1758 1724 D 1795 1724 D 1831 1735 D 1868 1738 D 1905
1752 D 1942 1756 D 1979 1769 D 2016 1773 D 2052 1785 D 2089 1789 D 2126 1801 D
2163 1808 D 2200 1820 D 2236 1829 D 2273 1843 D 2310 1857 D 2312 1858 D 2310
1857 D 2273 1841 D 2236 1825 D 2200 1816 D 2163 1801 D 2126 1794 D 2089 1780 D
2052 1776 D 2016 1762 D 1979 1759 D 1942 1745 D 1905 1742 D 1868 1727 D 1831
1724 D 1795 1712 D 1758 1713 D 1721 1716 D S
2200 1821 M 2204 1822 D S
2321 1863 M 2310 1858 D 2273 1843 D 2236 1832 D 2200 1820 D 2163 1812 D 2126
1801 D 2089 1795 D 2052 1785 D 2016 1780 D 1979 1769 D 1942 1763 D 1905 1752 D
1868 1747 D 1831 1735 D 1795 1733 D 1758 1724 D S
2322 1864 M 2310 1858 D 2273 1844 D 2236 1832 D 2200 1821 D 2163 1812 D 2126
1804 D 2089 1795 D 2052 1789 D 2016 1780 D 1979 1774 D 1942 1763 D 1905 1757 D
1868 1747 D 1831 1741 D 1795 1733 D S
2324 1865 M 2310 1858 D 2273 1844 D S
2310 1858 M 2312 1859 D S
2678 2250 M 2680 2253 D S
2752 2378 M 2754 2381 D S
2826 2532 M 2828 2536 D S
2938 2812 M 2936 2808 D 2899 2709 D 2862 2619 D 2826 2532 D 2789 2451 D 2752
2378 D 2715 2311 D 2678 2250 D 2643 2195 D 2605 2141 D 2568 2094 D S
2899 2709 M 2901 2712 D S
3010 3008 M 3012 3012 D S
3083 3207 M 3085 3211 D S
3304 3450 M 3269 3420 D 3232 3343 D 3194 3232 D 3157 3098 D 3120 2952 D 3083
2807 D 3048 2671 D 3010 2546 D 2973 2428 D 2936 2317 D 2899 2214 D 2862 2124 D
2826 2049 D 2789 1988 D 2752 1937 D 2715 1897 D 2678 1864 D 2643 1837 D 2605
1817 D 2568 1800 D 2531 1786 D 2494 1772 D 2457 1759 D 2421 1746 D S
1610 1699 M 1647 1693 D 1684 1688 D 1721 1685 D 1758 1692 D 1795 1694 D 1831
1705 D 1868 1711 D 1905 1723 D 1942 1729 D 1979 1741 D 2016 1745 D 2052 1757 D
2089 1761 D 2126 1776 D 2163 1783 D 2200 1801 D 2236 1811 D 2273 1834 D 2310
1851 D 2347 1878 D 2384 1903 D 2421 1934 D 2457 1968 D 2494 2006 D 2531 2047 D
2568 2094 D 2605 2140 D 2643 2195 D 2678 2245 D 2715 2311 D 2752 2372 D 2789
2451 D 2826 2526 D 2862 2619 D 2899 2707 D 2936 2808 D 2973 2903 D 3010 3008 D
3048 3106 D 3083 3207 D 3120 3294 D 3157 3370 D 3194 3426 D 3232 3457 D 3269
3474 D 3232 3444 D 3194 3426 D 3157 3350 D 3120 3294 D 3083 3185 D 3048 3106 D
3010 2988 D 2973 2903 D 2936 2789 D 2899 2707 D 2862 2602 D 2826 2526 D 2789
2434 D 2752 2372 D 2715 2295 D 2678 2245 D 2643 2183 D 2605 2140 D 2568 2087 D
2531 2047 D 2494 2002 D 2457 1968 D 2421 1931 D 2384 1903 D 2347 1872 D 2310
1851 D 2273 1825 D 2236 1811 D 2200 1791 D 2163 1783 D 2126 1766 D 2089 1761 D
2052 1748 D 2016 1745 D 1979 1733 D 1942 1729 D 1905 1716 D 1868 1711 D 1831
1699 D 17
4188 1667 M 4151 1679 D 4114 1694 D 4079 1716 D 4042 1746 D 4004 1783 D 3967
1824 D 3930 1868 D 3893 1867 D 3858 1861 D 3820 1853 D 3783 1842 D 3746 1830 D
3709 1817 D 3674 1801 D 3637 1784 D 3599 1766 D 3562 1749 D 3525 1734 D 3488
1720 D 3453 1706 D 3415 1691 D 3378 1676 D 3341 1661 D 3304 1648 D 3269 1636 D
3232 1623 D 3194 1610 D 3157 1598 D 3120 1587 D 3083 1578 D 3048 1572 D 3010
1566 D S
3304 1540 M 3269 1542 D 3232 1543 D 3194 1547 D S
3378 1545 M 3341 1542 D 3304 1540 D 3269 1539 D 3232 1543 D S
3341 1542 M 3304 1543 D 3269 1545 D 3232 1548 D 3194 1549 D 3157 1554 D 3120
1559 D 3083 1565 D 3048 1572 D 3010 1579 D 2973 1588 D 2936 1600 D 2899 1614 D
2862 1629 D 2826 1645 D 2789 1660 D 2752 1674 D 2715 1688 D 2678 1701 D 2643
1714 D 2605 1729 D 2568 1742 D 2531 1751 D 2494 1757 D 2457 1759 D 2421 1761 D
2384 1765 D 2347 1769 D 2310 1771 D 2273 1757 D 2236 1754 D S
2605 2141 M 2607 2144 D S
3415 1549 M 3378 1550 D 3341 1552 D 3304 1557 D 3269 1566 D 3232 1577 D 3194
1588 D 3157 1598 D 3120 1607 D 3083 1616 D 3048 1627 D 3010 1640 D 2973 1653 D
2936 1667 D 2899 1682 D 2862 1698 D 2826 1716 D 2789 1735 D 2752 1753 D 2715
1769 D 2678 1782 D 2643 1791 D 2605 1797 D 2568 1800 D 2531 1803 D 2494 1806 D
2457 1810 D 2421 1796 D 2384 1783 D 2347 1769 D 2310 1756 D S
3453 1555 M 3415 1557 D 3378 1560 D 3341 1566 D 3304 1576 D 3269 1589 D 3232
1601 D 3194 1610 D 3157 1619 D 3120 1628 D 3083 1639 D 3048 1652 D 3010 1665 D
2973 1679 D 2936 1694 D 2899 1711 D 2862 1731 D 2826 1751 D 2789 1770 D 2752
1785 D 2715 1797 D 2678 1806 D 2643 1812 D 2605 1817 D 2568 1820 D 2531 1823 D
2494 1825 D 2457 1810 D 2421 1810 D 2384 1797 D 2347 1794 D 2310 1781 D 2273
1774 D 2236 1761 D 2200 1753 D 2163 1742 D 2126 1736 D S
3488 1562 M 3453 1566 D 3415 1570 D 3378 1578 D 3341 1589 D 3304 1601 D 3269
1614 D 3232 1623 D 3194 1632 D 3157 1641 D 3120 1652 D 3083 1665 D 3048 1679 D
3010 1694 D 2973 1711 D 2936 1729 D 2899 1750 D 2862 1771 D 2826 1790 D 2789
1805 D 2752 1816 D 2715 1824 D 2678 1832 D 2643 1837 D 2605 1842 D 2568 1844 D
2531 1823 D 2494 1806 D 2457 1792 D 2421 1779 D 2384 1765 D 2347 1753 D S
3525 1570 M 3488 1576 D 3453 1583 D 3415 1592 D 3378 1603 D 3341 1614 D 3304
1626 D 3269 1636 D 3232 1645 D 3194 1655 D 3157 1667 D 3120 1680 D 3083 1696 D
3048 1714 D 3010 1733 D 2973 1755 D 2936 1777 D 2899 1797 D 2862 1815 D 2826
1829 D 2789 1840 D 2752 1848 D 2715 1857 D 2678 1864 D 2643 1868 D 2605 1870 D
2568 1844 D 2531 1844 D 2494 1825 D 2457 1825 D 2421 1810 D 2384 1807 D 2347
1794 D 2310 1787 D 2273 1774 D 2236 1765 D 2200 1753 D 2163 1746 D 2126 1736 D
2089 1731 D S
3562 1578 M 3525 1588 D 3488 1597 D 3453 1607 D 3415 1617 D 3378 1627 D 3341
1638 D 3304 1648 D 3269 1659 D 3232 1670 D 3194 1683 D 3157 1697 D 3120 1715 D
3083 1737 D 3048 1761 D 3010 1785 D 2973 1808 D 2936 1828 D 2899 1846 D 2862
1859 D 2826 1870 D 2789 1879 D 2752 1889 D 2715 1897 D 2678 1902 D 2643 1903 D
2605 1870 D 2568 1870 D 2531 1844 D 2494 1843 D 2457 1825 D 2421 1823 D 2384
1807 D 2347 1801 D 2310 1787 D 2273 1778 D 2236 1765 D 2200 1756 D 2163 1746 D
2126 1739 D 2089 1731 D 2052 1726 D S
3599 1587 M 3562 1599 D 3525 1610 D 3488 1621 D 3453 1631 D 3415 1640 D 3378
1650 D 3341 1661 D 3304 1673 D 3269 1686 D 3232 1701 D 3194 1718 D 3157 1739 D
3120 1764 D 3083 1792 D 3048 1819 D 3010 1843 D 2973 1864 D 2936 1881 D 2899
1895 D 2862 1907 D 2826 1918 D 2789 1928 D 2752 1937 D 2715 1943 D 2678 1944 D
2643 1903 D 2605 1901 D 2568 1870 D 2531 1868 D 2494 1843 D 2457 1841 D 2421
1823 D 2384 1817 D 2347 1801 D 2310 1792 D 2273 1778 D 2236 1767 D 2200 1756 D
2163 1747 D 2126 1739 D 2089 1732 D 2052 1726 D 2016 1718 D S
3637 1596 M 3599 1610 D 3562 1622 D 3525 1634 D 3488 1644 D 3453 1654 D 3415
1664 D 3378 1676 D 3341 1689 D 3304 1704 D 3269 1722 D 3232 1742 D 3194 1765 D
3157 1793 D 3120 1824 D 3083 1853 D 3048 1880 D 3010 1904 D 2973 1923 D 2936
1939 D 2899 1952 D 2862 1965 D 2826 1977 D 2789 1988 D 2752 1994 D 2715 1943 D
2678 1902 D 2643 1868 D 2605 1842 D 2568 1820 D 2531 1803 D 2494 1788 D 2457
1774 D 2421 1761 D 2384 1749 D S
3674 1605 M 3637 1619 D 3599 1632 D 3562 1645 D 3525 1656 D 3488 1667 D 3453
1679 D 3415 1691 D 3378 1706 D 3341 1723 D 3304 1744 D 3269 1768 D 3232 1795 D
3194 1825 D 3157 1858 D 3120 1890 D 3083 1920 D 3048 1948 D 3010 1971 D 2973
1990 D 2936 2006 D 2899 2021 D 2862 2036 D 2826 2049 D 2789 2056 D 2752 1994 D
2715 1994 D 2678 1944 D 2643 1941 D 2605 1901 D 2568 1899 D 2531 1868 D 2494
1865 D 2457 1841 D 2421 1837 D 2384 1817 D 2347 1808 D 2310 1792 D 2273 1780 D
2236 1767 D 2200 1756 D 2163 1747 D S
3709 1613 M 3674 1627 D 3637 1641 D 3599 1654 D 3562 1667 D 3525 1679 D 3488
1692 D 3453 1706 D 3415 1723 D 3378 1742 D 3341 1766 D 3304 1794 D 3269 1826 D
3232 1860 D 3194 1896 D 3157 1931 D 3120 1965 D 3083 1997 D 3048 2025 D 3010
2049 D 2973 2071 D 2936 2090 D 2899 2109 D 2862 2124 D 2826 2132 D 2789 2056 D
2752 2056 D 2715 1994 D 2678 1990 D 2643 1941 D 2605 1937 D 2568 1899 D 2531
1896 D 2494 1865 D 2457 1861 D 2421 1837 D 2384 1829 D 2347 1808 D 2310 1796 D
2273 1780 D 2236 1768 D 2200 1756 D S
3746 1619 M 3709 1633 D 3674 1647 D 3637 1661 D 3599 1675 D 3562 1690 D 3525
1705 D 3488 1720 D 3453 1738 D 3415 1761 D 3378 1788 D 3341 1821 D 3304 1857 D
3269 1897 D 3232 1938 D 3194 1978 D 3157 2016 D 3120 2052 D 3083 2085 D 3048
2117 D 3010 2146 D 2973 2173 D 2936 2196 D 2899 2214 D 2862 2223 D 2826 2132 D
2789 2131 D 2752 2056 D 2715 2049 D 2678 1990 D 2643 1984 D 2605 1937 D 2568
1933 D 2531 1896 D 2494 1891 D 2457 1861 D 2421 1854 D 2384 1829 D 2347 1816 D
2310 1796 D 2273 1782 D 2236 1768 D S
3783 1625 M 3746 1639 D 3709 1653 D 3674 1667 D 3637 1683 D 3599 1699 D 3562
1716 D 3525 1734 D 3488 1754 D 3453 1779 D 3415 1810 D 3378 1848 D 3341 1890 D
3304 1936 D 3269 1983 D 3232 2029 D 3194 2072 D 3157 2112 D 3120 2152 D 3083
2193 D 3048 2232 D 3010 2267 D 2973 2296 D 2936 2317 D 2899 2326 D 2862 2223 D
2826 2221 D 2789 2131 D 2752 2122 D 2715 2049 D 2678 2041 D 2643 1984 D 2605
1978 D 2568 1933 D 2531 1928 D 2494 1891 D 2457 1884 D 2421 1854 D 2384 1842 D
2347 1816 D 2310 1802 D 2273 1782 D 2236 1769 D 2216 1762 D S
3820 1631 M 3783 1644 D 3746 1658 D 3709 1673 D 3674 1690 D 3637 1709 D 3599
1729 D 3562 1749 D 3525 1772 D 3488 1799 D 3453 1834 D 3415 1876 D 3378 1924 D
3341 1976 D 3304 2030 D 3269 2082 D 3232 2131 D 3194 2179 D 3157 2226 D 3120
2277 D 3083 2326 D 3048 2369 D 3010 2404 D 2973 2428 D 2936 2438 D 2899 2326 D
2862 2323 D 2826 2221 D 2789 2209 D 2752 2122 D 2715 2110 D 2678 2041 D 2643
2032 D 2605 1978 D 2568 1971 D 2531 1928 D 2494 1920 D 2457 1884 D 2421 1873 D
2384 1842 D 2347 1828 D 2310 1802 D 2273 1787 D 2236 1769 D 2200 1758 D 2183
1752 D S
3858 1636 M 3820 1649 D 3783 1663 D 3746 1679 D 3709 1698 D 3674 1720 D 3637
1743 D 3599 1766 D 3562 1792 D 3525 1823 D 3488 1861 D 3453 1907 D 3415 1960 D
3378 2017 D 3341 2077 D 3304 2137 D 3269 2194 D 3232 2250 D 3194 2308 D 3157
2369 D 3120 2427 D 3083 2479 D 3048 2519 D 3010 2546 D 2973 2557 D 2936 2438 D
2899 2434 D 2862 2323 D 2826 2309 D 2789 2209 D 2752 2192 D 2715 2110 D 2678
2096 D 2643 2032 D 2605 2022 D 2568 1971 D 2531 1962 D 2494 1920 D 2457 1909 D
2421 1873 D 2384 1859 D 2347 1828 D 2310 1812 D 2273 1787 D 2236 1775 D 2200
1758 D 2163 1749 D 2142 1743 D S
3893 1641 M 3858 1654 D 3820 1668 D 3783 1685 D 3746 1707 D 3709 1732 D 3674
1758 D 3637 1784 D 3599 1813 D 3562 1847 D 3525 1890 D 3488 1940 D 3453 1997 D
3415 2059 D 3378 2125 D 3341 2192 D 3304 2259 D 3269 2327 D 3232 2396 D 3194
2467 D 3157 2535 D 3120 2595 D 3083 2641 D 3048 2671 D 3010 2684 D 2973 2557 D
2936 2552 D 2899 2434 D 2862 2417 D 2826 2309 D 2789 2286 D 2752 2192 D 2715
2172 D 2678 2096 D 2643 2081 D 2605 2022 D 2568 2010 D 2531 1962 D 2494 1949 D
2457 1909 D 2421 1894 D 2384 1859 D 2347 1843 D 2310 1812 D 2273 1798 D 2236
1775 D 2200 1765 D 2163 1749 D 2126 1742 D 2103 1735 D S
3930 1645 M 3893 1658 D 3858 1673 D 3820 1691 D 3783 1715 D 3746 1742 D 3709
1772 D 3674 1801 D 3637 1834 D 3599 1872 D 3562 1919 D 3525 1973 D 3488 2035 D
3453 2102 D 3415 2174 D 3378 2249 D 3341 2326 D 3304 2406 D 3269 2488 D 3232
2570 D 3194 2648 D 3157 2716 D 3120 2771 D 3083 2807 D 3048 2822 D 3010 2684 D
2973 2678 D 2936 2552 D 2899 2532 D 2862 2417 D 2826 2389 D 2789 2286 D 2752
2257 D 2715 2172 D 2678 2149 D 2643 2081 D 2605 2064 D 2568 2010 D 2531 1993 D
2494 1949 D 2457 1932 D 2421 1894 D 2384 1877 D 2347 1843 D 2310 1825 D 2273
1798 D 2236 1784 D 2200 1765 D 2163 1756 D 2126 1742 D 2089 1735 D 2068 1728 D
S
3967 1648 M 3930 1662 D 3893 1677 D 3858 1697 D 3820 1722 D 3783 1752 D 3746
1784 D 3709 1817 D 3674 1853 D 3637 1895 D 3599 1947 D 3562 2006 D 3525 2072 D
3488 2144 D 3453 2223 D 3415 2306 D 3378 2395 D 3341 2487 D 3304 2581 D 3269
2675 D 3232 2763 D 3194 2843 D 3157 2908 D 3120 2952 D 3083 2970 D 3048 2822 D
3010 2813 D 2973 2678 D 2936 2654 D 2899 2532 D 2862 2498 D 2826 2389 D 2789
2351 D 2752 2257 D 2715 2225 D 2678 2149 D 2643 2124 D 2605 2064 D 2568 2042 D
2531 1993 D 2494 1972 D 2457 1932 D 2421 1911 D 2384 1877 D 2347 1856 D 2310
1825 D 2273 1808 D 2236 1784 D 2200 1773 D 2163 1756 D 2126 1748 D 2089 1735 D
2052 1729 D 2027 1721 D S
4004 1651 M 3967 1665 D 3930 1681 D 3893 1702 D 3858 1728 D 3820 1760 D 3783
1794 D 3746 1830 D 3709 1870 D 3674 1917 D 3637 1972 D 3599 2036 D 3562 2107 D
3525 2185 D 3488 2270 D 3453 2362 D 3415 2460 D 3378 2564 D 3341 2670 D 3304
2776 D 3269 2877 D 3232 2968 D 3194 3045 D 3157 3098 D 3120 3119 D 3083 2970 D
3048 2958 D 3010 2813 D 2973 2783 D 2936 2654 D 2899 2614 D 2862 2498 D 2826
2453 D 2789 2351 D 2752 2309 D 2715 2225 D 2678 2191 D 2643 2124 D 2605 2097 D
2568 2042 D 2531 2017 D 2494 1972 D 2457 1948 D 2421 1911 D 2384 1888 D 2347
1856 D 2310 1835 D 2273 1808 D 2236 1792 D 2200 1773 D 2163 1763 D 2126 1748 D
2089 1742 D 2052 1729 D 2016 1725 D 1979 1712 D 1942 1709 D 1905 1698 D 1868
1696 D 1831 1687 D 1795 1686 D 1758 1681 D 1721 1681 D 1684 1680 D S
4042 1654 M 4004 1668 D 3967 1684 D 3930 1706 D 3893 1733 D 3858 1766 D 3820
1803 D 3783 1842 D 3746 1885 D 3709 1935 D 3674 1994 D 3637 2062 D 3599 2137 D
3562 2221 D 3525 2312 D 3488 2412 D 3453 2518 D 3415 2631 D 3378 2749 D 3341
2867 D 3304 2982 D 3269 3086 D 3232 3172 D 3194 3232 D 3157 3256 D 3120 3119 D
3083 3104 D 3048 2958 D 3010 2920 D 2973 2783 D 2936 2736 D 2899 2614 D 2862
2561 D 2826 2453 D 2789 2401 D 2752 2309 D 2715 2265 D 2678 2191 D 2643 2157 D
2605 2097 D 2568 2067 D 2531 2017 D 2494 1989 D 2457 1948 D 2421 1922 D 2384
1888 D 2347 1864 D 2310 1835 D 2273 1816 D 2236 1792 D 2200 1781 D 2163 1763 D
2126 1756 D 2089 1742 D 2052 1738 D 2016 1725 D 1979 1722 D 1942 1709 D 1905
1707 D 1868 1696 D 1831 1693 D 1795 1686 D 1758 1684 D 1721 1681 D 1684 1682 D
1647 1683 D 1610 1685 D S
4079 1657 M 4042 1670 D 4004 1686 D 3967 1708 D 3930 1737 D 3893 1772 D 3858
1811 D 3820 1853 D 3783 1899 D 3746 1951 D 3709 2012 D 3674 2082 D 3637 2161 D
3599 2250 D 3562 2347 D 3525 2453 D 3488 2565 D 3453 2684 D 3415 2811 D 3378
2943 D 3341 3072 D 3304 3188 D 3269 3281 D 3232 3343 D 3194 3368 D 3157 3256 D
3120 3238 D 3083 3104 D 3048 3057 D 3010 2920 D 2973 2862 D 2936 2736 D 2899
2673 D 2862 2561 D 2826 2499 D 2789 2401 D 2752 2347 D 2715 2265 D 2678 2224 D
2643 2157 D 2605 2123 D 2568 2067 D 2531 2036 D 2494 1989 D 2457 1960 D 2421
1922 D 2384 1896 D 2347 1864 D 2310 1842 D 2273 1816 D 2236 1801 D 2200 1781 D
2163 1772 D 2126 1756 D 2089 1751 D 2052 1738 D 2016 1735 D 1979 1722 D 1942
1720 D 1905 1707 D 1868 1704 D 1831 1693 D 1795 1690 D 1758 1684 D 1721 1683 D
1684 1682 D 1647 1684 D 1610 1685 D 1574 1688 D S
3157 3370 M 3159 3372 D S
3232 3457 M 3233 3455 D S
3306 3447 M 3304 3450 D 3341 3426 D 3343 3423 D S
3599 2768 M 3562 2824 D 3525 2956 D 3488 3001 D 3453 3142 D 3415 3161 D 3378
3290 D 3341 3261 D 3304 3188 D 3269 3086 D 3232 2968 D 3194 2843 D 3157 2716 D
3120 2595 D 3083 2479 D 3048 2369 D 3010 2267 D 2973 2173 D 2936 2090 D 2899
2021 D 2862 1965 D 2826 1918 D 2789 1879 D 2752 1848 D 2715 1824 D 2678 1806 D
2643 1791 D 2605 1778 D 2568 1765 D 2531 1751 D 2494 1738 D S
4151 1664 M 4114 1675 D 4079 1690 D 4042 1712 D 4004 1742 D 3967 1780 D 3930
1822 D 3893 1867 D 3858 1915 D 3820 1969 D 3783 2031 D 3746 2103 D 3709 2096 D
3674 2082 D 3637 2062 D 3599 2036 D 3562 2006 D 3525 1973 D 3488 1940 D 3453
1907 D 3415 1876 D 3378 1848 D 3341 1821 D 3304 1794 D 3269 1768 D 3232 1742 D
3194 1718 D 3157 1697 D 3120 1680 D 3083 1665 D 3048 1652 D 3010 1640 D 2973
1630 D 2936 1621 D 2899 1614 D 2862 1607 D S
4188 1703 M 4151 1699 D 4114 1694 D 4079 1690 D 4042 1688 D 4004 1686 D 3967
1684 D 3930 1681 D 3893 1677 D 3858 1673 D 3820 1668 D 3783 1663 D 3746 1658 D
3709 1653 D 3674 1647 D 3637 1641 D 3599 1632 D 3562 1622 D 3525 1610 D 3488
1597 D 3453 1583 D 3415 1570 D 3378 1560 D 3341 1552 D 3304 1547 D 3269 1545 D
3232 1545 D 3194 1549 D 3157 1550 D 3120 1554 D 3083 1558 D 3048 1562 D 3010
1566 D 2973 1572 D 2936 1580 D 2899 1593 D 2862 1607 D 2826 1623 D 2789 1639 D
2752 1654 D 2715 1668 D 2678 1680 D 2643 1691 D 2605 1703 D 2568 1716 D 2531
1728 D 2494 1738 D 2457 1743 D 2421 1746 D 2384 1749 D 2347 1753 D 2310 1756 D
2273 1757 D S
4151 1725 M 4114 1721 D 4079 1716 D 4042 1712 D 4004 1709 D 3967 1708 D 3930
1706 D 3893 1702 D 3858 1697 D 3820 1691 D 3783 1685 D 3746 1679 D 3709 1673 D
3674 1667 D 3637 1661 D 3599 1654 D 3562 1645 D 3525 1634 D 3488 1621 D 3453
1607 D 3415 1592 D 3378 1578 D 3341 1566 D 3304 1557 D 3269 1551 D 3232 1548 D
3194 1555 D 3157 1562 D 3120 1570 D 3083 1578 D 3048 1586 D 3010 1596 D 2973
1608 D 2936 1621 D 2899 1636 D 2862 1651 D 2826 1666 D 2789 1681 D 2752 1696 D
2715 1711 D 2678 1726 D 2643 1742 D 2605 1755 D 2568 1765 D 2531 1770 D 2494
1772 D 2457 1774 D 2421 1779 D 2384 1783 D 2347 1784 D 2310 1771 D 2273 1767 D
2236 1754 D 2200 1748 D S
4114 1753 M 4079 1750 D 4042 1746 D 4004 1742 D 3967 1739 D 3930 1737 D 3893
1733 D 3858 1728 D 3820 1722 D 3783 1715 D 3746 1707 D 3709 1698 D 3674 1690 D
3637 1683 D 3599 1675 D 3562 1667 D 3525 1656 D 3488 1644 D 3453 1631 D 3415
1617 D 3378 1603 D 3341 1589 D 3304 1576 D 3269 1566 D 3232 1558 D 3194 1555 D
3157 1554 D 3120 1554 D S
4225 1670 M 4188 1683 D 4151 1699 D 4114 1721 D 4079 1750 D 4042 1785 D 4004
1824 D 3967 1824 D 3930 1822 D 3893 1818 D 3858 1811 D 3820 1803 D 3783 1794 D
3746 1784 D 3709 1772 D 3674 1758 D 3637 1743 D 3599 1729 D 3562 1716 D 3525
1705 D 3488 1692 D 3453 1679 D 3415 1664 D 3378 1650 D 3341 1638 D 3304 1626 D
3269 1614 D 3232 1601 D 3194 1588 D 3157 1578 D 3120 1570 D 3083 1565 D 3048
1562 D S
4079 1786 M 4042 1785 D 4004 1783 D 3967 1780 D 3930 1777 D 3893 1772 D 3858
1766 D 3820 1760 D 3783 1752 D 3746 1742 D 3709 1732 D 3674 1720 D 3637 1709 D
3599 1699 D 3562 1690 D 3525 1679 D 3488 1667 D 3453 1654 D 3415 1640 D 3378
1627 D 3341 1614 D 3304 1601 D 3269 1589 D 3232 1577 D 3194 1568 D 3157 1562 D
3120 1559 D 3083 1558 D S
4042 1822 M 4004 1824 D 3967 1866 D 3930 1868 D 3893 1915 D 3858 1915 D 3820
1909 D 3783 1899 D 3746 1885 D 3709 1870 D 3674 1853 D 3637 1834 D 3599 1813 D
3562 1792 D 3525 1772 D 3488 1754 D 3453 1738 D 3415 1723 D 3378 1706 D 3341
1689 D 3304 1673 D 3269 1659 D 3232 1645 D 3194 1632 D 3157 1619 D 3120 1607 D
3083 1596 D 3048 1586 D 3010 1579 D 2973 1572 D S
4004 1861 M 3967 1866 D 3930 1911 D 3893 1915 D 3858 1969 D 3820 1969 D 3783
1963 D 3746 1951 D 3709 1935 D 3674 1917 D 3637 1895 D 3599 1872 D 3562 1847 D
3525 1823 D 3488 1799 D 3453 1779 D 3415 1761 D 3378 1742 D 3341 1723 D 3304
1704 D 3269 1686 D 3232 1670 D 3194 1655 D 3157 1641 D 3120 1628 D 3083 1616 D
3048 1605 D 3010 1596 D 2973 1588 D 2936 1580 D S
3967 1905 M 3930 1911 D 3893 1964 D 3858 1969 D 3820 2031 D 3783 2031 D 3746
2024 D 3709 2012 D 3674 1994 D 3637 1972 D 3599 1947 D 3562 1919 D 3525 1890 D
3488 1861 D 3453 1834 D 3415 1810 D 3378 1788 D 3341 1766 D 3304 1744 D 3269
1722 D 3232 1701 D 3194 1683 D 3157 1667 D 3120 1652 D 3083 1639 D 3048 1627 D
3010 1617 D 2973 1608 D 2936 1600 D 2899 1593 D S
3930 1955 M 3893 1964 D 3858 2025 D 3820 2031 D 3783 2102 D 3746 2103 D 3709
2185 D 3674 2178 D 3637 2161 D 3599 2137 D 3562 2107 D 3525 2072 D 3488 2035 D
3453 1997 D 3415 1960 D 3378 1924 D 3341 1890 D 3304 1857 D 3269 1826 D 3232
1795 D 3194 1765 D 3157 1739 D 3120 1715 D 3083 1696 D 3048 1679 D 3010 1665 D
2973 1653 D 2936 1644 D 2899 1636 D 2862 1629 D 2826 1623 D S
3893 2013 M 3858 2025 D 3820 2095 D 3783 2102 D 3746 2184 D 3709 2185 D 3674
2279 D 3637 2270 D 3599 2250 D 3562 2221 D 3525 2185 D 3488 2144 D 3453 2102 D
3415 2059 D 3378 2017 D 3341 1976 D 3304 1936 D 3269 1897 D 3232 1860 D 3194
1825 D 3157 1793 D 3120 1764 D 3083 1737 D 3048 1714 D 3010 1694 D 2973 1679 D
2936 1667 D 2899 1658 D 2862 1651 D 2826 1645 D 2789 1639 D S
3858 2081 M 3820 2095 D 3783 2174 D 3746 2184 D 3709 2277 D 3674 2279 D 3637
2383 D 3599 2372 D 3562 2347 D 3525 2312 D 3488 2270 D 3453 2223 D 3415 2174 D
3378 2125 D 3341 2077 D 3304 2030 D 3269 1983 D 3232 1938 D 3194 1896 D 3157
1858 D 3120 1824 D 3083 1792 D 3048 1761 D 3010 1733 D 2973 1711 D 2936 1694 D
2899 1682 D 2862 1673 D 2826 1666 D 2789 1660 D 2752 1654 D S
3820 2157 M 3783 2174 D 3746 2263 D 3709 2277 D 3674 2378 D 3637 2383 D 3599
2493 D 3562 2481 D 3525 2453 D 3488 2412 D 3453 2362 D 3415 2306 D 3378 2249 D
3341 2192 D 3304 2137 D 3269 2082 D 3232 2029 D 3194 1978 D 3157 1931 D 3120
1890 D 3083 1853 D 3048 1819 D 3010 1785 D 2973 1755 D 2936 1729 D 2899 1711 D
2862 1698 D 2826 1689 D 2789 1681 D 2752 1674 D 2715 1668 D S
3783 2240 M 3746 2263 D 3709 2360 D 3674 2378 D 3637 2488 D 3599 2493 D 3562
2610 D 3525 2596 D 3488 2565 D 3453 2518 D 3415 2460 D 3378 2395 D 3341 2326 D
3304 2259 D 3269 2194 D 3232 2131 D 3194 2072 D 3157 2016 D 3120 1965 D 3083
1920 D 3048 1880 D 3010 1843 D 2973 1808 D 2936 1777 D 2899 1750 D 2862 1731 D
2826 1716 D 2789 1705 D 2752 1696 D 2715 1688 D 2678 1680 D S
3746 2332 M 3709 2360 D 3674 2466 D 3637 2488 D 3599 2603 D 3562 2610 D 3525
2733 D 3488 2719 D 3453 2684 D 3415 2631 D 3378 2564 D 3341 2487 D 3304 2406 D
3269 2327 D 3232 2250 D 3194 2179 D 3157 2112 D 3120 2052 D 3083 1997 D 3048
1948 D 3010 1904 D 2973 1864 D 2936 1828 D 2899 1797 D 2862 1771 D 2826 1751 D
2789 1735 D 2752 1722 D 2715 1711 D 2678 1701 D 2643 1691 D S
3709 2431 M 3674 2466 D 3637 2578 D 3599 2603 D 3562 2726 D 3525 2733 D 3488
2869 D 3453 2852 D 3415 2811 D 3378 2749 D 3341 2670 D 3304 2581 D 3269 2488 D
3232 2396 D 3194 2308 D 3157 2226 D 3120 2152 D 3083 2085 D 3048 2025 D 3010
1971 D 2973 1923 D 2936 1881 D 2899 1846 D 2862 1815 D 2826 1790 D 2789 1770 D
2752 1753 D 2715 1739 D 2678 1726 D 2643 1714 D 2605 1703 D S
3674 2538 M 3637 2578 D 3599 2697 D 3562 2726 D 3525 2859 D 3488 2869 D 3453
3016 D 3415 2995 D 3378 2943 D 3341 2867 D 3304 2776 D 3269 2675 D 3232 2570 D
3194 2467 D 3157 2369 D 3120 2277 D 3083 2193 D 3048 2117 D 3010 2049 D 2973
1990 D 2936 1939 D 2899 1895 D 2862 1859 D 2826 1829 D 2789 1805 D 2752 1785 D
2715 1769 D 2678 1755 D 2643 1742 D 2605 1729 D 2568 1716 D S
3637 2651 M 3599 2697 D 3562 2824 D 3525 2859 D 3488 3001 D 3453 3016 D 3415
3161 D 3378 3136 D 3341 3072 D 3304 2982 D 3269 2877 D 3232 2763 D 3194 2648 D
3157 2535 D 3120 2427 D 3083 2326 D 3048 2232 D 3010 2146 D 2973 2071 D 2936
2006 D 2899 1952 D 2862 1907 D 2826 1870 D 2789 1840 D 2752 1816 D 2715 1797 D
2678 1782 D 2643 1768 D 2605 1755 D 2568 1742 D 2531 1728 D S
3562 2887 M 3525 2956 D 3488 3085 D 3453 3142 D 3415 3267 D 3378 3290 D 3341
3388 D 3304 3357 D 3269 3281 D 3232 3172 D 3194 3045 D 3157 2908 D 3120 2771 D
3083 2641 D 3048 2519 D 3010 2404 D 2973 2296 D 2936 2196 D 2899 2109 D 2862
2036 D 2826 1977 D 2789 1928 D 2752 1889 D 2715 1857 D 2678 1832 D 2643 1812 D
2605 1797 D 2568 1783 D 2531 1770 D 2494 1757 D 2457 1743 D S
3488 3106 M 3453 3201 D 3415 3294 D 3378 3364 D 3341 3426 D 3304 3450 D 3269
3474 D 3304 3450 D 3341 3388 D 3378 3364 D 3415 3267 D 3453 3201 D 3488 3085 D
3525 3002 D S
3415 3294 M 3417 3289 D S
4263 1673 M 4225 1687 D 4188 1683 D 4151 1679 D 4114 1675 D 4079 1672 D 4042
1670 D 4004 1668 D 3967 1665 D 3930 1662 D 3893 1658 D 3858 1654 D 3820 1649 D
3783 1644 D 3746 1639 D 3709 1633 D 3674 1627 D 3637 1619 D 3599 1610 D 3562
1599 D 3525 1588 D 3488 1576 D 3453 1566 D 3415 1557 D 3378 1550 D 3341 1545 D
3304 1547 D 3269 1551 D 3232 1558 D 3194 1568 D 3157 1578 D 3120 1587 D 3083
1596 D 3048 1605 D 3010 1617 D 2973 1630 D 2936 1644 D 2899 1658 D 2862 1673 D
2826 1689 D 2789 1705 D 2752 1722 D 2715 1739 D 2678 1755 D 2643 1768 D 2605
1778 D 2568 1783 D 2531 1786 D 2494 1788 D 2457 1792 D 2421 1796 D 2384 1797 D
2347 1784 D 2310 1781 D 2273 1767 D 2236 1761 D 2200 1748 D 2163 1742 D S
4300 1677 M 4263 1673 D 4225 1670 D 4188 1667 D 4151 1664 D 4114 1660 D 4079
1657 D 4042 1654 D 4004 1651 D 3967 1648 D 3930 1645 D 3893 1641 D 3858 1636 D
3820 1631 D 3783 1625 D 3746 1619 D 3709 1613 D 3674 1605 D 3637 1596 D 3599
1587 D 3562 1578 D 3525 1570 D 3488 1562 D 3453 1555 D 3415 1549 D 3378 1545 D
3341 1545 D 3304 1543 D 3269 1542 D 3232 1545 D 3194 1547 D 3157 1550 D S
3562 2903 M 3564 2898 D S
3637 2707 M 3638 2702 D S
3709 2526 M 3711 2522 D S
3967 1905 M 4004 1861 D 4042 1856 D 4079 1820 D 4114 1816 D 4151 1784 D 4188
1781 D 4225 1754 D 4263 1752 D 4300 1730 D 4335 1713 D 4372 1699 D 4409 1686 D
S
3930 1955 M 3967 1905 D 4004 1896 D 4042 1856 D 4079 1849 D 4114 1816 D 4151
1810 D 4188 1781 D 4225 1777 D 4263 1752 D 4300 1750 D 4335 1730 D 4372 1714 D
4409 1700 D 4447 1687 D S
3893 2013 M 3930 1955 D 3967 1942 D 4004 1896 D 4042 1885 D 4079 1849 D 4114
1840 D 4151 1810 D 4188 1803 D 4225 1777 D 4263 1772 D 4300 1750 D 4335 1748 D
4372 1731 D 4409 1715 D 4447 1702 D 4484 1689 D S
4593 1690 M 4556 1690 D 4519 1690 D 4484 1689 D 4447 1687 D 4409 1686 D 4372
1684 D 4335 1680 D 4300 1677 D 4263 1691 D 4225 1707 D 4188 1728 D 4151 1754 D
4114 1785 D 4079 1786 D 4042 1822 D S
4556 1690 M 4519 1704 D 4484 1718 D 4447 1732 D 4409 1732 D 4372 1731 D 4335
1730 D 4300 1730 D 4263 1730 D 4225 1729 D 4188 1728 D 4151 1725 D S
4631 1688 M 4593 1690 D 4556 1704 D 4519 1704 D 4484 1703 D 4447 1702 D 4409
1700 D 4372 1699 D 4335 1696 D 4300 1694 D 4263 1691 D 4225 1687 D 4188 1703 D
4151 1725 D 4114 1753 D 4079 1786 D S
4668 1686 M 4631 1688 D 4593 1702 D 4556 1704 D 4519 1718 D 4484 1718 D 4447
1717 D 4409 1715 D 4372 1714 D 4335 1713 D 4300 1711 D 4263 1709 D 4225 1707 D
4188 1703 D S
4705 1684 M 4668 1686 D 4631 1699 D 4593 1702 D 4556 1716 D 4519 1718 D 4484
1731 D 4447 1732 D 4409 1746 D 4372 1747 D 4335 1764 D 4300 1767 D 4263 1787 D
4225 1794 D 4188 1817 D 4151 1829 D 4114 1858 D 4079 1872 D 4042 1911 D 4004
1927 D 3967 1979 D 3930 1998 D 3893 2061 D 3858 2081 D 3820 2157 D S
3674 2538 M 3709 2431 D 3746 2387 D 3783 2296 D 3820 2255 D 3858 2177 D 3893
2140 D 3930 2073 D 3967 2042 D 4004 1985 D 4042 1959 D 4079 1913 D 4114 1892 D
4151 1857 D 4188 1843 D 4225 1818 D 4263 1809 D 4300 1791 D 4335 1783 D 4372
1769 D 4409 1762 D 4447 1751 D 4484 1744 D 4519 1734 D 4556 1727 D 4593 1717 D
4631 1709 D 4668 1700 D 4705 1692 D 4740 1685 D 4777 1681 D 4814 1678 D 4852
1677 D 4814 1679 D 4777 1681 D 4740 1686 D 4705 1692 D 4668 1701 D 4631 1709 D
4593 1720 D 4556 1727 D 4519 1737 D 4484 1744 D 4447 1754 D 4409 1762 D 4372
1775 D 4335 1783 D 4300 1800 D 4263 1809 D 4225 1831 D 4188 1843 D 4151 1875 D
4114 1892 D 4079 1934 D 4042 1959 D 4004 2011 D 3967 2042 D 3930 2104 D 3893
2140 D 3858 2212 D 3820 2255 D 3783 2338 D 3746 2387 D 3709 2486 D 3674 2538 D
3637 2651 D S
3599 2768 M 3637 2651 D 3674 2590 D 3709 2486 D 3746 2427 D 3783 2338 D 3820
2287 D 3858 2212 D 3893 2170 D 3930 2104 D 3967 2069 D 4004 2011 D 4042 1982 D
4079 1934 D 4114 1912 D 4151 1875 D 4188 1859 D 4225 1831 D 4263 1819 D 4300
1800 D 4335 1790 D 4372 1775 D 4409 1766 D 4447 1754 D 4484 1747 D 4519 1737 D
4556 1730 D 4593 1720 D 4631 1712 D 4668 1701 D 4705 1693 D 4740 1686 D 4777
1682 D 4814 1679 D 4852 1678 D 4814 1680 D 4777 1682 D 4740 1688 D 4705 1693 D
4668 1704 D 4631 1712 D 4593 1724 D 4556 1730 D 4519 1740 D 4484 1747 D 4447
1758 D 4409 1766 D 4372 1779 D 4335 1790 D 4300 1807 D 4263 1819 D 4225 1843 D
4188 1859 D 4151 1891 D 4114 1912 D 4079 1954 D 4042 1982 D 4004 2034 D 3967
2069 D 3930 2129 D 3893 2170 D 3858 2237 D 3820 2287 D 3783 2365 D 3746 2427 D
3709 2519 D 3674 2590 D 3637 2696 D 3599 2768 D 3562 2887 D S
3858 2245 M 3893 2189 D 3930 2140 D 3967 2093 D 4004 2047 D 4042 2008 D 4079
1968 D 4114 1937 D 4151 1903 D 4188 1878 D 4225 1851 D 4263 1831 D 4300 1811 D
4335 1797 D 4372 1783 D 4409 1773 D 4447 1761 D 4484 1754 D 4519 1745 D 4556
1739 D 4593 1729 D 4631 1723 D 4668 1711 D 4705 1705 D 4740 1694 D 4777 1693 D
4814 1685 D 4852 1681 D 4889 1680 D 4926 1679 D S
4961 1701 M 4926 1693 D 4889 1686 D 4852 1681 D 4814 1680 D 4777 1685 D 4740
1688 D 4705 1698 D 4668 1704 D 4631 1717 D 4593 1724 D 4556 1735 D 4519 1740 D
4484 1751 D 4447 1758 D 4409 1770 D 4372 1779 D 4335 1794 D 4300 1807 D 4263
1827 D 4225 1843 D 4188 1871 D 4151 1891 D 4114 1928 D 4079 1954 D 4042 2000 D
4004 2034 D 3967 2088 D 3930 2129 D 3893 2188 D 3858 2237 D 3820 2304 D 3783
2365 D 3746 2445 D 3709 2519 D 3674 2613 D 3637 2696 D 3599 2802 D 3562 2887 D
3525 3002 D S
4004 1861 M 4042 1822 D 4079 1820 D 4114 1785 D 4151 1784 D 4188 1754 D 4225
1729 D 4263 1709 D 4300 1694 D 4335 1680 D S
4372 1684 M 4335 1696 D 4300 1711 D 4263 1730 D 4225 1754 D 4188 1754 D 4151
1754 D 4114 1753 D S
3783 2372 M 3785 2368 D S
3893 2189 M 3895 2187 D S
3858 2081 M 3893 2013 D 3930 1998 D 3967 1942 D 4004 1927 D 4042 1885 D 4079
1872 D 4114 1840 D 4151 1829 D 4188 1803 D 4225 1794 D 4263 1772 D 4300 1767 D
4335 1748 D 4372 1747 D 4409 1732 D 4447 1717 D 4484 1703 D 4519 1690 D S
4740 1681 M 4705 1684 D 4668 1695 D 4631 1699 D 4593 1712 D 4556 1716 D 4519
1728 D 4484 1731 D 4447 1744 D 4409 1746 D 4372 1760 D 4335 1764 D 4300 1781 D
4263 1787 D 4225 1807 D 4188 1817 D 4151 1843 D 4114 1858 D 4079 1892 D 4042
1911 D 4004 1957 D 3967 1979 D 3930 2038 D 3893 2061 D 3858 2133 D 3820 2157 D
3783 2240 D S
4042 2008 M 4079 1974 D 4114 1941 D 4151 1913 D 4188 1883 D 4225 1860 D 4263
1835 D 4300 1818 D 4335 1800 D 4372 1789 D 4409 1776 D 4447 1768 D 4484 1757 D
4519 1750 D 4556 1741 D 4593 1735 D 4631 1726 D 4668 1721 D 4705 1713 D 4740
1712 D 4777 1703 D 4814 1696 D 4852 1690 D 4889 1686 D 4926 1684 D 4961 1683 D
S
4926 1705 M 4889 1696 D 4852 1690 D 4814 1685 D 4777 1685 D 4740 1694 D 4705
1698 D 4668 1711 D 4631 1717 D 4593 1729 D 4556 1735 D 4519 1745 D 4484 1751 D
4447 1761 D 4409 1770 D 4372 1783 D 4335 1794 D 4300 1811 D 4263 1827 D 4225
1851 D 4188 1871 D 4151 1903 D 4114 1928 D 4079 1968 D 4042 2000 D 4004 2047 D
3967 2088 D 3930 2140 D 3893 2188 D 3858 2245 D 3820 2304 D 3783 2372 D 3746
2445 D 3709 2526 D 3674 2613 D 3637 2707 D 3599 2802 D 3562 2903 D 3525 3002 D
3488 3106 D 3490 3100 D S
4777 1679 M 4740 1681 D 4705 1690 D 4668 1695 D 4631 1707 D 4593 1712 D 4556
1724 D 4519 1728 D 4484 1740 D 4447 1744 D 4409 1756 D 4372 1760 D 4335 1775 D
4300 1781 D 4263 1798 D 4225 1807 D 4188 1829 D 4151 1843 D 4114 1874 D 4079
1892 D 4042 1935 D 4004 1957 D 3967 2012 D 3930 2038 D 3893 2104 D 3858 2133 D
3820 2211 D 3783 2240 D 3746 2332 D S
4151 1915 M 4188 1888 D 4225 1864 D 4263 1843 D 4300 1823 D 4335 1810 D 4372
1794 D 4409 1787 D 4447 1774 D 4484 1768 D 4519 1756 D 4556 1752 D 4593 1740 D
4631 1737 D 4668 1728 D 4705 1726 D 4740 1719 D 4777 1713 D 4814 1707 D 4852
1701 D 4889 1696 D 4926 1693 D 4961 1690 D 4998 1688 D S
4777 1720 M 4740 1719 D 4705 1719 D 4668 1728 D 4631 1730 D 4593 1740 D 4556
1745 D 4519 1756 D 4484 1761 D 4447 1774 D 4409 1780 D 4372 1794 D 4335 1805 D
4300 1823 D 4263 1840 D 4225 1864 D 4188 1888 D 4151 1915 D 4114 1943 D S
4740 1726 M 4705 1726 D 4668 1736 D 4631 1737 D 4593 1749 D 4556 1752 D 4519
1765 D 4484 1768 D 4447 1782 D 4409 1787 D 4372 1801 D 4335 1810 D 4300 1826 D
4263 1843 D 4225 1864 D 4188 1888 D S
4593 1778 M 4556 1777 D 4519 1777 D 4484 1792 D 4447 1793 D 4409 1808 D 4372
1810 D 4335 1826 D 4300 1833 D 4263 1853 D 4225 1866 D 4201 1880 D S
4556 1793 M 4519 1792 D 4484 1792 D 4447 1807 D 4409 1808 D 4372 1823 D 4335
1826 D 4300 1845 D 4263 1853 D 4225 1873 D 4192 1886 D S
4169 1902 M 4188 1897 D 4225 1882 D 4263 1874 D 4300 1857 D 4335 1852 D 4372
1837 D 4409 1835 D 4447 1822 D 4484 1807 D 4519 1792 D 4556 1777 D 4593 1762 D
4631 1762 D S
4484 1822 M 4447 1822 D 4409 1822 D 4372 1837 D 4335 1840 D 4300 1857 D 4263
1863 D 4225 1882 D 4188 1892 D 4178 1896 D 4188 1892 D 4225 1873 D 4263 1863 D
4300 1845 D 4335 1840 D 4372 1823 D 4409 1822 D 4447 1807 D 4484 1807 D 4519
1808 D S
4225 1864 M 4263 1845 D 4300 1826 D 4335 1816 D 4372 1801 D 4409 1795 D 4447
1782 D 4484 1779 D 4519 1765 D 4556 1763 D 4593 1749 D 4631 1748 D 4668 1736 D
4705 1734 D 4740 1726 D 4777 1720 D 4814 1716 D 4852 1712 D 4889 1708 D 4926
1705 D 4961 1701 D 4998 1697 D 5036 1693 D 4998 1688 D 4961 1683 D 4926 1679 D
4889 1678 D 4852 1678 D 4889 1680 D 4926 1684 D 4961 1690 D 4998 1697 D S
4705 1734 M 4668 1747 D 4631 1748 D 4593 1762 D 4556 1763 D 4519 1777 D 4484
1779 D 4447 1793 D 4409 1795 D 4372 1810 D 4335 1816 D 4300 1833 D 4263 1845 D
4225 1866 D 4210 1874 D S
4165 1905 M 4188 1897 D 4225 1890 D 4263 1874 D 4300 1868 D 4335 1852 D 4372
1849 D 4409 1835 D 4447 1834 D 4484 1822 D 4519 1808 D 4556 1793 D 4593 1778 D
4631 1762 D 4668 1747 D S
4447 1834 M 4409 1845 D 4372 1849 D 4335 1862 D 4300 1868 D 4263 1883 D 4225
1890 D 4188 1903 D 4162 1908 D S
4372 1857 M 4335 1870 D 4300 1876 D 4263 1889 D 4225 1896 D 4188 1906 D 4157
1912 D 4188 1903 D 4225 1896 D 4263 1883 D 4300 1876 D 4335 1862 D 4372 1857 D
4409 1845 D S
4335 1870 M 4300 1882 D 4263 1889 D 4225 1899 D 4188 1906 D S
4300 1882 M 4263 1892 D 4225 1899 D S
4814 1678 M 4777 1679 D 4740 1685 D 4705 1690 D 4668 1700 D 4631 1707 D 4593
1717 D 4556 1724 D 4519 1734 D 4484 1740 D 4447 1751 D 4409 1756 D 4372 1769 D
4335 1775 D 4300 1791 D 4263 1798 D 4225 1818 D 4188 1829 D 4151 1857 D 4114
1874 D 4079 1913 D 4042 1935 D 4004 1985 D 3967 2012 D 3930 2073 D 3893 2104 D
3858 2177 D 3820 2211 D 3783 2296 D 3746 2332 D 3709 2431 D S
4852 1677 M 4889 1678 D S
4889 1708 M 4852 1701 D 4814 1696 D 4777 1693 D 4740 1703 D 4705 1705 D 4668
1717 D 4631 1723 D 4593 1732 D 4556 1739 D 4519 1748 D 4484 1754 D 4447 1764 D
4409 1773 D 4372 1785 D 4335 1797 D 4300 1814 D 4263 1831 D 4225 1855 D 4188
1878 D 4151 1909 D 4114 1937 D 4079 1973 D 4042 2008 D 4004 2049 D 3967 2093 D
S
4852 1712 M 4814 1707 D 4777 1703 D 4740 1703 D 4705 1713 D 4668 1717 D 4631
1726 D 4593 1732 D 4556 1741 D 4519 1748 D 4484 1757 D 4447 1764 D 4409 1776 D
4372 1785 D 4335 1800 D 4300 1814 D 4263 1835 D 4225 1855 D 4188 1883 D 4151
1909 D 4114 1941 D 4079 1973 D 4042 2008 D 4004 2049 D S
4814 1716 M 4777 1713 D 4740 1712 D 4705 1719 D 4668 1721 D 4631 1730 D 4593
1735 D 4556 1745 D 4519 1750 D 4484 1761 D 4447 1768 D 4409 1780 D 4372 1789 D
4335 1805 D 4300 1818 D 4263 1840 D 4225 1860 D 4188 1888 D 4151 1913 D 4114
1943 D 4079 1974 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1700 2800 M 6500 2800 D S
1700 2800 M 1700 2890 D S
1673 2610 M 1681 2602 D 1673 2594 D 1666 2602 D 1666 2610 D 1673 2625 D 1681
2632 D 1704 2640 D 1727 2640 D 1750 2632 D 1757 2617 D 1757 2602 D 1750 2587 D
1734 2571 D 1711 2556 D 1681 2541 D 1658 2526 D 1643 2510 D 1628 2480 D S
1727 2640 M 1742 2632 D 1750 2617 D 1750 2602 D 1742 2587 D 1727 2571 D 1681
2541 D S
1658 2503 M 1696 2480 D 1719 2480 D 1734 2488 D 1742 2510 D 1734 2495 D 1719
2488 D 1696 2488 D 1658 2503 D 1643 2503 D 1635 2495 D S
2660 2800 M 2660 2860 D S
3620 2800 M 3620 2890 D S
3662 2632 M 3616 2480 D S
3677 2526 M 3555 2526 D 3670 2640 D 3624 2480 D S
4580 2800 M 4580 2860 D S
5540 2800 M 5540 2890 D S
5590 2617 M 5582 2610 D 5590 2602 D 5597 2610 D 5597 2617 D 5590 2632 D 5574
2640 D 5551 2640 D 5529 2632 D 5513 2617 D 5498 2594 D 5490 2571 D 5483 2541 D
5483 2510 D 5490 2495 D 5498 2488 D 5513 2480 D 5536 2480 D 5559 2488 D 5574
2503 D 5582 2518 D 5582 2541 D 5574 2556 D 5567 2564 D 5551 2571 D 5529 2571 D
5513 2564 D 5498 2549 D 5490 2533 D S
5551 2640 M 5536 2632 D 5521 2617 D 5506 2594 D 5498 2571 D 5490 2541 D 5490
2503 D 5498 2488 D S
5536 2480 M 5551 2488 D 5567 2503 D 5574 2518 D 5574 2549 D 5567 2564 D S
6500 2800 M 6500 2860 D S
3707 2232 M 3722 2263 D 3753 2293 D 3799 2293 D 3814 2278 D 3814 2248 D 3799
2187 D 3768 2080 D S
3783 2293 M 3799 2278 D 3799 2248 D 3783 2187 D 3753 2080 D S
3799 2187 M 3829 2248 D 3860 2278 D 3890 2293 D 3921 2293 D 3936 2278 D 3936
2263 D 3921 2248 D 3905 2263 D 3921 2278 D S
4317 2461 M 3921 1973 D S
4530 2293 M 4500 2187 D 4484 2126 D 4484 2095 D 4500 2080 D 4545 2080 D 4576
2110 D 4591 2141 D S
4545 2293 M 4515 2187 D 4500 2126 D 4500 2095 D 4515 2080 D S
4500 2187 M 4500 2232 D 4484 2278 D 4454 2293 D 4423 2293 D 4378 2278 D 4347
2232 D 4332 2187 D 4332 2141 D 4347 2110 D 4362 2095 D 4393 2080 D 4423 2080 D
4454 2095 D 4484 2141 D 4500 2187 D S
4423 2293 M 4393 2278 D 4362 2232 D 4347 2187 D 4347 2126 D 4362 2095 D S
1700 2800 M 1700 7600 D S
1700 2800 M 1790 2800 D S
1513 2720 M 1498 2735 D 1490 2758 D 1490 2781 D 1498 2811 D 1506 2834 D 1521
2857 D 1536 2872 D 1551 2880 D 1567 2880 D 1582 2872 D 1590 2865 D 1597 2842 D
1597 2819 D 1590 2789 D 1582 2766 D 1567 2743 D 1551 2728 D 1529 2720 D 1513
2720 D 1498 2728 D 1490 2735 D 1483 2758 D 1483 2781 D 1490 2811 D 1498 2834 D
1513 2857 D 1529 2872 D 1551 2880 D S
1529 2720 M 1544 2728 D 1559 2743 D 1574 2766 D 1582 2789 D 1590 2819 D 1590
2842 D 1582 2865 D 1567 2880 D S
1700 3400 M 1760 3400 D S
1700 4000 M 1790 4000 D S
1551 4050 M 1513 3920 D S
1559 4057 M 1529 4042 D 1506 4034 D 1521 4042 D 1544 4057 D 1567 4080 D 1521
3920 D S
1700 4600 M 1760 4600 D S
1700 5200 M 1790 5200 D S
1513 5250 M 1521 5242 D 1513 5234 D 1506 5242 D 1506 5250 D 1513 5265 D 1521
5272 D 1544 5280 D 1567 5280 D 1590 5272 D 1597 5257 D 1597 5242 D 1590 5227 D
1574 5211 D 1551 5196 D 1521 5181 D 1498 5166 D 1483 5150 D 1468 5120 D S
1567 5280 M 1582 5272 D 1590 5257 D 1590 5242 D 1582 5227 D 1567 5211 D 1521
5181 D S
1498 5143 M 1536 5120 D 1559 5120 D 1574 5128 D 1582 5150 D 1574 5135 D 1559
5128 D 1536 5128 D 1498 5143 D 1483 5143 D 1475 5135 D S
1700 5800 M 1760 5800 D S
1700 6400 M 1790 6400 D S
1567 6480 M 1582 6472 D 1590 6457 D 1590 6442 D 1582 6427 D 1567 6411 D S
1529 6404 M 1544 6404 D 1567 6396 D 1574 6389 D 1582 6373 D 1582 6350 D 1574
6335 D 1567 6328 D 1544 6320 D 1513 6320 D 1490 6328 D 1483 6335 D 1475 6350 D
1475 6358 D 1483 6366 D 1490 6358 D 1483 6350 D S
1544 6320 M 1559 6328 D 1567 6335 D 1574 6350 D 1574 6373 D 1567 6389 D 1559
6396 D 1544 6404 D 1567 6411 D 1590 6427 D 1597 6442 D 1597 6457 D 1590 6472 D
1567 6480 D 1544 6480 D 1521 6472 D 1513 6465 D 1506 6450 D 1506 6442 D 1513
6434 D 1521 6442 D 1513 6450 D S
1700 7000 M 1760 7000 D S
1700 7600 M 1790 7600 D S
1582 7672 M 1536 7520 D S
1597 7566 M 1475 7566 D 1590 7680 D 1544 7520 D S
1087 5490 M 1087 5337 D 1102 5291 D 1148 5261 D 1193 5246 D 1239 5246 D 1270
5261 D 1285 5276 D 1300 5307 D 1300 5337 D 1285 5383 D 1239 5413 D 1193 5429 D
1148 5429 D 1117 5413 D 1102 5398 D 1087 5368 D S
1087 5337 M 1102 5307 D 1148 5276 D 1193 5261 D 1254 5261 D 1285 5276 D S
1102 5490 M 1102 5398 D 1132 5413 D 1193 5413 D 1239 5398 D 1285 5368 D 1300
5337 D S
1184 5566 M 1376 5566 D S
1184 5575 M 1376 5575 D S
1239 5630 M 1312 5630 D S
1184 5538 M 1184 5685 D 1239 5685 D 1184 5675 D S
1275 5575 M 1275 5630 D S
1376 5538 M 1376 5685 D 1321 5685 D 1376 5675 D S
1700 7600 M 6500 7600 D S
1700 7600 M 1700 7540 D S
2660 7600 M 2660 7540 D S
3620 7600 M 3620 7540 D S
4580 7600 M 4580 7540 D S
5540 7600 M 5540 7540 D S
6500 7600 M 6500 7540 D S
6500 2800 M 6500 7600 D S
6500 2800 M 6440 2800 D S
6500 3400 M 6440 3400 D S
6500 4000 M 6440 4000 D S
6500 4600 M 6440 4600 D S
6500 5200 M 6440 5200 D S
6500 5800 M 6440 5800 D S
6500 6400 M 6440 6400 D S
6500 7000 M 6440 7000 D S
6500 7600 M 6440 7600 D S
2660 4732 M 3620 4276 D 4580 4096 D 5540 5656 D S
2645 4839 M 2599 4823 D 2569 4793 D 2553 4747 D 2553 4717 D 2569 4671 D 2599
4641 D 2645 4625 D 2675 4625 D 2721 4641 D 2751 4671 D 2767 4717 D 2767 4747 D
2751 4793 D 2721 4823 D 2675 4839 D 2645 4839 D S
3605 4383 M 3559 4367 D 3529 4337 D 3513 4291 D 3513 4261 D 3529 4215 D 3559
4185 D 3605 4169 D 3635 4169 D 3681 4185 D 3711 4215 D 3727 4261 D 3727 4291 D
3711 4337 D 3681 4367 D 3635 4383 D 3605 4383 D S
4565 4203 M 4519 4187 D 4489 4157 D 4473 4111 D 4473 4081 D 4489 4035 D 4519
4005 D 4565 3989 D 4595 3989 D 4641 4005 D 4671 4035 D 4687 4081 D 4687 4111 D
4671 4157 D 4641 4187 D 4595 4203 D 4565 4203 D S
5525 5763 M 5479 5747 D 5449 5717 D 5433 5671 D 5433 5641 D 5449 5595 D 5479
5565 D 5525 5549 D 5555 5549 D 5601 5565 D 5631 5595 D 5647 5641 D 5647 5671 D
5631 5717 D 5601 5747 D 5555 5763 D 5525 5763 D S
2580 4840 M 2740 4840 D S
2580 4624 M 2740 4624 D S
2660 4840 M 2660 4624 D S
3540 4420 M 3700 4420 D S
3540 4132 M 3700 4132 D S
3620 4420 M 3620 4132 D S
4500 4288 M 4660 4288 D S
4500 3904 M 4660 3904 D S
4580 4288 M 4580 3904 D S
5460 5896 M 5620 5896 D S
5460 5416 M 5620 5416 D S
5540 5896 M 5540 5416 D S
2660 6340 M 3620 6160 D 4580 5572 D 5540 5176 D S
2569 6431 M 2569 6249 D 2751 6249 D 2751 6431 D 2569 6431 D S
3529 6251 M 3529 6069 D 3711 6069 D 3711 6251 D 3529 6251 D S
4489 5663 M 4489 5481 D 4671 5481 D 4671 5663 D 4489 5663 D S
5449 5267 M 5449 5085 D 5631 5085 D 5631 5267 D 5449 5267 D S
2580 6460 M 2740 6460 D S
2580 6220 M 2740 6220 D S
2660 6460 M 2660 6220 D S
3540 6328 M 3700 6328 D S
3540 5992 M 3700 5992 D S
3620 6328 M 3620 5992 D S
4500 5788 M 4660 5788 D S
4500 5356 M 4660 5356 D S
4580 5788 M 4580 5356 D S
5460 5464 M 5620 5464 D S
5460 4888 M 5620 4888 D S
5540 5464 M 5540 4888 D S
2660 4744 M 3620 5632 D 4580 5308 D 5540 5560 D S
2660 4835 M 2553 4653 D 2767 4653 D 2660 4835 D S
3620 5723 M 3513 5541 D 3727 5541 D 3620 5723 D S
4580 5399 M 4473 5217 D 4687 5217 D 4580 5399 D S
5540 5651 M 5433 5469 D 5647 5469 D 5540 5651 D S
2580 4864 M 2740 4864 D S
2580 4624 M 2740 4624 D S
2660 4864 M 2660 4624 D S
3540 5800 M 3700 5800 D S
3540 5464 M 3700 5464 D S
3620 5800 M 3620 5464 D S
4500 5536 M 4660 5536 D S
4500 5080 M 4660 5080 D S
4580 5536 M 4580 5080 D S
5460 5848 M 5620 5848 D S
5460 5272 M 5620 5272 D S
5540 5848 M 5540 5272 D S
2660 4792 M 3620 5224 D 4580 5428 D 5540 6148 D S
2660 4944 M 2569 4792 D 2660 4640 D 2751 4792 D 2660 4944 D S
3620 5376 M 3529 5224 D 3620 5072 D 3711 5224 D 3620 5376 D S
4580 5580 M 4489 5428 D 4580 5276 D 4671 5428 D 4580 5580 D S
5540 6300 M 5449 6148 D 5540 5996 D 5631 6148 D 5540 6300 D S
2580 4900 M 2740 4900 D S
2580 4684 M 2740 4684 D S
2660 4900 M 2660 4684 D S
3540 5380 M 3700 5380 D S
3540 5068 M 3700 5068 D S
3620 5380 M 3620 5068 D S
4500 5644 M 4660 5644 D S
4500 5212 M 4660 5212 D S
4580 5644 M 4580 5212 D S
5460 6424 M 5620 6424 D S
5460 5872 M 5620 5872 D S
5540 6424 M 5540 5872 D S
2123 7147 M 2130 7208 D 2138 7253 D 2146 7284 D 2153 7307 D 2169 7337 D 2184
7352 D 2199 7360 D 2176 7352 D 2161 7337 D 2146 7307 D 2138 7284 D 2130 7253 D
2123 7208 D 2115 7147 D S
2214 7360 M 2230 7345 D 2230 7322 D 2222 7307 D 2214 7299 D 2199 7291 D S
2138 7238 M 2146 7215 D 2153 7208 D 2169 7200 D 2184 7200 D 2207 7208 D 2214
7215 D 2222 7230 D 2222 7253 D 2214 7269 D 2199 7284 D 2169 7291 D 2199 7291 D
2222 7299 D 2230 7307 D 2237 7322 D 2237 7345 D 2230 7352 D 2214 7360 D 2199
7360 D S
2169 7291 M 2191 7284 D 2207 7269 D 2214 7253 D 2214 7230 D 2207 7215 D 2199
7208 D 2184 7200 D S
2420 7299 M 2290 7299 D 2290 7307 D 2420 7307 D 2420 7299 D S
2420 7238 M 2290 7238 D 2290 7246 D 2420 7246 D 2420 7238 D S
2481 7200 M 2550 7276 D 2565 7299 D 2572 7314 D 2572 7330 D 2565 7345 D 2557
7352 D 2542 7360 D 2511 7360 D 2496 7352 D 2489 7345 D 2481 7330 D 2481 7322 D
2489 7322 D 2489 7330 D 2496 7345 D 2511 7352 D 2542 7352 D 2557 7345 D 2565
7330 D 2565 7314 D 2557 7299 D 2542 7276 D 2473 7200 D 2580 7200 D 2580 7208 D
2481 7208 D S
2641 7223 M 2633 7215 D 2633 7208 D 2641 7200 D 2649 7200 D 2656 7208 D 2656
7215 D 2649 7223 D 2641 7223 D S
2641 7215 M 2641 7208 D 2649 7208 D 2649 7215 D 2641 7215 D S
2717 7200 M 2786 7276 D 2801 7299 D 2809 7314 D 2809 7330 D 2801 7345 D 2793
7352 D 2778 7360 D 2748 7360 D 2732 7352 D 2725 7345 D 2717 7330 D 2717 7322 D
2725 7322 D 2725 7330 D 2732 7345 D 2748 7352 D 2778 7352 D 2793 7345 D 2801
7330 D 2801 7314 D 2793 7299 D 2778 7276 D 2710 7200 D 2816 7200 D 2816 7208 D
2717 7208 D S
2900 7360 M 2877 7352 D 2870 7337 D 2870 7322 D 2877 7307 D 2885 7299 D 2900
7291 D 2930 7284 D 2946 7276 D 2953 7269 D 2961 7253 D 2961 7230 D 2953 7215 D
2930 7208 D 2900 7208 D 2877 7215 D 2870 7230 D 2870 7253 D 2877 7269 D 2885
7276 D 2900 7284 D 2930 7291 D 2946 7299 D 2953 7307 D 2961 7322 D 2961 7337 D
2953 7352 D 2930 7360 D 2900 7360 D S
2885 7352 M 2877 7337 D 2877 7322 D 2885 7307 D 2900 7299 D 2930 7291 D 2946
7284 D 2961 7269 D 2969 7253 D 2969 7230 D 2961 7215 D 2953 7208 D 2930 7200 D
2900 7200 D 2877 7208 D 2870 7215 D 2862 7230 D 2862 7253 D 2870 7269 D 2885
7284 D 2900 7291 D 2930 7299 D 2946 7307 D 2953 7322 D 2953 7337 D 2946 7352 D
S
2953 7345 M 2930 7352 D 2900 7352 D 2877 7345 D S
2870 7223 M 2892 7208 D S
2938 7208 M 2961 7223 D S
7140 4857 M 7380 4857 D S
7140 4869 M 7380 4869 D S
7209 4937 M 7300 4937 D S
7140 4823 M 7140 5006 D 7209 5006 D 7140 4994 D S
7254 4869 M 7254 4937 D S
7380 4823 M 7380 4903 D S
7140 5086 M 7151 5074 D 7163 5086 D 7151 5097 D 7140 5086 D S
7220 5086 M 7380 5086 D S
7220 5097 M 7380 5097 D S
7220 5051 M 7220 5097 D S
7380 5051 M 7380 5131 D S
7220 5246 M 7231 5223 D 7243 5211 D 7266 5200 D 7289 5200 D 7311 5211 D 7323
5223 D 7334 5246 D 7334 5269 D 7323 5291 D 7311 5303 D 7289 5314 D 7266 5314 D
7243 5303 D 7231 5291 D 7220 5269 D 7220 5246 D S
7231 5223 M 7254 5211 D 7300 5211 D 7323 5223 D S
7323 5291 M 7300 5303 D 7254 5303 D 7231 5291 D S
7243 5303 M 7231 5314 D 7220 5337 D 7231 5337 D 7231 5314 D S
7311 5211 M 7323 5200 D 7346 5189 D 7357 5189 D 7380 5200 D 7391 5234 D 7391
5291 D 7403 5326 D 7414 5337 D S
7357 5189 M 7369 5200 D 7380 5234 D 7380 5291 D 7391 5326 D 7414 5337 D 7426
5337 D 7449 5326 D 7460 5291 D 7460 5223 D 7449 5189 D 7426 5177 D 7414 5177 D
7391 5189 D 7380 5223 D S
7220 5429 M 7346 5429 D 7369 5440 D 7380 5474 D 7380 5497 D 7369 5531 D 7346
5554 D S
7220 5440 M 7346 5440 D 7369 5451 D 7380 5474 D S
7220 5554 M 7380 5554 D S
7220 5566 M 7380 5566 D S
7220 5394 M 7220 5440 D S
7220 5520 M 7220 5566 D S
7380 5554 M 7380 5600 D S
7220 5680 M 7380 5680 D S
7220 5691 M 7380 5691 D S
7289 5691 M 7254 5703 D 7231 5726 D 7220 5749 D 7220 5783 D 7231 5794 D 7243
5794 D 7254 5783 D 7243 5771 D 7231 5783 D S
7220 5646 M 7220 5691 D S
7380 5646 M 7380 5726 D S
7289 5863 M 7289 6000 D 7266 6000 D 7243 5989 D 7231 5977 D 7220 5954 D 7220
5920 D 7231 5886 D 7254 5863 D 7289 5851 D 7311 5851 D 7346 5863 D 7369 5886 D
7380 5920 D 7380 5943 D 7369 5977 D 7346 6000 D S
7289 5989 M 7254 5989 D 7231 5977 D S
7220 5920 M 7231 5897 D 7254 5874 D 7289 5863 D 7311 5863 D 7346 5874 D 7369
5897 D 7380 5920 D S
7140 6309 M 7209 6309 D S
7186 6309 M 7163 6320 D 7140 6343 D 7140 6366 D 7174 6423 D 7174 6446 D 7163
6457 D 7140 6469 D S
7163 6320 M 7151 6343 D 7151 6366 D 7174 6423 D S
7140 6469 M 7174 6469 D 7209 6457 D 7266 6411 D 7289 6400 D 7323 6389 D 7380
6389 D S
7209 6457 M 7266 6400 D 7289 6389 D 7323 6377 D 7380 6377 D S
7094 6629 M 7117 6606 D 7151 6583 D 7197 6560 D 7254 6549 D 7300 6549 D 7357
6560 D 7403 6583 D 7437 6606 D 7460 6629 D S
7117 6606 M 7163 6583 D 7197 6571 D 7254 6560 D 7300 6560 D 7357 6571 D 7391
6583 D 7437 6606 D S
7243 6720 M 7254 6720 D 7254 6709 D 7243 6709 D 7231 6720 D 7220 6743 D 7220
6789 D 7231 6811 D 7243 6823 D 7266 6834 D 7346 6834 D 7369 6846 D 7380 6857 D
S
7243 6823 M 7346 6823 D 7369 6834 D 7380 6857 D 7380 6869 D S
7266 6823 M 7277 6811 D 7289 6743 D 7300 6709 D 7323 6697 D 7346 6697 D 7369
6709 D 7380 6743 D 7380 6777 D 7369 6800 D 7346 6823 D S
7289 6743 M 7300 6720 D 7323 6709 D 7346 6709 D 7369 6720 D 7380 6743 D S
7094 6926 M 7117 6949 D 7151 6971 D 7197 6994 D 7254 7006 D 7300 7006 D 7357
6994 D 7403 6971 D 7437 6949 D 7460 6926 D S
7117 6949 M 7163 6971 D 7197 6983 D 7254 6994 D 7300 6994 D 7357 6983 D 7391
6971 D 7437 6949 D S
showpage
end
grestore
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1700 2800 M 6500 2800 D S
1700 2800 M 1700 2890 D S
1673 2610 M 1681 2602 D 1673 2594 D 1666 2602 D 1666 2610 D 1673 2625 D 1681
2632 D 1704 2640 D 1727 2640 D 1750 2632 D 1757 2617 D 1757 2602 D 1750 2587 D
1734 2571 D 1711 2556 D 1681 2541 D 1658 2526 D 1643 2510 D 1628 2480 D S
1727 2640 M 1742 2632 D 1750 2617 D 1750 2602 D 1742 2587 D 1727 2571 D 1681
2541 D S
1658 2503 M 1696 2480 D 1719 2480 D 1734 2488 D 1742 2510 D 1734 2495 D 1719
2488 D 1696 2488 D 1658 2503 D 1643 2503 D 1635 2495 D S
2660 2800 M 2660 2860 D S
3620 2800 M 3620 2890 D S
3662 2632 M 3616 2480 D S
3677 2526 M 3555 2526 D 3670 2640 D 3624 2480 D S
4580 2800 M 4580 2860 D S
5540 2800 M 5540 2890 D S
5590 2617 M 5582 2610 D 5590 2602 D 5597 2610 D 5597 2617 D 5590 2632 D 5574
2640 D 5551 2640 D 5529 2632 D 5513 2617 D 5498 2594 D 5490 2571 D 5483 2541 D
5483 2510 D 5490 2495 D 5498 2488 D 5513 2480 D 5536 2480 D 5559 2488 D 5574
2503 D 5582 2518 D 5582 2541 D 5574 2556 D 5567 2564 D 5551 2571 D 5529 2571 D
5513 2564 D 5498 2549 D 5490 2533 D S
5551 2640 M 5536 2632 D 5521 2617 D 5506 2594 D 5498 2571 D 5490 2541 D 5490
2503 D 5498 2488 D S
5536 2480 M 5551 2488 D 5567 2503 D 5574 2518 D 5574 2549 D 5567 2564 D S
6500 2800 M 6500 2860 D S
3707 2232 M 3722 2263 D 3753 2293 D 3799 2293 D 3814 2278 D 3814 2248 D 3799
2187 D 3768 2080 D S
3783 2293 M 3799 2278 D 3799 2248 D 3783 2187 D 3753 2080 D S
3799 2187 M 3829 2248 D 3860 2278 D 3890 2293 D 3921 2293 D 3936 2278 D 3936
2263 D 3921 2248 D 3905 2263 D 3921 2278 D S
4317 2461 M 3921 1973 D S
4530 2293 M 4500 2187 D 4484 2126 D 4484 2095 D 4500 2080 D 4545 2080 D 4576
2110 D 4591 2141 D S
4545 2293 M 4515 2187 D 4500 2126 D 4500 2095 D 4515 2080 D S
4500 2187 M 4500 2232 D 4484 2278 D 4454 2293 D 4423 2293 D 4378 2278 D 4347
2232 D 4332 2187 D 4332 2141 D 4347 2110 D 4362 2095 D 4393 2080 D 4423 2080 D
4454 2095 D 4484 2141 D 4500 2187 D S
4423 2293 M 4393 2278 D 4362 2232 D 4347 2187 D 4347 2126 D 4362 2095 D S
1700 2800 M 1700 7600 D S
1700 2800 M 1790 2800 D S
1590 2857 M 1582 2850 D 1590 2842 D 1597 2850 D 1597 2857 D 1590 2872 D 1574
2880 D 1551 2880 D 1529 2872 D 1513 2857 D 1498 2834 D 1490 2811 D 1483 2781 D
1483 2750 D 1490 2735 D 1498 2728 D 1513 2720 D 1536 2720 D 1559 2728 D 1574
2743 D 1582 2758 D 1582 2781 D 1574 2796 D 1567 2804 D 1551 2811 D 1529 2811 D
1513 2804 D 1498 2789 D 1490 2773 D S
1551 2880 M 1536 2872 D 1521 2857 D 1506 2834 D 1498 2811 D 1490 2781 D 1490
2743 D 1498 2728 D S
1536 2720 M 1551 2728 D 1567 2743 D 1574 2758 D 1574 2789 D 1567 2804 D S
1700 3600 M 1760 3600 D S
1700 4400 M 1790 4400 D S
1391 4450 M 1353 4320 D S
1399 4457 M 1369 4442 D 1346 4434 D 1361 4442 D 1384 4457 D 1407 4480 D 1361
4320 D S
1513 4320 M 1498 4335 D 1490 4358 D 1490 4381 D 1498 4411 D 1506 4434 D 1521
4457 D 1536 4472 D 1551 4480 D 1567 4480 D 1582 4472 D 1590 4465 D 1597 4442 D
1597 4419 D 1590 4389 D 1582 4366 D 1567 4343 D 1551 4328 D 1529 4320 D 1513
4320 D 1498 4328 D 1490 4335 D 1483 4358 D 1483 4381 D 1490 4411 D 1498 4434 D
1513 4457 D 1529 4472 D 1551 4480 D S
1529 4320 M 1544 4328 D 1559 4343 D 1574 4366 D 1582 4389 D 1590 4419 D 1590
4442 D 1582 4465 D 1567 4480 D S
1700 5200 M 1760 5200 D S
1700 6000 M 1790 6000 D S
1391 6050 M 1353 5920 D S
1399 6057 M 1369 6042 D 1346 6034 D 1361 6042 D 1384 6057 D 1407 6080 D 1361
5920 D S
1582 6072 M 1536 5920 D S
1597 5966 M 1475 5966 D 1590 6080 D 1544 5920 D S
1700 6800 M 1760 6800 D S
1700 7600 M 1790 7600 D S
1391 7650 M 1353 7520 D S
1399 7657 M 1369 7642 D 1346 7634 D 1361 7642 D 1384 7657 D 1407 7680 D 1361
7520 D S
1544 7680 M 1521 7672 D 1513 7665 D 1506 7650 D 1506 7627 D 1513 7611 D 1529
7604 D 1551 7604 D 1582 7611 D 1590 7619 D 1597 7634 D 1597 7657 D 1590 7672 D
1567 7680 D 1544 7680 D 1529 7672 D 1521 7665 D 1513 7650 D 1513 7627 D 1521
7611 D 1529 7604 D 1498 7596 D 1483 7581 D 1475 7566 D 1475 7543 D 1483 7528 D
1506 7520 D 1536 7520 D 1567 7528 D 1574 7535 D 1582 7550 D 1582 7573 D 1574
7589 D 1567 7596 D 1551 7604 D 1574 7611 D 1582 7619 D 1590 7634 D 1590 7657 D
1582 7672 D 1567 7680 D S
1529 7604 M 1506 7596 D 1490 7581 D 1483 7566 D 1483 7543 D 1490 7528 D 1506
7520 D S
1536 7520 M 1559 7528 D 1567 7535 D 1574 7550 D 1574 7581 D 1567 7596 D S
927 5090 M 927 4937 D 942 4891 D 988 4861 D 1033 4846 D 1079 4846 D 1110 4861 D
1125 4876 D 1140 4907 D 1140 4937 D 1125 4983 D 1079 5013 D 1033 5029 D 988
5029 D 957 5013 D 942 4998 D 927 4968 D S
927 4937 M 942 4907 D 988 4876 D 1033 4861 D 1094 4861 D 1125 4876 D S
942 5090 M 942 4998 D 972 5013 D 1033 5013 D 1079 4998 D 1125 4968 D 1140 4937
D S
1216 5275 M 1024 5211 D 1216 5147 D S
1051 5211 M 1216 5266 D S
1161 5166 M 1161 5248 D S
1216 5129 M 1216 5184 D S
1216 5239 M 1216 5294 D S
1700 7600 M 6500 7600 D S
1700 7600 M 1700 7540 D S
2660 7600 M 2660 7540 D S
3620 7600 M 3620 7540 D S
4580 7600 M 4580 7540 D S
5540 7600 M 5540 7540 D S
6500 7600 M 6500 7540 D S
6500 2800 M 6500 7600 D S
6500 2800 M 6440 2800 D S
6500 3600 M 6440 3600 D S
6500 4400 M 6440 4400 D S
6500 5200 M 6440 5200 D S
6500 6000 M 6440 6000 D S
6500 6800 M 6440 6800 D S
6500 7600 M 6440 7600 D S
2660 4532 M 3620 4592 D 4580 4344 D 5540 4460 D S
2645 4639 M 2599 4623 D 2569 4593 D 2553 4547 D 2553 4517 D 2569 4471 D 2599
4441 D 2645 4425 D 2675 4425 D 2721 4441 D 2751 4471 D 2767 4517 D 2767 4547 D
2751 4593 D 2721 4623 D 2675 4639 D 2645 4639 D S
3605 4699 M 3559 4683 D 3529 4653 D 3513 4607 D 3513 4577 D 3529 4531 D 3559
4501 D 3605 4485 D 3635 4485 D 3681 4501 D 3711 4531 D 3727 4577 D 3727 4607 D
3711 4653 D 3681 4683 D 3635 4699 D 3605 4699 D S
4565 4451 M 4519 4435 D 4489 4405 D 4473 4359 D 4473 4329 D 4489 4283 D 4519
4253 D 4565 4237 D 4595 4237 D 4641 4253 D 4671 4283 D 4687 4329 D 4687 4359 D
4671 4405 D 4641 4435 D 4595 4451 D 4565 4451 D S
5525 4567 M 5479 4551 D 5449 4521 D 5433 4475 D 5433 4445 D 5449 4399 D 5479
4369 D 5525 4353 D 5555 4353 D 5601 4369 D 5631 4399 D 5647 4445 D 5647 4475 D
5631 4521 D 5601 4551 D 5555 4567 D 5525 4567 D S
2580 4568 M 2740 4568 D S
2580 4496 M 2740 4496 D S
2660 4568 M 2660 4496 D S
3540 4640 M 3700 4640 D S
3540 4544 M 3700 4544 D S
3620 4640 M 3620 4544 D S
4500 4408 M 4660 4408 D S
4500 4280 M 4660 4280 D S
4580 4408 M 4580 4280 D S
5460 4540 M 5620 4540 D S
5460 4380 M 5620 4380 D S
5540 4540 M 5540 4380 D S
2660 4856 M 3620 5536 D 4580 5864 D 5540 5864 D S
2569 4947 M 2569 4765 D 2751 4765 D 2751 4947 D 2569 4947 D S
3529 5627 M 3529 5445 D 3711 5445 D 3711 5627 D 3529 5627 D S
4489 5955 M 4489 5773 D 4671 5773 D 4671 5955 D 4489 5955 D S
5449 5955 M 5449 5773 D 5631 5773 D 5631 5955 D 5449 5955 D S
2580 4896 M 2740 4896 D S
2580 4816 M 2740 4816 D S
2660 4896 M 2660 4816 D S
3540 5592 M 3700 5592 D S
3540 5480 M 3700 5480 D S
3620 5592 M 3620 5480 D S
4500 5936 M 4660 5936 D S
4500 5792 M 4660 5792 D S
4580 5936 M 4580 5792 D S
5460 5960 M 5620 5960 D S
5460 5768 M 5620 5768 D S
5540 5960 M 5540 5768 D S
2660 4832 M 3620 4780 D 4580 4712 D 5540 4956 D S
2660 4923 M 2553 4741 D 2767 4741 D 2660 4923 D S
3620 4871 M 3513 4689 D 3727 4689 D 3620 4871 D S
4580 4803 M 4473 4621 D 4687 4621 D 4580 4803 D S
5540 5047 M 5433 4865 D 5647 4865 D 5540 5047 D S
2580 4872 M 2740 4872 D S
2580 4792 M 2740 4792 D S
2660 4872 M 2660 4792 D S
3540 4836 M 3700 4836 D S
3540 4724 M 3700 4724 D S
3620 4836 M 3620 4724 D S
4500 4788 M 4660 4788 D S
4500 4636 M 4660 4636 D S
4580 4788 M 4580 4636 D S
5460 5052 M 5620 5052 D S
5460 4860 M 5620 4860 D S
5540 5052 M 5540 4860 D S
2660 4284 M 3620 4388 D 4580 4536 D 5540 4244 D S
2660 4436 M 2569 4284 D 2660 4132 D 2751 4284 D 2660 4436 D S
3620 4540 M 3529 4388 D 3620 4236 D 3711 4388 D 3620 4540 D S
4580 4688 M 4489 4536 D 4580 4384 D 4671 4536 D 4580 4688 D S
5540 4396 M 5449 4244 D 5540 4092 D 5631 4244 D 5540 4396 D S
2580 4320 M 2740 4320 D S
2580 4248 M 2740 4248 D S
2660 4320 M 2660 4248 D S
3540 4440 M 3700 4440 D S
3540 4336 M 3700 4336 D S
3620 4440 M 3620 4336 D S
4500 4608 M 4660 4608 D S
4500 4464 M 4660 4464 D S
4580 4608 M 4580 4464 D S
5460 4336 M 5620 4336 D S
5460 4152 M 5620 4152 D S
5540 4336 M 5540 4152 D S
2123 7147 M 2130 7208 D 2138 7253 D 2146 7284 D 2153 7307 D 2169 7337 D 2184
7352 D 2199 7360 D 2176 7352 D 2161 7337 D 2146 7307 D 2138 7284 D 2130 7253 D
2123 7208 D 2115 7147 D S
2214 7360 M 2230 7345 D 2230 7322 D 2222 7307 D 2214 7299 D 2199 7291 D S
2138 7238 M 2146 7215 D 2153 7208 D 2169 7200 D 2184 7200 D 2207 7208 D 2214
7215 D 2222 7230 D 2222 7253 D 2214 7269 D 2199 7284 D 2169 7291 D 2199 7291 D
2222 7299 D 2230 7307 D 2237 7322 D 2237 7345 D 2230 7352 D 2214 7360 D 2199
7360 D S
2169 7291 M 2191 7284 D 2207 7269 D 2214 7253 D 2214 7230 D 2207 7215 D 2199
7208 D 2184 7200 D S
2420 7299 M 2290 7299 D 2290 7307 D 2420 7307 D 2420 7299 D S
2420 7238 M 2290 7238 D 2290 7246 D 2420 7246 D 2420 7238 D S
2481 7200 M 2550 7276 D 2565 7299 D 2572 7314 D 2572 7330 D 2565 7345 D 2557
7352 D 2542 7360 D 2511 7360 D 2496 7352 D 2489 7345 D 2481 7330 D 2481 7322 D
2489 7322 D 2489 7330 D 2496 7345 D 2511 7352 D 2542 7352 D 2557 7345 D 2565
7330 D 2565 7314 D 2557 7299 D 2542 7276 D 2473 7200 D 2580 7200 D 2580 7208 D
2481 7208 D S
2641 7223 M 2633 7215 D 2633 7208 D 2641 7200 D 2649 7200 D 2656 7208 D 2656
7215 D 2649 7223 D 2641 7223 D S
2641 7215 M 2641 7208 D 2649 7208 D 2649 7215 D 2641 7215 D S
2717 7200 M 2786 7276 D 2801 7299 D 2809 7314 D 2809 7330 D 2801 7345 D 2793
7352 D 2778 7360 D 2748 7360 D 2732 7352 D 2725 7345 D 2717 7330 D 2717 7322 D
2725 7322 D 2725 7330 D 2732 7345 D 2748 7352 D 2778 7352 D 2793 7345 D 2801
7330 D 2801 7314 D 2793 7299 D 2778 7276 D 2710 7200 D 2816 7200 D 2816 7208 D
2717 7208 D S
2900 7360 M 2877 7352 D 2870 7337 D 2870 7322 D 2877 7307 D 2885 7299 D 2900
7291 D 2930 7284 D 2946 7276 D 2953 7269 D 2961 7253 D 2961 7230 D 2953 7215 D
2930 7208 D 2900 7208 D 2877 7215 D 2870 7230 D 2870 7253 D 2877 7269 D 2885
7276 D 2900 7284 D 2930 7291 D 2946 7299 D 2953 7307 D 2961 7322 D 2961 7337 D
2953 7352 D 2930 7360 D 2900 7360 D S
2885 7352 M 2877 7337 D 2877 7322 D 2885 7307 D 2900 7299 D 2930 7291 D 2946
7284 D 2961 7269 D 2969 7253 D 2969 7230 D 2961 7215 D 2953 7208 D 2930 7200 D
2900 7200 D 2877 7208 D 2870 7215 D 2862 7230 D 2862 7253 D 2870 7269 D 2885
7284 D 2900 7291 D 2930 7299 D 2946 7307 D 2953 7322 D 2953 7337 D 2946 7352 D
S
2953 7345 M 2930 7352 D 2900 7352 D 2877 7345 D S
2870 7223 M 2892 7208 D S
2938 7208 M 2961 7223 D S
7140 4857 M 7380 4857 D S
7140 4869 M 7380 4869 D S
7209 4937 M 7300 4937 D S
7140 4823 M 7140 5006 D 7209 5006 D 7140 4994 D S
7254 4869 M 7254 4937 D S
7380 4823 M 7380 4903 D S
7140 5086 M 7151 5074 D 7163 5086 D 7151 5097 D 7140 5086 D S
7220 5086 M 7380 5086 D S
7220 5097 M 7380 5097 D S
7220 5051 M 7220 5097 D S
7380 5051 M 7380 5131 D S
7220 5246 M 7231 5223 D 7243 5211 D 7266 5200 D 7289 5200 D 7311 5211 D 7323
5223 D 7334 5246 D 7334 5269 D 7323 5291 D 7311 5303 D 7289 5314 D 7266 5314 D
7243 5303 D 7231 5291 D 7220 5269 D 7220 5246 D S
7231 5223 M 7254 5211 D 7300 5211 D 7323 5223 D S
7323 5291 M 7300 5303 D 7254 5303 D 7231 5291 D S
7243 5303 M 7231 5314 D 7220 5337 D 7231 5337 D 7231 5314 D S
7311 5211 M 7323 5200 D 7346 5189 D 7357 5189 D 7380 5200 D 7391 5234 D 7391
5291 D 7403 5326 D 7414 5337 D S
7357 5189 M 7369 5200 D 7380 5234 D 7380 5291 D 7391 5326 D 7414 5337 D 7426
5337 D 7449 5326 D 7460 5291 D 7460 5223 D 7449 5189 D 7426 5177 D 7414 5177 D
7391 5189 D 7380 5223 D S
7220 5429 M 7346 5429 D 7369 5440 D 7380 5474 D 7380 5497 D 7369 5531 D 7346
5554 D S
7220 5440 M 7346 5440 D 7369 5451 D 7380 5474 D S
7220 5554 M 7380 5554 D S
7220 5566 M 7380 5566 D S
7220 5394 M 7220 5440 D S
7220 5520 M 7220 5566 D S
7380 5554 M 7380 5600 D S
7220 5680 M 7380 5680 D S
7220 5691 M 7380 5691 D S
7289 5691 M 7254 5703 D 7231 5726 D 7220 5749 D 7220 5783 D 7231 5794 D 7243
5794 D 7254 5783 D 7243 5771 D 7231 5783 D S
7220 5646 M 7220 5691 D S
7380 5646 M 7380 5726 D S
7289 5863 M 7289 6000 D 7266 6000 D 7243 5989 D 7231 5977 D 7220 5954 D 7220
5920 D 7231 5886 D 7254 5863 D 7289 5851 D 7311 5851 D 7346 5863 D 7369 5886 D
7380 5920 D 7380 5943 D 7369 5977 D 7346 6000 D S
7289 5989 M 7254 5989 D 7231 5977 D S
7220 5920 M 7231 5897 D 7254 5874 D 7289 5863 D 7311 5863 D 7346 5874 D 7369
5897 D 7380 5920 D S
7140 6309 M 7209 6309 D S
7186 6309 M 7163 6320 D 7140 6343 D 7140 6366 D 7174 6423 D 7174 6446 D 7163
6457 D 7140 6469 D S
7163 6320 M 7151 6343 D 7151 6366 D 7174 6423 D S
7140 6469 M 7174 6469 D 7209 6457 D 7266 6411 D 7289 6400 D 7323 6389 D 7380
6389 D S
7209 6457 M 7266 6400 D 7289 6389 D 7323 6377 D 7380 6377 D S
7094 6629 M 7117 6606 D 7151 6583 D 7197 6560 D 7254 6549 D 7300 6549 D 7357
6560 D 7403 6583 D 7437 6606 D 7460 6629 D S
7117 6606 M 7163 6583 D 7197 6571 D 7254 6560 D 7300 6560 D 7357 6571 D 7391
6583 D 7437 6606 D S
7140 6720 M 7380 6720 D S
7140 6731 M 7380 6731 D S
7254 6731 M 7231 6754 D 7220 6777 D 7220 6800 D 7231 6834 D 7254 6857 D 7289
6869 D 7311 6869 D 7346 6857 D 7369 6834 D 7380 6800 D 7380 6777 D 7369 6754 D
7346 6731 D S
7220 6800 M 7231 6823 D 7254 6846 D 7289 6857 D 7311 6857 D 7346 6846 D 7369
6823 D 7380 6800 D S
7140 6686 M 7140 6731 D S
7094 6937 M 7117 6960 D 7151 6983 D 7197 7006 D 7254 7017 D 7300 7017 D 7357
7006 D 7403 6983 D 7437 6960 D 7460 6937 D S
7117 6960 M 7163 6983 D 7197 6994 D 7254 7006 D 7300 7006 D 7357 6994 D 7391
6983 D 7437 6960 D S
showpage
end
grestore
